A probabilistic assessment of the Indo-Aryan Inner-Outer Hypothesis

This paper uses a novel data-driven probabilistic approach to address the century-old Inner-Outer hypothesis of Indo-Aryan. I develop a Bayesian hierarchical mixed-membership model to assess the validity of this hypothesis using a large data set of automatically extracted sound changes operating between Old Indo-Aryan and Modern Indo-Aryan speech varieties. I employ different prior distributions in order to model sound change, one of which, the logistic normal distribution, has not received much attention in linguistics outside of Natural Language Processing, despite its many attractive features. I find evidence for cohesive dialect groups that have made their imprint on contemporary Indo-Aryan languages, and find that when a logistic normal prior is used, the distribution of dialect components across languages is largely compatible with a core-periphery pattern similar to that proposed under the Inner-Outer hypothesis.

==> (inline-0) <==
\begin{longtable}{|l|ll|ll|ll|ll|}
\hline
 & \multicolumn{2}{|c|}{initialization 1} & \multicolumn{2}{|c|}{initialization 2} & \multicolumn{2}{|c|}{initialization 3} & \multicolumn{2}{|c|}{initialization 4}\\
change & $k=0$ & $k=1$ & $k=0$ & $k=1$ & $k=0$ & $k=1$ & $k=0$ & $k=1$\\
\hline
{\IPA  u: $>$ u / g \underline{\phantom{X}} t\tsup{h} } & 0.4172 & 0.4174 & 0.4168 & 0.4164 & 0.4134 & 0.4178 & 0.4114 & 0.4167 \\
{\IPA  u: $>$ u: / g \underline{\phantom{X}} t\tsup{h} } & 0.5828 & 0.5826 & 0.5832 & 0.5836 & 0.5866 & 0.5822 & 0.5886 & 0.5833 \\
\hline
{\IPA  i $>$ i / \:n \underline{\phantom{X}} n } & 0.5029 & 0.5057 & 0.4987 & 0.5052 & 0.4997 & 0.5070 & 0.4991 & 0.5059 \\
{\IPA  i $>$ i: / \:n \underline{\phantom{X}} n } & 0.4971 & 0.4943 & 0.5013 & 0.4948 & 0.5003 & 0.4930 & 0.5009 & 0.4941 \\
\hline
{\IPA  n $>$ l / $\#$ \underline{\phantom{X}} i } & 0.0082 & 0.0093 & 0.0082 & 0.0093 & 0.0082 & 0.0093 & 0.0082 & 0.0093 \\
{\IPA  n $>$ n / $\#$ \underline{\phantom{X}} i } & 0.9918 & 0.9907 & 0.9918 & 0.9907 & 0.9918 & 0.9907 & 0.9918 & 0.9907 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / t \underline{\phantom{X}} t } & 0.8763 & 0.8681 & 0.8766 & 0.8675 & 0.8763 & 0.8677 & 0.8765 & 0.8673 \\
{\IPA  \s{r} $>$ a / t \underline{\phantom{X}} t } & 0.1237 & 0.1319 & 0.1234 & 0.1325 & 0.1237 & 0.1323 & 0.1235 & 0.1327 \\
\hline
{\IPA  S $>$ h / r \underline{\phantom{X}} a } & 0.1332 & 0.1241 & 0.1330 & 0.1237 & 0.1333 & 0.1236 & 0.1329 & 0.1232 \\
{\IPA  S $>$ s / r \underline{\phantom{X}} a } & 0.8668 & 0.8759 & 0.8670 & 0.8763 & 0.8667 & 0.8764 & 0.8671 & 0.8768 \\
\hline
{\IPA  n $>$ \;N / u \underline{\phantom{X}} d } & 0.5812 & 0.5650 & 0.5809 & 0.5643 & 0.5813 & 0.5654 & 0.5809 & 0.5652 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} d } & 0.4188 & 0.4350 & 0.4191 & 0.4357 & 0.4187 & 0.4346 & 0.4191 & 0.4348 \\
\hline
{\IPA  u $>$ u / j \underline{\phantom{X}} g } & 0.6419 & 0.6576 & 0.6397 & 0.6564 & 0.6424 & 0.6575 & 0.6408 & 0.6556 \\
{\IPA  u $>$ u: / j \underline{\phantom{X}} g } & 0.3581 & 0.3424 & 0.3603 & 0.3436 & 0.3576 & 0.3425 & 0.3592 & 0.3444 \\
\hline
{\IPA  h $>$ $\emptyset$ / u \underline{\phantom{X}} i } & 0.6937 & 0.7087 & 0.6927 & 0.7092 & 0.6931 & 0.7069 & 0.6940 & 0.7091 \\
{\IPA  h $>$ h / u \underline{\phantom{X}} i } & 0.3063 & 0.2913 & 0.3073 & 0.2908 & 0.3069 & 0.2931 & 0.3060 & 0.2909 \\
\hline
{\IPA  u $>$ $\emptyset$ / r \underline{\phantom{X}} t } & 0.4616 & 0.4797 & 0.4626 & 0.4792 & 0.4619 & 0.4794 & 0.4615 & 0.4790 \\
{\IPA  u $>$ u / r \underline{\phantom{X}} t } & 0.5384 & 0.5203 & 0.5374 & 0.5208 & 0.5381 & 0.5206 & 0.5385 & 0.5210 \\
\hline
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} \:s } & 0.5734 & 0.5924 & 0.5754 & 0.5923 & 0.5739 & 0.5937 & 0.5729 & 0.5937 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} \:s } & 0.4266 & 0.4076 & 0.4246 & 0.4077 & 0.4261 & 0.4063 & 0.4271 & 0.4063 \\
\hline
{\IPA  u $>$ o / a \underline{\phantom{X}} r } & 0.8782 & 0.8907 & 0.8781 & 0.8910 & 0.8780 & 0.8909 & 0.8776 & 0.8912 \\
{\IPA  u $>$ u / a \underline{\phantom{X}} r } & 0.1218 & 0.1093 & 0.1219 & 0.1090 & 0.1220 & 0.1091 & 0.1224 & 0.1088 \\
\hline
{\IPA  n $>$ \;N / i \underline{\phantom{X}} d\tsup{H} } & 0.4596 & 0.4801 & 0.4577 & 0.4801 & 0.4594 & 0.4797 & 0.4585 & 0.4794 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} d\tsup{H} } & 0.5404 & 0.5199 & 0.5423 & 0.5199 & 0.5406 & 0.5203 & 0.5415 & 0.5206 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} r } & 0.7935 & 0.7754 & 0.7928 & 0.7754 & 0.7928 & 0.7761 & 0.7924 & 0.7748 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} r } & 0.2065 & 0.2246 & 0.2072 & 0.2246 & 0.2072 & 0.2239 & 0.2076 & 0.2252 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} J } & 0.7317 & 0.7510 & 0.7314 & 0.7514 & 0.7316 & 0.7516 & 0.7317 & 0.7509 \\
{\IPA  r $>$ \;N / a: \underline{\phantom{X}} J } & 0.2683 & 0.2490 & 0.2686 & 0.2486 & 0.2684 & 0.2484 & 0.2683 & 0.2491 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} j } & 0.4672 & 0.4442 & 0.4677 & 0.4431 & 0.4695 & 0.4430 & 0.4670 & 0.4435 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} j } & 0.5328 & 0.5558 & 0.5323 & 0.5569 & 0.5305 & 0.5570 & 0.5330 & 0.5565 \\
\hline
{\IPA  i $>$ i / d\tsup{H} \underline{\phantom{X}} n } & 0.5743 & 0.5501 & 0.5733 & 0.5496 & 0.5741 & 0.5505 & 0.5757 & 0.5497 \\
{\IPA  i $>$ i: / d\tsup{H} \underline{\phantom{X}} n } & 0.4257 & 0.4499 & 0.4267 & 0.4504 & 0.4259 & 0.4495 & 0.4243 & 0.4503 \\
\hline
{\IPA  u $>$ o / s \underline{\phantom{X}} V } & 0.4990 & 0.4731 & 0.4998 & 0.4738 & 0.4995 & 0.4745 & 0.4993 & 0.4744 \\
{\IPA  u $>$ u / s \underline{\phantom{X}} V } & 0.5010 & 0.5269 & 0.5002 & 0.5262 & 0.5005 & 0.5255 & 0.5007 & 0.5256 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} d } & 0.7038 & 0.7285 & 0.7044 & 0.7282 & 0.7047 & 0.7286 & 0.7038 & 0.7263 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} d } & 0.2962 & 0.2715 & 0.2956 & 0.2718 & 0.2953 & 0.2714 & 0.2962 & 0.2737 \\
\hline
{\IPA  S $>$ s / a \underline{\phantom{X}} m } & 0.6634 & 0.6381 & 0.6609 & 0.6337 & 0.6614 & 0.6359 & 0.6618 & 0.6394 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} m } & 0.3366 & 0.3619 & 0.3391 & 0.3663 & 0.3386 & 0.3641 & 0.3382 & 0.3606 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} n } & 0.1404 & 0.1206 & 0.1403 & 0.1209 & 0.1375 & 0.1207 & 0.1403 & 0.1207 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} n } & 0.8596 & 0.8794 & 0.8597 & 0.8791 & 0.8625 & 0.8793 & 0.8597 & 0.8793 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} a: } & 0.0339 & 0.0448 & 0.0339 & 0.0449 & 0.0339 & 0.0448 & 0.0338 & 0.0448 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} a: } & 0.9661 & 0.9552 & 0.9661 & 0.9551 & 0.9661 & 0.9552 & 0.9662 & 0.9552 \\
\hline
{\IPA  i $>$ i / J \underline{\phantom{X}} t } & 0.5658 & 0.5954 & 0.5648 & 0.5939 & 0.5646 & 0.5953 & 0.5648 & 0.5962 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} t } & 0.4342 & 0.4046 & 0.4352 & 0.4061 & 0.4354 & 0.4047 & 0.4352 & 0.4038 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} d } & 0.3896 & 0.3614 & 0.3895 & 0.3612 & 0.3897 & 0.3618 & 0.3959 & 0.3591 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} d } & 0.6104 & 0.6386 & 0.6105 & 0.6388 & 0.6103 & 0.6382 & 0.6041 & 0.6409 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} n } & 0.8412 & 0.8169 & 0.8413 & 0.8169 & 0.8409 & 0.8176 & 0.8413 & 0.8173 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} n } & 0.1588 & 0.1831 & 0.1587 & 0.1831 & 0.1591 & 0.1824 & 0.1587 & 0.1827 \\
\hline
{\IPA  i $>$ e / n \underline{\phantom{X}} V } & 0.2971 & 0.3281 & 0.2974 & 0.3277 & 0.2979 & 0.3275 & 0.2993 & 0.3276 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} V } & 0.7029 & 0.6719 & 0.7026 & 0.6723 & 0.7021 & 0.6725 & 0.7007 & 0.6724 \\
\hline
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} t } & 0.0485 & 0.0352 & 0.0485 & 0.0352 & 0.0485 & 0.0352 & 0.0484 & 0.0351 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} t } & 0.9515 & 0.9648 & 0.9515 & 0.9648 & 0.9515 & 0.9648 & 0.9516 & 0.9649 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} l } & 0.7009 & 0.7338 & 0.7014 & 0.7334 & 0.7015 & 0.7339 & 0.7010 & 0.7331 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} l } & 0.2991 & 0.2662 & 0.2986 & 0.2666 & 0.2985 & 0.2661 & 0.2990 & 0.2669 \\
\hline
{\IPA  \:n $>$ n / \:s \underline{\phantom{X}} a } & 0.4369 & 0.4006 & 0.4367 & 0.3998 & 0.4352 & 0.4003 & 0.4372 & 0.4009 \\
{\IPA  \:n $>$ n\tsup{H} / \:s \underline{\phantom{X}} a } & 0.5631 & 0.5994 & 0.5633 & 0.6002 & 0.5648 & 0.5997 & 0.5628 & 0.5991 \\
\hline
{\IPA  i $>$ e / h \underline{\phantom{X}} l } & 0.4835 & 0.4414 & 0.4818 & 0.4394 & 0.4836 & 0.4418 & 0.4740 & 0.4405 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} l } & 0.5165 & 0.5586 & 0.5182 & 0.5606 & 0.5164 & 0.5582 & 0.5260 & 0.5595 \\
\hline
{\IPA  r $>$ l / $\#$ \underline{\phantom{X}} a } & 0.0230 & 0.0368 & 0.0230 & 0.0368 & 0.0230 & 0.0368 & 0.0231 & 0.0367 \\
{\IPA  r $>$ r / $\#$ \underline{\phantom{X}} a } & 0.9770 & 0.9632 & 0.9770 & 0.9632 & 0.9770 & 0.9632 & 0.9769 & 0.9633 \\
\hline
{\IPA  u: $>$ u / c \underline{\phantom{X}} r } & 0.3855 & 0.4263 & 0.3860 & 0.4262 & 0.3861 & 0.4271 & 0.3856 & 0.4266 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} r } & 0.6145 & 0.5737 & 0.6140 & 0.5738 & 0.6139 & 0.5729 & 0.6144 & 0.5734 \\
\hline
{\IPA  i $>$ i / n \underline{\phantom{X}} d } & 0.6584 & 0.6981 & 0.6580 & 0.6975 & 0.6571 & 0.6983 & 0.6579 & 0.6978 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} d } & 0.3416 & 0.3019 & 0.3420 & 0.3025 & 0.3429 & 0.3017 & 0.3421 & 0.3022 \\
\hline
{\IPA  u $>$ $\emptyset$ / h \underline{\phantom{X}} \:n } & 0.2859 & 0.3283 & 0.2856 & 0.3275 & 0.2866 & 0.3288 & 0.2870 & 0.3284 \\
{\IPA  u $>$ u / h \underline{\phantom{X}} \:n } & 0.7141 & 0.6717 & 0.7144 & 0.6725 & 0.7134 & 0.6712 & 0.7130 & 0.6716 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.9534 & 0.9707 & 0.9534 & 0.9708 & 0.9535 & 0.9709 & 0.9534 & 0.9708 \\
{\IPA  r $>$ m / a \underline{\phantom{X}} m } & 0.0466 & 0.0293 & 0.0466 & 0.0292 & 0.0465 & 0.0291 & 0.0466 & 0.0292 \\
\hline
{\IPA  \s{r} $>$ a / b\tsup{H} \underline{\phantom{X}} \:s } & 0.4047 & 0.3608 & 0.4058 & 0.3596 & 0.4048 & 0.3592 & 0.4050 & 0.3612 \\
{\IPA  \s{r} $>$ u / b\tsup{H} \underline{\phantom{X}} \:s } & 0.5953 & 0.6392 & 0.5942 & 0.6404 & 0.5952 & 0.6408 & 0.5950 & 0.6388 \\
\hline
{\IPA  i: $>$ i / p \underline{\phantom{X}} \:t\tsup{h} } & 0.4259 & 0.3812 & 0.4284 & 0.3828 & 0.4285 & 0.3825 & 0.4268 & 0.3814 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} \:t\tsup{h} } & 0.5741 & 0.6188 & 0.5716 & 0.6172 & 0.5715 & 0.6175 & 0.5732 & 0.6186 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} \:t\tsup{h} } & 0.9326 & 0.9539 & 0.9324 & 0.9539 & 0.9325 & 0.9540 & 0.9324 & 0.9541 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} \:t\tsup{h} } & 0.0674 & 0.0461 & 0.0676 & 0.0461 & 0.0675 & 0.0460 & 0.0676 & 0.0459 \\
\hline
{\IPA  n $>$ n / s \underline{\phantom{X}} a: } & 0.7387 & 0.7797 & 0.7395 & 0.7780 & 0.7378 & 0.7791 & 0.7388 & 0.7804 \\
{\IPA  n $>$ n\tsup{H} / s \underline{\phantom{X}} a: } & 0.2613 & 0.2203 & 0.2605 & 0.2220 & 0.2622 & 0.2209 & 0.2612 & 0.2196 \\
\hline
{\IPA  u: $>$ $\emptyset$ / r \underline{\phantom{X}} p } & 0.1042 & 0.0887 & 0.1042 & 0.0891 & 0.1037 & 0.0888 & 0.1043 & 0.0885 \\
{\IPA  u: $>$ u / r \underline{\phantom{X}} p } & 0.4226 & 0.3877 & 0.4230 & 0.3872 & 0.4231 & 0.3878 & 0.4223 & 0.3874 \\
{\IPA  u: $>$ u: / r \underline{\phantom{X}} p } & 0.4733 & 0.5236 & 0.4728 & 0.5236 & 0.4732 & 0.5234 & 0.4735 & 0.5241 \\
\hline
{\IPA  n $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0173 & 0.0263 & 0.0173 & 0.0264 & 0.0173 & 0.0263 & 0.0173 & 0.0264 \\
{\IPA  n $>$ l / $\#$ \underline{\phantom{X}} a } & 0.0185 & 0.0318 & 0.0185 & 0.0318 & 0.0186 & 0.0318 & 0.0185 & 0.0317 \\
{\IPA  n $>$ n / $\#$ \underline{\phantom{X}} a } & 0.9642 & 0.9419 & 0.9642 & 0.9418 & 0.9641 & 0.9419 & 0.9642 & 0.9419 \\
\hline
{\IPA  h $>$ $\emptyset$ / o \underline{\phantom{X}} a } & 0.2438 & 0.1992 & 0.2440 & 0.1991 & 0.2433 & 0.1987 & 0.2440 & 0.1986 \\
{\IPA  h $>$ h / o \underline{\phantom{X}} a } & 0.7562 & 0.8008 & 0.7560 & 0.8009 & 0.7567 & 0.8013 & 0.7560 & 0.8014 \\
\hline
{\IPA  s $>$ h / e \underline{\phantom{X}} a } & 0.3763 & 0.3219 & 0.3753 & 0.3222 & 0.3760 & 0.3225 & 0.3734 & 0.3230 \\
{\IPA  s $>$ s / e \underline{\phantom{X}} a } & 0.6237 & 0.6781 & 0.6247 & 0.6778 & 0.6240 & 0.6775 & 0.6266 & 0.6770 \\
\hline
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} c } & 0.8732 & 0.8308 & 0.8731 & 0.8303 & 0.8726 & 0.8304 & 0.8729 & 0.8306 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} c } & 0.1268 & 0.1692 & 0.1269 & 0.1697 & 0.1274 & 0.1696 & 0.1271 & 0.1694 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} \:s } & 0.5161 & 0.5773 & 0.5169 & 0.5779 & 0.5167 & 0.5779 & 0.5176 & 0.5767 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:s } & 0.4839 & 0.4227 & 0.4831 & 0.4221 & 0.4833 & 0.4221 & 0.4824 & 0.4233 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} r } & 0.1302 & 0.0906 & 0.1305 & 0.0907 & 0.1304 & 0.0908 & 0.1309 & 0.0903 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} r } & 0.8698 & 0.9094 & 0.8695 & 0.9093 & 0.8696 & 0.9092 & 0.8691 & 0.9097 \\
\hline
{\IPA  i $>$ i / c \underline{\phantom{X}} t } & 0.9118 & 0.8726 & 0.9126 & 0.8725 & 0.9124 & 0.8728 & 0.9126 & 0.8724 \\
{\IPA  i $>$ i: / c \underline{\phantom{X}} t } & 0.0882 & 0.1274 & 0.0874 & 0.1275 & 0.0876 & 0.1272 & 0.0874 & 0.1276 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} N } & 0.4365 & 0.3733 & 0.4386 & 0.3749 & 0.4384 & 0.3752 & 0.4380 & 0.3749 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} N } & 0.5635 & 0.6267 & 0.5614 & 0.6251 & 0.5616 & 0.6248 & 0.5620 & 0.6251 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} p } & 0.8892 & 0.9267 & 0.8895 & 0.9271 & 0.8893 & 0.9268 & 0.8883 & 0.9269 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} p } & 0.1108 & 0.0733 & 0.1105 & 0.0729 & 0.1107 & 0.0732 & 0.1117 & 0.0731 \\
\hline
{\IPA  i: $>$ $\emptyset$ / \:d \underline{\phantom{X}} j } & 0.7460 & 0.6865 & 0.7467 & 0.6840 & 0.7463 & 0.6893 & 0.7453 & 0.6862 \\
{\IPA  i: $>$ a: / \:d \underline{\phantom{X}} j } & 0.2540 & 0.3135 & 0.2533 & 0.3160 & 0.2537 & 0.3107 & 0.2547 & 0.3138 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} u } & 0.2390 & 0.2976 & 0.2396 & 0.2980 & 0.2391 & 0.2979 & 0.2377 & 0.2978 \\
{\IPA  k\:s $>$ k\tsup{h} / $\#$ \underline{\phantom{X}} u } & 0.7610 & 0.7024 & 0.7604 & 0.7020 & 0.7609 & 0.7021 & 0.7623 & 0.7022 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / a: \underline{\phantom{X}} e } & 0.3834 & 0.4502 & 0.3856 & 0.4496 & 0.3841 & 0.4509 & 0.3838 & 0.4496 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} e } & 0.6166 & 0.5498 & 0.6144 & 0.5504 & 0.6159 & 0.5491 & 0.6162 & 0.5504 \\
\hline
{\IPA  i: $>$ e / S \underline{\phantom{X}} p } & 0.6337 & 0.6959 & 0.6309 & 0.6981 & 0.6333 & 0.6953 & 0.6316 & 0.6964 \\
{\IPA  i: $>$ i / S \underline{\phantom{X}} p } & 0.3663 & 0.3041 & 0.3691 & 0.3019 & 0.3667 & 0.3047 & 0.3684 & 0.3036 \\
\hline
{\IPA  s $>$ \;N / a \underline{\phantom{X}} j } & 0.1493 & 0.2049 & 0.1495 & 0.2040 & 0.1496 & 0.2042 & 0.1492 & 0.2045 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} j } & 0.8507 & 0.7951 & 0.8505 & 0.7960 & 0.8504 & 0.7958 & 0.8508 & 0.7955 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.7734 & 0.7092 & 0.7721 & 0.7090 & 0.7727 & 0.7093 & 0.7728 & 0.7089 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} a: } & 0.2266 & 0.2908 & 0.2279 & 0.2910 & 0.2273 & 0.2907 & 0.2272 & 0.2911 \\
\hline
{\IPA  i $>$ i / c \underline{\phantom{X}} n } & 0.6498 & 0.7174 & 0.6499 & 0.7180 & 0.6497 & 0.7179 & 0.6497 & 0.7178 \\
{\IPA  i $>$ u / c \underline{\phantom{X}} n } & 0.3502 & 0.2826 & 0.3501 & 0.2820 & 0.3503 & 0.2821 & 0.3503 & 0.2822 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.3734 & 0.3032 & 0.3723 & 0.3028 & 0.3735 & 0.3039 & 0.3735 & 0.3035 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} a: } & 0.6266 & 0.6968 & 0.6277 & 0.6972 & 0.6265 & 0.6961 & 0.6265 & 0.6965 \\
\hline
{\IPA  u: $>$ u / b\tsup{H} \underline{\phantom{X}} t } & 0.7035 & 0.6328 & 0.7026 & 0.6330 & 0.7038 & 0.6325 & 0.7049 & 0.6326 \\
{\IPA  u: $>$ u: / b\tsup{H} \underline{\phantom{X}} t } & 0.2965 & 0.3672 & 0.2974 & 0.3670 & 0.2962 & 0.3675 & 0.2951 & 0.3674 \\
\hline
{\IPA  i: $>$ i / J \underline{\phantom{X}} r } & 0.3985 & 0.4738 & 0.3978 & 0.4735 & 0.3979 & 0.4741 & 0.3981 & 0.4740 \\
{\IPA  i: $>$ i: / J \underline{\phantom{X}} r } & 0.6015 & 0.5262 & 0.6022 & 0.5265 & 0.6021 & 0.5259 & 0.6019 & 0.5260 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / i \underline{\phantom{X}} c } & 0.4072 & 0.3301 & 0.4045 & 0.3311 & 0.4032 & 0.3319 & 0.4047 & 0.3312 \\
{\IPA  \*n $>$ \;N / i \underline{\phantom{X}} c } & 0.5928 & 0.6699 & 0.5955 & 0.6689 & 0.5968 & 0.6681 & 0.5953 & 0.6688 \\
\hline
{\IPA  u $>$ u / p\tsup{h} \underline{\phantom{X}} l } & 0.8497 & 0.7908 & 0.8500 & 0.7906 & 0.8486 & 0.7905 & 0.8497 & 0.7909 \\
{\IPA  u $>$ u: / p\tsup{h} \underline{\phantom{X}} l } & 0.1503 & 0.2092 & 0.1500 & 0.2094 & 0.1514 & 0.2095 & 0.1503 & 0.2091 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} \:t } & 0.6728 & 0.5987 & 0.6739 & 0.5992 & 0.6734 & 0.5981 & 0.6736 & 0.5996 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} \:t } & 0.3272 & 0.4013 & 0.3261 & 0.4008 & 0.3266 & 0.4019 & 0.3264 & 0.4004 \\
\hline
{\IPA  s $>$ h / a: \underline{\phantom{X}} i } & 0.3170 & 0.2420 & 0.3176 & 0.2415 & 0.3172 & 0.2419 & 0.3176 & 0.2418 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} i } & 0.6830 & 0.7580 & 0.6824 & 0.7585 & 0.6828 & 0.7581 & 0.6824 & 0.7582 \\
\hline
{\IPA  i $>$ i / t \underline{\phantom{X}} l } & 0.7762 & 0.7001 & 0.7759 & 0.7023 & 0.7766 & 0.7026 & 0.7767 & 0.7020 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} l } & 0.2238 & 0.2999 & 0.2241 & 0.2977 & 0.2234 & 0.2974 & 0.2233 & 0.2980 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.5676 & 0.4819 & 0.5665 & 0.4821 & 0.5664 & 0.4823 & 0.5674 & 0.4821 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} i } & 0.4324 & 0.5181 & 0.4335 & 0.5179 & 0.4336 & 0.5177 & 0.4326 & 0.5179 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} V } & 0.6902 & 0.7678 & 0.6898 & 0.7656 & 0.6887 & 0.7662 & 0.6909 & 0.7634 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} V } & 0.3098 & 0.2322 & 0.3102 & 0.2344 & 0.3113 & 0.2338 & 0.3091 & 0.2366 \\
\hline
{\IPA  u: $>$ o / b \underline{\phantom{X}} l } & 0.6231 & 0.5389 & 0.6234 & 0.5382 & 0.6236 & 0.5396 & 0.6213 & 0.5367 \\
{\IPA  u: $>$ u / b \underline{\phantom{X}} l } & 0.3769 & 0.4611 & 0.3766 & 0.4618 & 0.3764 & 0.4604 & 0.3787 & 0.4633 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / o \underline{\phantom{X}} c\tsup{h} } & 0.6792 & 0.5975 & 0.6803 & 0.5965 & 0.6797 & 0.5972 & 0.6795 & 0.5966 \\
{\IPA  \*n $>$ \;N / o \underline{\phantom{X}} c\tsup{h} } & 0.3208 & 0.4025 & 0.3197 & 0.4035 & 0.3203 & 0.4028 & 0.3205 & 0.4034 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / k \underline{\phantom{X}} t } & 0.4778 & 0.3913 & 0.4781 & 0.3904 & 0.4789 & 0.3916 & 0.4777 & 0.3899 \\
{\IPA  \s{r} $>$ a / k \underline{\phantom{X}} t } & 0.5222 & 0.6087 & 0.5219 & 0.6096 & 0.5211 & 0.6084 & 0.5223 & 0.6101 \\
\hline
{\IPA  u $>$ u / d \underline{\phantom{X}} g } & 0.6431 & 0.7262 & 0.6436 & 0.7252 & 0.6433 & 0.7254 & 0.6423 & 0.7251 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} g } & 0.3569 & 0.2738 & 0.3564 & 0.2748 & 0.3567 & 0.2746 & 0.3577 & 0.2749 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / J \underline{\phantom{X}} a } & 0.3282 & 0.4136 & 0.3260 & 0.4129 & 0.3255 & 0.4127 & 0.3257 & 0.4126 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} a } & 0.6718 & 0.5864 & 0.6740 & 0.5871 & 0.6745 & 0.5873 & 0.6743 & 0.5874 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} l } & 0.1879 & 0.2633 & 0.1875 & 0.2631 & 0.1876 & 0.2626 & 0.1866 & 0.2631 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} l } & 0.8121 & 0.7367 & 0.8125 & 0.7369 & 0.8124 & 0.7374 & 0.8134 & 0.7369 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} c } & 0.6404 & 0.5508 & 0.6387 & 0.5472 & 0.6388 & 0.5520 & 0.6396 & 0.5512 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} c } & 0.3596 & 0.4492 & 0.3613 & 0.4528 & 0.3612 & 0.4480 & 0.3604 & 0.4488 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.0682 & 0.1209 & 0.0683 & 0.1219 & 0.0685 & 0.1211 & 0.0685 & 0.1212 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} a: } & 0.9318 & 0.8791 & 0.9317 & 0.8781 & 0.9315 & 0.8789 & 0.9315 & 0.8788 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} \s{r} } & 0.7194 & 0.7982 & 0.7193 & 0.7984 & 0.7174 & 0.7986 & 0.7196 & 0.7990 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} \s{r} } & 0.2806 & 0.2018 & 0.2807 & 0.2016 & 0.2826 & 0.2014 & 0.2804 & 0.2010 \\
\hline
{\IPA  i $>$ $\emptyset$ / l \underline{\phantom{X}} k } & 0.0652 & 0.0932 & 0.0650 & 0.0931 & 0.0654 & 0.0937 & 0.0654 & 0.0932 \\
{\IPA  i $>$ i / l \underline{\phantom{X}} k } & 0.4444 & 0.5062 & 0.4460 & 0.5060 & 0.4448 & 0.5065 & 0.4445 & 0.5063 \\
{\IPA  i $>$ i: / l \underline{\phantom{X}} k } & 0.4904 & 0.4006 & 0.4889 & 0.4010 & 0.4897 & 0.3998 & 0.4901 & 0.4004 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} n } & 0.3865 & 0.2982 & 0.3871 & 0.2965 & 0.3871 & 0.2975 & 0.3868 & 0.2944 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} n } & 0.6135 & 0.7018 & 0.6129 & 0.7035 & 0.6129 & 0.7025 & 0.6132 & 0.7056 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \:n } & 0.8564 & 0.7823 & 0.8542 & 0.7823 & 0.8559 & 0.7824 & 0.8562 & 0.7824 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:n } & 0.1436 & 0.2177 & 0.1458 & 0.2177 & 0.1441 & 0.2176 & 0.1438 & 0.2176 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.2170 & 0.1707 & 0.2163 & 0.1710 & 0.2167 & 0.1705 & 0.2173 & 0.1705 \\
{\IPA  \:s $>$ h / e \underline{\phantom{X}} a } & 0.2559 & 0.2067 & 0.2557 & 0.2074 & 0.2554 & 0.2071 & 0.2556 & 0.2076 \\
{\IPA  \:s $>$ s / e \underline{\phantom{X}} a } & 0.5271 & 0.6226 & 0.5280 & 0.6216 & 0.5278 & 0.6224 & 0.5272 & 0.6220 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0108 & 0.0096 & 0.0108 & 0.0096 & 0.0108 & 0.0096 & 0.0108 & 0.0096 \\
{\IPA  r $>$ \:r / a \underline{\phantom{X}} a } & 0.0052 & 0.0058 & 0.0052 & 0.0058 & 0.0052 & 0.0058 & 0.0052 & 0.0058 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} a } & 0.0100 & 0.0020 & 0.0100 & 0.0020 & 0.0100 & 0.0020 & 0.0100 & 0.0020 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} a } & 0.0261 & 0.0218 & 0.0261 & 0.0218 & 0.0261 & 0.0218 & 0.0261 & 0.0218 \\
{\IPA  r $>$ n / a \underline{\phantom{X}} a } & 0.0000 & 0.0091 & 0.0000 & 0.0091 & 0.0000 & 0.0091 & 0.0000 & 0.0091 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} a } & 0.9479 & 0.9516 & 0.9479 & 0.9516 & 0.9479 & 0.9517 & 0.9480 & 0.9517 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} k } & 0.4144 & 0.5158 & 0.4141 & 0.5147 & 0.4144 & 0.5140 & 0.4151 & 0.5141 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} k } & 0.5856 & 0.4842 & 0.5859 & 0.4853 & 0.5856 & 0.4860 & 0.5849 & 0.4859 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / h \underline{\phantom{X}} V } & 0.1606 & 0.2437 & 0.1604 & 0.2425 & 0.1607 & 0.2436 & 0.1615 & 0.2428 \\
{\IPA  \:s $>$ s / h \underline{\phantom{X}} V } & 0.8394 & 0.7563 & 0.8396 & 0.7575 & 0.8393 & 0.7564 & 0.8385 & 0.7572 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} k } & 0.5655 & 0.4610 & 0.5655 & 0.4619 & 0.5656 & 0.4605 & 0.5658 & 0.4617 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} k } & 0.4345 & 0.5390 & 0.4345 & 0.5381 & 0.4344 & 0.5395 & 0.4342 & 0.5383 \\
\hline
{\IPA  i $>$ e / $\#$ \underline{\phantom{X}} j } & 0.6005 & 0.7016 & 0.6008 & 0.7020 & 0.6006 & 0.7020 & 0.6000 & 0.7017 \\
{\IPA  i $>$ i / $\#$ \underline{\phantom{X}} j } & 0.3995 & 0.2984 & 0.3992 & 0.2980 & 0.3994 & 0.2980 & 0.4000 & 0.2983 \\
\hline
{\IPA  i $>$ e / c\tsup{h} \underline{\phantom{X}} d } & 0.2774 & 0.3316 & 0.2773 & 0.3312 & 0.2783 & 0.3326 & 0.2782 & 0.3314 \\
{\IPA  i $>$ i / c\tsup{h} \underline{\phantom{X}} d } & 0.4593 & 0.4907 & 0.4596 & 0.4910 & 0.4590 & 0.4906 & 0.4572 & 0.4913 \\
{\IPA  i $>$ i: / c\tsup{h} \underline{\phantom{X}} d } & 0.2633 & 0.1777 & 0.2631 & 0.1778 & 0.2627 & 0.1768 & 0.2645 & 0.1772 \\
\hline
{\IPA  \:s $>$ h / o \underline{\phantom{X}} a } & 0.2587 & 0.1704 & 0.2595 & 0.1707 & 0.2596 & 0.1703 & 0.2593 & 0.1705 \\
{\IPA  \:s $>$ s / o \underline{\phantom{X}} a } & 0.7413 & 0.8296 & 0.7405 & 0.8293 & 0.7404 & 0.8297 & 0.7407 & 0.8295 \\
\hline
{\IPA  u $>$ $\emptyset$ / d \underline{\phantom{X}} h } & 0.3486 & 0.2490 & 0.3490 & 0.2498 & 0.3490 & 0.2490 & 0.3486 & 0.2497 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} h } & 0.6514 & 0.7510 & 0.6510 & 0.7502 & 0.6510 & 0.7510 & 0.6514 & 0.7503 \\
\hline
{\IPA  \s{r} $>$ r / $\#$ \underline{\phantom{X}} k\:s } & 0.6137 & 0.5033 & 0.6116 & 0.5055 & 0.6133 & 0.5060 & 0.6133 & 0.5045 \\
{\IPA  \s{r} $>$ r / $\#$ \underline{\phantom{X}} k\:s } & 0.3863 & 0.4967 & 0.3884 & 0.4945 & 0.3867 & 0.4940 & 0.3867 & 0.4955 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} V } & 0.7612 & 0.8492 & 0.7607 & 0.8490 & 0.7609 & 0.8494 & 0.7607 & 0.8495 \\
{\IPA  r $>$ b / a \underline{\phantom{X}} V } & 0.2388 & 0.1508 & 0.2393 & 0.1510 & 0.2391 & 0.1506 & 0.2393 & 0.1505 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} \:t\tsup{h} } & 0.6311 & 0.7356 & 0.6303 & 0.7353 & 0.6303 & 0.7350 & 0.6309 & 0.7355 \\
{\IPA  \:s $>$ \:t / a \underline{\phantom{X}} \:t\tsup{h} } & 0.3689 & 0.2644 & 0.3697 & 0.2647 & 0.3697 & 0.2650 & 0.3691 & 0.2645 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} p } & 0.3745 & 0.4855 & 0.3743 & 0.4856 & 0.3741 & 0.4858 & 0.3743 & 0.4855 \\
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} p } & 0.2706 & 0.2150 & 0.2697 & 0.2150 & 0.2708 & 0.2147 & 0.2705 & 0.2149 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} p } & 0.3549 & 0.2995 & 0.3559 & 0.2994 & 0.3551 & 0.2995 & 0.3551 & 0.2996 \\
\hline
{\IPA  j $>$ $\emptyset$ / i: \underline{\phantom{X}} a } & 0.7065 & 0.6389 & 0.7073 & 0.6385 & 0.7068 & 0.6383 & 0.7067 & 0.6386 \\
{\IPA  j $>$ J / i: \underline{\phantom{X}} a } & 0.1804 & 0.2734 & 0.1802 & 0.2737 & 0.1801 & 0.2736 & 0.1804 & 0.2732 \\
{\IPA  j $>$ j / i: \underline{\phantom{X}} a } & 0.1131 & 0.0877 & 0.1125 & 0.0878 & 0.1130 & 0.0881 & 0.1129 & 0.0881 \\
\hline
{\IPA  s $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.0876 & 0.1049 & 0.0871 & 0.1050 & 0.0873 & 0.1050 & 0.0872 & 0.1055 \\
{\IPA  s $>$ c\tsup{h} / t \underline{\phantom{X}} a } & 0.6598 & 0.5500 & 0.6596 & 0.5497 & 0.6594 & 0.5495 & 0.6594 & 0.5493 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} a } & 0.2526 & 0.3451 & 0.2533 & 0.3452 & 0.2533 & 0.3456 & 0.2534 & 0.3452 \\
\hline
{\IPA  u $>$ u / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.4155 & 0.3054 & 0.4159 & 0.3061 & 0.4154 & 0.3056 & 0.4171 & 0.3053 \\
{\IPA  u $>$ u: / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.5845 & 0.6946 & 0.5841 & 0.6939 & 0.5846 & 0.6944 & 0.5829 & 0.6947 \\
\hline
{\IPA  u $>$ u / S \underline{\phantom{X}} n } & 0.5844 & 0.6961 & 0.5813 & 0.6960 & 0.5844 & 0.6959 & 0.5843 & 0.6959 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} n } & 0.4156 & 0.3039 & 0.4187 & 0.3040 & 0.4156 & 0.3041 & 0.4157 & 0.3041 \\
\hline
{\IPA  i: $>$ i / c \underline{\phantom{X}} n } & 0.4052 & 0.5227 & 0.4056 & 0.5235 & 0.4077 & 0.5238 & 0.4039 & 0.5238 \\
{\IPA  i: $>$ i: / c \underline{\phantom{X}} n } & 0.5948 & 0.4773 & 0.5944 & 0.4765 & 0.5923 & 0.4762 & 0.5961 & 0.4762 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} s } & 0.3746 & 0.2642 & 0.3775 & 0.2640 & 0.3746 & 0.2645 & 0.3750 & 0.2640 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} s } & 0.6254 & 0.7358 & 0.6225 & 0.7360 & 0.6254 & 0.7355 & 0.6250 & 0.7360 \\
\hline
{\IPA  i: $>$ i / t \underline{\phantom{X}} r } & 0.4058 & 0.5252 & 0.4050 & 0.5250 & 0.4059 & 0.5265 & 0.4048 & 0.5251 \\
{\IPA  i: $>$ i: / t \underline{\phantom{X}} r } & 0.5942 & 0.4748 & 0.5950 & 0.4750 & 0.5941 & 0.4735 & 0.5952 & 0.4749 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.3321 & 0.2240 & 0.3317 & 0.2234 & 0.3310 & 0.2235 & 0.3324 & 0.2239 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} a } & 0.6679 & 0.7760 & 0.6683 & 0.7766 & 0.6690 & 0.7765 & 0.6676 & 0.7761 \\
\hline
{\IPA  r $>$ $\emptyset$ / k \underline{\phantom{X}} a } & 0.9282 & 0.9781 & 0.9285 & 0.9781 & 0.9282 & 0.9782 & 0.9281 & 0.9782 \\
{\IPA  r $>$ a / k \underline{\phantom{X}} a } & 0.0718 & 0.0219 & 0.0715 & 0.0219 & 0.0718 & 0.0218 & 0.0719 & 0.0218 \\
\hline
{\IPA  h $>$ $\emptyset$ / \;N \underline{\phantom{X}} a } & 0.4001 & 0.5197 & 0.3986 & 0.5211 & 0.4008 & 0.5204 & 0.3990 & 0.5219 \\
{\IPA  h $>$ h / \;N \underline{\phantom{X}} a } & 0.5999 & 0.4803 & 0.6014 & 0.4789 & 0.5992 & 0.4796 & 0.6010 & 0.4781 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} d } & 0.1324 & 0.0643 & 0.1319 & 0.0641 & 0.1316 & 0.0639 & 0.1323 & 0.0641 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} d } & 0.7278 & 0.7547 & 0.7284 & 0.7549 & 0.7282 & 0.7557 & 0.7282 & 0.7553 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} d } & 0.1398 & 0.1810 & 0.1397 & 0.1810 & 0.1402 & 0.1805 & 0.1395 & 0.1806 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} \:s } & 0.0634 & 0.1245 & 0.0634 & 0.1239 & 0.0633 & 0.1234 & 0.0634 & 0.1235 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} \:s } & 0.1855 & 0.1275 & 0.1846 & 0.1270 & 0.1854 & 0.1276 & 0.1854 & 0.1278 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} \:s } & 0.6420 & 0.6314 & 0.6430 & 0.6326 & 0.6424 & 0.6321 & 0.6419 & 0.6314 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} \:s } & 0.1092 & 0.1166 & 0.1090 & 0.1166 & 0.1089 & 0.1169 & 0.1093 & 0.1173 \\
\hline
{\IPA  u: $>$ u / j \underline{\phantom{X}} t } & 0.5545 & 0.6805 & 0.5553 & 0.6813 & 0.5545 & 0.6805 & 0.5544 & 0.6801 \\
{\IPA  u: $>$ u: / j \underline{\phantom{X}} t } & 0.4455 & 0.3195 & 0.4447 & 0.3187 & 0.4455 & 0.3195 & 0.4456 & 0.3199 \\
\hline
{\IPA  i $>$ i / d\tsup{H} \underline{\phantom{X}} k } & 0.5638 & 0.6906 & 0.5634 & 0.6899 & 0.5643 & 0.6903 & 0.5649 & 0.6902 \\
{\IPA  i $>$ i: / d\tsup{H} \underline{\phantom{X}} k } & 0.4362 & 0.3094 & 0.4366 & 0.3101 & 0.4357 & 0.3097 & 0.4351 & 0.3098 \\
\hline
{\IPA  h $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.2537 & 0.3762 & 0.2566 & 0.3751 & 0.2541 & 0.3753 & 0.2529 & 0.3763 \\
{\IPA  h $>$ h / u \underline{\phantom{X}} a } & 0.7463 & 0.6238 & 0.7434 & 0.6249 & 0.7459 & 0.6247 & 0.7471 & 0.6237 \\
\hline
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} a: } & 0.9355 & 0.8566 & 0.9362 & 0.8566 & 0.9357 & 0.8564 & 0.9357 & 0.8562 \\
{\IPA  l $>$ n / $\#$ \underline{\phantom{X}} a: } & 0.0645 & 0.1434 & 0.0638 & 0.1434 & 0.0643 & 0.1436 & 0.0643 & 0.1438 \\
\hline
{\IPA  s $>$ h / a \underline{\phantom{X}} a: } & 0.0849 & 0.1734 & 0.0853 & 0.1730 & 0.0849 & 0.1730 & 0.0851 & 0.1729 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} a: } & 0.9151 & 0.8266 & 0.9147 & 0.8270 & 0.9151 & 0.8270 & 0.9149 & 0.8271 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} j } & 0.8534 & 0.7445 & 0.8515 & 0.7450 & 0.8517 & 0.7452 & 0.8525 & 0.7443 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} j } & 0.1466 & 0.2555 & 0.1485 & 0.2550 & 0.1483 & 0.2548 & 0.1475 & 0.2557 \\
\hline
{\IPA  i $>$ a / n \underline{\phantom{X}} r } & 0.1293 & 0.0574 & 0.1302 & 0.0573 & 0.1297 & 0.0576 & 0.1293 & 0.0574 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} r } & 0.8484 & 0.9003 & 0.8476 & 0.9001 & 0.8481 & 0.8999 & 0.8484 & 0.9001 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} r } & 0.0223 & 0.0423 & 0.0222 & 0.0427 & 0.0222 & 0.0426 & 0.0223 & 0.0425 \\
\hline
{\IPA  u $>$ u / J \underline{\phantom{X}} \:s } & 0.5120 & 0.3794 & 0.5138 & 0.3786 & 0.5146 & 0.3772 & 0.5138 & 0.3780 \\
{\IPA  u $>$ u: / J \underline{\phantom{X}} \:s } & 0.4880 & 0.6206 & 0.4862 & 0.6214 & 0.4854 & 0.6228 & 0.4862 & 0.6220 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} c } & 0.3186 & 0.4528 & 0.3182 & 0.4485 & 0.3184 & 0.4521 & 0.3165 & 0.4532 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} c } & 0.6814 & 0.5472 & 0.6818 & 0.5515 & 0.6816 & 0.5479 & 0.6835 & 0.5468 \\
\hline
{\IPA  h $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.4576 & 0.3214 & 0.4571 & 0.3217 & 0.4569 & 0.3216 & 0.4570 & 0.3224 \\
{\IPA  h $>$ h / e \underline{\phantom{X}} a } & 0.5424 & 0.6786 & 0.5429 & 0.6783 & 0.5431 & 0.6784 & 0.5430 & 0.6776 \\
\hline
{\IPA  i $>$ a / t \underline{\phantom{X}} r } & 0.3022 & 0.1831 & 0.3019 & 0.1836 & 0.3032 & 0.1834 & 0.3043 & 0.1830 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} r } & 0.6978 & 0.8169 & 0.6981 & 0.8164 & 0.6968 & 0.8166 & 0.6957 & 0.8170 \\
\hline
{\IPA  u $>$ o / t \underline{\phantom{X}} \:n } & 0.3996 & 0.3336 & 0.4003 & 0.3334 & 0.4011 & 0.3332 & 0.3999 & 0.3336 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} \:n } & 0.5335 & 0.5144 & 0.5326 & 0.5151 & 0.5319 & 0.5153 & 0.5331 & 0.5149 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} \:n } & 0.0669 & 0.1520 & 0.0670 & 0.1516 & 0.0670 & 0.1515 & 0.0670 & 0.1516 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} p } & 0.8436 & 0.7259 & 0.8426 & 0.7273 & 0.8422 & 0.7266 & 0.8425 & 0.7269 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} p } & 0.1564 & 0.2741 & 0.1574 & 0.2727 & 0.1578 & 0.2734 & 0.1575 & 0.2731 \\
\hline
{\IPA  j $>$ $\emptyset$ / l \underline{\phantom{X}} a } & 0.7692 & 0.8663 & 0.7697 & 0.8666 & 0.7692 & 0.8667 & 0.7695 & 0.8665 \\
{\IPA  j $>$ h / l \underline{\phantom{X}} a } & 0.0790 & 0.0668 & 0.0785 & 0.0670 & 0.0788 & 0.0673 & 0.0787 & 0.0670 \\
{\IPA  j $>$ l / l \underline{\phantom{X}} a } & 0.1518 & 0.0669 & 0.1517 & 0.0664 & 0.1520 & 0.0661 & 0.1518 & 0.0665 \\
\hline
{\IPA  i $>$ $\emptyset$ / h \underline{\phantom{X}} t } & 0.3325 & 0.3899 & 0.3331 & 0.3899 & 0.3326 & 0.3897 & 0.3326 & 0.3892 \\
{\IPA  i $>$ e / h \underline{\phantom{X}} t } & 0.0713 & 0.1399 & 0.0714 & 0.1400 & 0.0715 & 0.1400 & 0.0715 & 0.1391 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} t } & 0.3442 & 0.2570 & 0.3434 & 0.2573 & 0.3439 & 0.2568 & 0.3437 & 0.2580 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} t } & 0.2520 & 0.2133 & 0.2521 & 0.2129 & 0.2520 & 0.2135 & 0.2523 & 0.2137 \\
\hline
{\IPA  j $>$ $\emptyset$ / r \underline{\phantom{X}} a } & 0.5333 & 0.6708 & 0.5338 & 0.6712 & 0.5337 & 0.6712 & 0.5338 & 0.6703 \\
{\IPA  j $>$ J / r \underline{\phantom{X}} a } & 0.3656 & 0.2755 & 0.3654 & 0.2751 & 0.3652 & 0.2752 & 0.3654 & 0.2757 \\
{\IPA  j $>$ j / r \underline{\phantom{X}} a } & 0.1011 & 0.0537 & 0.1008 & 0.0537 & 0.1010 & 0.0536 & 0.1008 & 0.0540 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} p } & 0.8853 & 0.7754 & 0.8854 & 0.7752 & 0.8854 & 0.7754 & 0.8857 & 0.7758 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} p } & 0.1147 & 0.2246 & 0.1146 & 0.2248 & 0.1146 & 0.2246 & 0.1143 & 0.2242 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} r } & 0.7856 & 0.6526 & 0.7849 & 0.6533 & 0.7870 & 0.6530 & 0.7873 & 0.6526 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} r } & 0.2144 & 0.3474 & 0.2151 & 0.3467 & 0.2130 & 0.3470 & 0.2127 & 0.3474 \\
\hline
{\IPA  i $>$ i / b\tsup{H} \underline{\phantom{X}} t } & 0.6206 & 0.4723 & 0.6208 & 0.4731 & 0.6203 & 0.4720 & 0.6212 & 0.4734 \\
{\IPA  i $>$ i: / b\tsup{H} \underline{\phantom{X}} t } & 0.3794 & 0.5277 & 0.3792 & 0.5269 & 0.3797 & 0.5280 & 0.3788 & 0.5266 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} r } & 0.2335 & 0.1208 & 0.2335 & 0.1208 & 0.2341 & 0.1207 & 0.2335 & 0.1202 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} r } & 0.7665 & 0.8792 & 0.7665 & 0.8792 & 0.7659 & 0.8793 & 0.7665 & 0.8798 \\
\hline
{\IPA  u $>$ a / k \underline{\phantom{X}} m } & 0.1120 & 0.0368 & 0.1118 & 0.0365 & 0.1125 & 0.0365 & 0.1124 & 0.0367 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} m } & 0.8262 & 0.8775 & 0.8272 & 0.8775 & 0.8259 & 0.8775 & 0.8259 & 0.8775 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} m } & 0.0617 & 0.0857 & 0.0610 & 0.0860 & 0.0616 & 0.0859 & 0.0617 & 0.0858 \\
\hline
{\IPA  n $>$ $\emptyset$ / u \underline{\phantom{X}} n } & 0.5840 & 0.7277 & 0.5831 & 0.7283 & 0.5839 & 0.7281 & 0.5856 & 0.7274 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} n } & 0.4160 & 0.2723 & 0.4169 & 0.2717 & 0.4161 & 0.2719 & 0.4144 & 0.2726 \\
\hline
{\IPA  \s{r} $>$ u / p \underline{\phantom{X}} c } & 0.8604 & 0.7381 & 0.8601 & 0.7387 & 0.8604 & 0.7371 & 0.8592 & 0.7395 \\
{\IPA  \s{r} $>$ u: / p \underline{\phantom{X}} c } & 0.1396 & 0.2619 & 0.1399 & 0.2613 & 0.1396 & 0.2629 & 0.1408 & 0.2605 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} n } & 0.8005 & 0.9075 & 0.7994 & 0.9070 & 0.7997 & 0.9064 & 0.7998 & 0.9068 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} n } & 0.1995 & 0.0925 & 0.2006 & 0.0930 & 0.2003 & 0.0936 & 0.2002 & 0.0932 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} t } & 0.3261 & 0.2000 & 0.3246 & 0.2000 & 0.3271 & 0.2001 & 0.3259 & 0.2006 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} t } & 0.1074 & 0.1081 & 0.1074 & 0.1086 & 0.1070 & 0.1080 & 0.1067 & 0.1078 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} t } & 0.4418 & 0.5718 & 0.4429 & 0.5728 & 0.4416 & 0.5720 & 0.4425 & 0.5715 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} t } & 0.1248 & 0.1202 & 0.1251 & 0.1187 & 0.1244 & 0.1199 & 0.1249 & 0.1201 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.7322 & 0.8566 & 0.7326 & 0.8562 & 0.7325 & 0.8563 & 0.7337 & 0.8562 \\
{\IPA  l $>$ \;N / a \underline{\phantom{X}} m } & 0.2678 & 0.1434 & 0.2674 & 0.1438 & 0.2675 & 0.1437 & 0.2663 & 0.1438 \\
\hline
{\IPA  r $>$ $\emptyset$ / m \underline{\phantom{X}} a } & 0.6041 & 0.7482 & 0.6036 & 0.7489 & 0.6047 & 0.7482 & 0.6042 & 0.7483 \\
{\IPA  r $>$ b / m \underline{\phantom{X}} a } & 0.3959 & 0.2518 & 0.3964 & 0.2511 & 0.3953 & 0.2518 & 0.3958 & 0.2517 \\
\hline
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} u } & 0.4186 & 0.5749 & 0.4206 & 0.5753 & 0.4189 & 0.5752 & 0.4212 & 0.5742 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} u } & 0.5814 & 0.4251 & 0.5794 & 0.4247 & 0.5811 & 0.4248 & 0.5788 & 0.4258 \\
\hline
{\IPA  l $>$ $\emptyset$ / l \underline{\phantom{X}} a } & 0.0405 & 0.0373 & 0.0407 & 0.0373 & 0.0405 & 0.0373 & 0.0408 & 0.0373 \\
{\IPA  l $>$ \:l / l \underline{\phantom{X}} a } & 0.0344 & 0.0000 & 0.0343 & 0.0000 & 0.0343 & 0.0000 & 0.0344 & 0.0000 \\
{\IPA  l $>$ h / l \underline{\phantom{X}} a } & 0.0259 & 0.0166 & 0.0258 & 0.0166 & 0.0258 & 0.0166 & 0.0259 & 0.0166 \\
{\IPA  l $>$ l / l \underline{\phantom{X}} a } & 0.8992 & 0.9461 & 0.8992 & 0.9461 & 0.8994 & 0.9462 & 0.8989 & 0.9461 \\
\hline
{\IPA  i: $>$ i / d \underline{\phantom{X}} p } & 0.6305 & 0.7775 & 0.6296 & 0.7777 & 0.6304 & 0.7765 & 0.6302 & 0.7771 \\
{\IPA  i: $>$ i: / d \underline{\phantom{X}} p } & 0.3695 & 0.2225 & 0.3704 & 0.2223 & 0.3696 & 0.2235 & 0.3698 & 0.2229 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.3208 & 0.1804 & 0.3207 & 0.1799 & 0.3210 & 0.1794 & 0.3208 & 0.1804 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} a } & 0.6792 & 0.8196 & 0.6793 & 0.8201 & 0.6790 & 0.8206 & 0.6792 & 0.8196 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.1170 & 0.2403 & 0.1173 & 0.2399 & 0.1170 & 0.2399 & 0.1175 & 0.2401 \\
{\IPA  \:s $>$ h / a: \underline{\phantom{X}} a } & 0.3530 & 0.2838 & 0.3536 & 0.2843 & 0.3529 & 0.2843 & 0.3527 & 0.2839 \\
{\IPA  \:s $>$ s / a: \underline{\phantom{X}} a } & 0.5300 & 0.4760 & 0.5291 & 0.4758 & 0.5300 & 0.4759 & 0.5298 & 0.4760 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} l } & 0.5953 & 0.7496 & 0.5957 & 0.7488 & 0.5948 & 0.7492 & 0.5950 & 0.7487 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} l } & 0.4047 & 0.2504 & 0.4043 & 0.2512 & 0.4052 & 0.2508 & 0.4050 & 0.2513 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} h } & 0.2371 & 0.3912 & 0.2389 & 0.3854 & 0.2372 & 0.3921 & 0.2388 & 0.3917 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} h } & 0.7629 & 0.6088 & 0.7611 & 0.6146 & 0.7628 & 0.6079 & 0.7612 & 0.6083 \\
\hline
{\IPA  i: $>$ i / d\tsup{H} \underline{\phantom{X}} r } & 0.4300 & 0.5956 & 0.4324 & 0.5948 & 0.4299 & 0.5960 & 0.4327 & 0.5993 \\
{\IPA  i: $>$ i: / d\tsup{H} \underline{\phantom{X}} r } & 0.5700 & 0.4044 & 0.5676 & 0.4052 & 0.5701 & 0.4040 & 0.5673 & 0.4007 \\
\hline
{\IPA  s $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.1313 & 0.1135 & 0.1312 & 0.1132 & 0.1318 & 0.1124 & 0.1314 & 0.1135 \\
{\IPA  s $>$ h / u \underline{\phantom{X}} a } & 0.2267 & 0.1094 & 0.2281 & 0.1092 & 0.2275 & 0.1093 & 0.2265 & 0.1099 \\
{\IPA  s $>$ s / u \underline{\phantom{X}} a } & 0.6420 & 0.7771 & 0.6406 & 0.7776 & 0.6406 & 0.7783 & 0.6421 & 0.7766 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} \:s } & 0.4089 & 0.5779 & 0.4090 & 0.5789 & 0.4088 & 0.5780 & 0.4083 & 0.5779 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} \:s } & 0.5911 & 0.4221 & 0.5910 & 0.4211 & 0.5912 & 0.4220 & 0.5917 & 0.4221 \\
\hline
{\IPA  j $>$ $\emptyset$ / J \underline{\phantom{X}} a } & 0.2613 & 0.4238 & 0.2616 & 0.4228 & 0.2618 & 0.4223 & 0.2613 & 0.4227 \\
{\IPA  j $>$ J / J \underline{\phantom{X}} a } & 0.7387 & 0.5762 & 0.7384 & 0.5772 & 0.7382 & 0.5777 & 0.7387 & 0.5773 \\
\hline
{\IPA  r $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.0792 & 0.1935 & 0.0793 & 0.1938 & 0.0778 & 0.1940 & 0.0795 & 0.1934 \\
{\IPA  r $>$ l / e \underline{\phantom{X}} a } & 0.1850 & 0.1870 & 0.1839 & 0.1864 & 0.1843 & 0.1867 & 0.1845 & 0.1866 \\
{\IPA  r $>$ r / e \underline{\phantom{X}} a } & 0.7358 & 0.6195 & 0.7368 & 0.6198 & 0.7378 & 0.6193 & 0.7360 & 0.6200 \\
\hline
{\IPA  i $>$ i / k\:s \underline{\phantom{X}} n } & 0.2838 & 0.4515 & 0.2849 & 0.4518 & 0.2847 & 0.4509 & 0.2851 & 0.4501 \\
{\IPA  i $>$ i: / k\:s \underline{\phantom{X}} n } & 0.7162 & 0.5485 & 0.7151 & 0.5482 & 0.7153 & 0.5491 & 0.7149 & 0.5499 \\
\hline
{\IPA  j $>$ $\emptyset$ / V \underline{\phantom{X}} a } & 0.7447 & 0.7860 & 0.7452 & 0.7861 & 0.7454 & 0.7857 & 0.7454 & 0.7860 \\
{\IPA  j $>$ \:d / V \underline{\phantom{X}} a } & 0.1088 & 0.1131 & 0.1094 & 0.1134 & 0.1088 & 0.1137 & 0.1087 & 0.1131 \\
{\IPA  j $>$ d / V \underline{\phantom{X}} a } & 0.0879 & 0.0162 & 0.0875 & 0.0161 & 0.0876 & 0.0162 & 0.0881 & 0.0164 \\
{\IPA  j $>$ j / V \underline{\phantom{X}} a } & 0.0586 & 0.0846 & 0.0580 & 0.0844 & 0.0581 & 0.0844 & 0.0578 & 0.0845 \\
\hline
{\IPA  n $>$ n / h \underline{\phantom{X}} a } & 0.7751 & 0.6140 & 0.7749 & 0.6155 & 0.7751 & 0.6140 & 0.7770 & 0.6139 \\
{\IPA  n $>$ n\tsup{H} / h \underline{\phantom{X}} a } & 0.2249 & 0.3860 & 0.2251 & 0.3845 & 0.2249 & 0.3860 & 0.2230 & 0.3861 \\
\hline
{\IPA  u $>$ $\emptyset$ / b \underline{\phantom{X}} d\tsup{H} } & 0.1319 & 0.1269 & 0.1316 & 0.1270 & 0.1313 & 0.1273 & 0.1319 & 0.1271 \\
{\IPA  u $>$ a / b \underline{\phantom{X}} d\tsup{H} } & 0.1868 & 0.0711 & 0.1859 & 0.0727 & 0.1865 & 0.0717 & 0.1858 & 0.0719 \\
{\IPA  u $>$ u / b \underline{\phantom{X}} d\tsup{H} } & 0.6813 & 0.8020 & 0.6824 & 0.8003 & 0.6822 & 0.8010 & 0.6823 & 0.8010 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} d } & 0.1159 & 0.0850 & 0.1167 & 0.0850 & 0.1155 & 0.0850 & 0.1158 & 0.0852 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} d } & 0.7205 & 0.6033 & 0.7196 & 0.6030 & 0.7214 & 0.6028 & 0.7211 & 0.6029 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} d } & 0.1636 & 0.3117 & 0.1637 & 0.3120 & 0.1631 & 0.3123 & 0.1631 & 0.3119 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} \:s } & 0.0853 & 0.0710 & 0.0851 & 0.0708 & 0.0853 & 0.0708 & 0.0853 & 0.0710 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} \:s } & 0.1386 & 0.0420 & 0.1389 & 0.0423 & 0.1392 & 0.0420 & 0.1388 & 0.0422 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} \:s } & 0.7761 & 0.8870 & 0.7760 & 0.8869 & 0.7755 & 0.8872 & 0.7758 & 0.8868 \\
\hline
{\IPA  i $>$ $\emptyset$ / p \underline{\phantom{X}} t } & 0.1289 & 0.1246 & 0.1294 & 0.1244 & 0.1291 & 0.1244 & 0.1292 & 0.1244 \\
{\IPA  i $>$ i / p \underline{\phantom{X}} t } & 0.8167 & 0.7132 & 0.8164 & 0.7132 & 0.8167 & 0.7134 & 0.8164 & 0.7130 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} t } & 0.0544 & 0.1623 & 0.0543 & 0.1625 & 0.0542 & 0.1622 & 0.0544 & 0.1626 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / n \underline{\phantom{X}} t } & 0.2654 & 0.3247 & 0.2655 & 0.3238 & 0.2646 & 0.3244 & 0.2649 & 0.3235 \\
{\IPA  \s{r} $>$ a / n \underline{\phantom{X}} t } & 0.2935 & 0.1460 & 0.2927 & 0.1459 & 0.2939 & 0.1461 & 0.2937 & 0.1460 \\
{\IPA  \s{r} $>$ a: / n \underline{\phantom{X}} t } & 0.4411 & 0.5293 & 0.4418 & 0.5303 & 0.4415 & 0.5295 & 0.4414 & 0.5305 \\
\hline
{\IPA  \:n $>$ \:n / r \underline{\phantom{X}} a } & 0.0452 & 0.1489 & 0.0452 & 0.1493 & 0.0452 & 0.1493 & 0.0453 & 0.1491 \\
{\IPA  \:n $>$ n / r \underline{\phantom{X}} a } & 0.9548 & 0.8511 & 0.9548 & 0.8507 & 0.9548 & 0.8507 & 0.9547 & 0.8509 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0211 & 0.0104 & 0.0211 & 0.0104 & 0.0211 & 0.0104 & 0.0211 & 0.0104 \\
{\IPA  r $>$ \:l / a: \underline{\phantom{X}} a } & 0.0162 & 0.0000 & 0.0162 & 0.0000 & 0.0161 & 0.0000 & 0.0162 & 0.0000 \\
{\IPA  r $>$ \:r / a: \underline{\phantom{X}} a } & 0.0079 & 0.0021 & 0.0079 & 0.0021 & 0.0079 & 0.0021 & 0.0079 & 0.0021 \\
{\IPA  r $>$ l / a: \underline{\phantom{X}} a } & 0.0034 & 0.0389 & 0.0034 & 0.0389 & 0.0034 & 0.0389 & 0.0034 & 0.0389 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} a } & 0.9515 & 0.9485 & 0.9514 & 0.9486 & 0.9515 & 0.9486 & 0.9514 & 0.9485 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} V } & 0.2585 & 0.1183 & 0.2573 & 0.1185 & 0.2582 & 0.1192 & 0.2583 & 0.1190 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} V } & 0.7415 & 0.8817 & 0.7427 & 0.8815 & 0.7418 & 0.8808 & 0.7417 & 0.8810 \\
\hline
{\IPA  i $>$ $\emptyset$ / J \underline{\phantom{X}} h } & 0.1725 & 0.3294 & 0.1734 & 0.3280 & 0.1730 & 0.3259 & 0.1724 & 0.3286 \\
{\IPA  i $>$ i / J \underline{\phantom{X}} h } & 0.4549 & 0.3657 & 0.4539 & 0.3660 & 0.4547 & 0.3676 & 0.4552 & 0.3662 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} h } & 0.3726 & 0.3049 & 0.3727 & 0.3060 & 0.3723 & 0.3064 & 0.3724 & 0.3053 \\
\hline
{\IPA  u: $>$ o / p \underline{\phantom{X}} r } & 0.0260 & 0.0790 & 0.0264 & 0.0785 & 0.0261 & 0.0790 & 0.0262 & 0.0789 \\
{\IPA  u: $>$ u / p \underline{\phantom{X}} r } & 0.5250 & 0.6198 & 0.5243 & 0.6214 & 0.5246 & 0.6202 & 0.5245 & 0.6202 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} r } & 0.4490 & 0.3011 & 0.4493 & 0.3000 & 0.4493 & 0.3009 & 0.4493 & 0.3009 \\
\hline
{\IPA  u: $>$ o / p \underline{\phantom{X}} t } & 0.3265 & 0.1968 & 0.3262 & 0.1964 & 0.3273 & 0.1955 & 0.3281 & 0.1954 \\
{\IPA  u: $>$ u / p \underline{\phantom{X}} t } & 0.3958 & 0.3750 & 0.3947 & 0.3760 & 0.3946 & 0.3756 & 0.3942 & 0.3747 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} t } & 0.2777 & 0.4281 & 0.2791 & 0.4276 & 0.2781 & 0.4289 & 0.2777 & 0.4299 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:d \underline{\phantom{X}} t } & 0.5408 & 0.3610 & 0.5416 & 0.3612 & 0.5417 & 0.3604 & 0.5402 & 0.3607 \\
{\IPA  i $>$ i / \:d \underline{\phantom{X}} t } & 0.4592 & 0.6390 & 0.4584 & 0.6388 & 0.4583 & 0.6396 & 0.4598 & 0.6393 \\
\hline
{\IPA  u $>$ o / l \underline{\phantom{X}} \:t\tsup{h} } & 0.5493 & 0.3693 & 0.5468 & 0.3659 & 0.5482 & 0.3655 & 0.5511 & 0.3660 \\
{\IPA  u $>$ u / l \underline{\phantom{X}} \:t\tsup{h} } & 0.4507 & 0.6307 & 0.4532 & 0.6341 & 0.4518 & 0.6345 & 0.4489 & 0.6340 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.0806 & 0.0403 & 0.0805 & 0.0403 & 0.0805 & 0.0402 & 0.0805 & 0.0402 \\
{\IPA  r $>$ \:l / a \underline{\phantom{X}} i } & 0.0385 & 0.0053 & 0.0384 & 0.0053 & 0.0384 & 0.0053 & 0.0385 & 0.0053 \\
{\IPA  r $>$ h / a \underline{\phantom{X}} i } & 0.0299 & 0.0360 & 0.0299 & 0.0361 & 0.0298 & 0.0361 & 0.0298 & 0.0360 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} i } & 0.0288 & 0.0808 & 0.0288 & 0.0806 & 0.0287 & 0.0807 & 0.0286 & 0.0807 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} i } & 0.8223 & 0.8376 & 0.8224 & 0.8376 & 0.8226 & 0.8376 & 0.8226 & 0.8377 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} d } & 0.0455 & 0.1130 & 0.0456 & 0.1124 & 0.0457 & 0.1126 & 0.0455 & 0.1127 \\
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} d } & 0.0296 & 0.0754 & 0.0299 & 0.0754 & 0.0299 & 0.0754 & 0.0298 & 0.0755 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} d } & 0.8977 & 0.7604 & 0.8974 & 0.7610 & 0.8972 & 0.7607 & 0.8975 & 0.7606 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} d } & 0.0272 & 0.0512 & 0.0272 & 0.0513 & 0.0272 & 0.0513 & 0.0272 & 0.0512 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} k } & 0.0673 & 0.1136 & 0.0674 & 0.1138 & 0.0672 & 0.1149 & 0.0671 & 0.1136 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} k } & 0.1994 & 0.0976 & 0.1998 & 0.0980 & 0.1997 & 0.0976 & 0.1993 & 0.0977 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} k } & 0.4863 & 0.6023 & 0.4860 & 0.6016 & 0.4855 & 0.6015 & 0.4858 & 0.6021 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} k } & 0.2470 & 0.1865 & 0.2468 & 0.1866 & 0.2475 & 0.1860 & 0.2477 & 0.1866 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} d\tsup{H} } & 0.0426 & 0.0812 & 0.0426 & 0.0813 & 0.0426 & 0.0813 & 0.0427 & 0.0811 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} d\tsup{H} } & 0.4146 & 0.4695 & 0.4146 & 0.4693 & 0.4143 & 0.4693 & 0.4144 & 0.4695 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} d\tsup{H} } & 0.4951 & 0.3384 & 0.4951 & 0.3384 & 0.4952 & 0.3386 & 0.4951 & 0.3384 \\
{\IPA  n $>$ n\tsup{H} / a \underline{\phantom{X}} d\tsup{H} } & 0.0477 & 0.1109 & 0.0478 & 0.1109 & 0.0479 & 0.1108 & 0.0478 & 0.1109 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:t\tsup{h} \underline{\phantom{X}} n } & 0.2227 & 0.1676 & 0.2223 & 0.1668 & 0.2235 & 0.1666 & 0.2232 & 0.1661 \\
{\IPA  i $>$ i / \:t\tsup{h} \underline{\phantom{X}} n } & 0.3570 & 0.5424 & 0.3575 & 0.5437 & 0.3568 & 0.5445 & 0.3569 & 0.5440 \\
{\IPA  i $>$ i: / \:t\tsup{h} \underline{\phantom{X}} n } & 0.4203 & 0.2900 & 0.4202 & 0.2896 & 0.4198 & 0.2888 & 0.4199 & 0.2899 \\
\hline
{\IPA  l $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0095 & 0.0315 & 0.0095 & 0.0314 & 0.0095 & 0.0315 & 0.0095 & 0.0316 \\
{\IPA  l $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0172 & 0.0248 & 0.0171 & 0.0248 & 0.0172 & 0.0248 & 0.0172 & 0.0248 \\
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} a } & 0.9494 & 0.8421 & 0.9495 & 0.8420 & 0.9494 & 0.8421 & 0.9494 & 0.8420 \\
{\IPA  l $>$ n / $\#$ \underline{\phantom{X}} a } & 0.0178 & 0.0787 & 0.0178 & 0.0788 & 0.0177 & 0.0787 & 0.0178 & 0.0787 \\
{\IPA  l $>$ r / $\#$ \underline{\phantom{X}} a } & 0.0061 & 0.0228 & 0.0061 & 0.0230 & 0.0062 & 0.0229 & 0.0061 & 0.0228 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} \:t } & 0.8157 & 0.8023 & 0.8158 & 0.8022 & 0.8159 & 0.8019 & 0.8156 & 0.8020 \\
{\IPA  \:s $>$ \:t / a \underline{\phantom{X}} \:t } & 0.1694 & 0.1082 & 0.1692 & 0.1085 & 0.1692 & 0.1086 & 0.1695 & 0.1085 \\
{\IPA  \:s $>$ \;N / a \underline{\phantom{X}} \:t } & 0.0149 & 0.0895 & 0.0150 & 0.0894 & 0.0149 & 0.0895 & 0.0149 & 0.0895 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} k } & 0.7137 & 0.8671 & 0.7108 & 0.8679 & 0.7108 & 0.8694 & 0.7123 & 0.8672 \\
{\IPA  l $>$ k / a \underline{\phantom{X}} k } & 0.2863 & 0.1329 & 0.2892 & 0.1321 & 0.2892 & 0.1306 & 0.2877 & 0.1328 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} \:n } & 0.8463 & 0.9581 & 0.8462 & 0.9584 & 0.8458 & 0.9586 & 0.8457 & 0.9582 \\
{\IPA  r $>$ n / a \underline{\phantom{X}} \:n } & 0.1537 & 0.0419 & 0.1538 & 0.0416 & 0.1542 & 0.0414 & 0.1543 & 0.0418 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} J } & 0.8522 & 0.9621 & 0.8520 & 0.9622 & 0.8519 & 0.9620 & 0.8524 & 0.9620 \\
{\IPA  r $>$ J / a \underline{\phantom{X}} J } & 0.1478 & 0.0379 & 0.1480 & 0.0378 & 0.1481 & 0.0380 & 0.1476 & 0.0380 \\
\hline
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} \:s } & 0.3136 & 0.1642 & 0.3134 & 0.1635 & 0.3140 & 0.1632 & 0.3140 & 0.1633 \\
{\IPA  \s{r} $>$ e / m \underline{\phantom{X}} \:s } & 0.0935 & 0.1726 & 0.0933 & 0.1726 & 0.0929 & 0.1731 & 0.0930 & 0.1728 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} \:s } & 0.5929 & 0.6633 & 0.5933 & 0.6639 & 0.5932 & 0.6637 & 0.5930 & 0.6639 \\
\hline
{\IPA  i $>$ $\emptyset$ / c \underline{\phantom{X}} k } & 0.3320 & 0.2335 & 0.3298 & 0.2331 & 0.3306 & 0.2324 & 0.3312 & 0.2333 \\
{\IPA  i $>$ i / c \underline{\phantom{X}} k } & 0.3533 & 0.5479 & 0.3546 & 0.5477 & 0.3554 & 0.5485 & 0.3538 & 0.5479 \\
{\IPA  i $>$ i: / c \underline{\phantom{X}} k } & 0.3147 & 0.2186 & 0.3156 & 0.2192 & 0.3139 & 0.2191 & 0.3150 & 0.2188 \\
\hline
{\IPA  i $>$ a / n \underline{\phantom{X}} \:s } & 0.1029 & 0.0186 & 0.1031 & 0.0186 & 0.1032 & 0.0186 & 0.1029 & 0.0186 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} \:s } & 0.0880 & 0.0617 & 0.0873 & 0.0619 & 0.0873 & 0.0620 & 0.0876 & 0.0618 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} \:s } & 0.7606 & 0.8757 & 0.7611 & 0.8752 & 0.7610 & 0.8755 & 0.7609 & 0.8755 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} \:s } & 0.0486 & 0.0441 & 0.0484 & 0.0443 & 0.0485 & 0.0439 & 0.0486 & 0.0441 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} l } & 0.3765 & 0.5735 & 0.3772 & 0.5726 & 0.3773 & 0.5732 & 0.3770 & 0.5738 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} l } & 0.6235 & 0.4265 & 0.6228 & 0.4274 & 0.6227 & 0.4268 & 0.6230 & 0.4262 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / k\:s \underline{\phantom{X}} a } & 0.7746 & 0.5907 & 0.7749 & 0.5912 & 0.7744 & 0.5907 & 0.7739 & 0.5903 \\
{\IPA  \:n $>$ n / k\:s \underline{\phantom{X}} a } & 0.2254 & 0.4093 & 0.2251 & 0.4088 & 0.2256 & 0.4093 & 0.2261 & 0.4097 \\
\hline
{\IPA  r $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.0000 & 0.0572 & 0.0000 & 0.0571 & 0.0000 & 0.0571 & 0.0000 & 0.0571 \\
{\IPA  r $>$ r / $\#$ \underline{\phantom{X}} a: } & 1.0000 & 0.9428 & 1.0000 & 0.9429 & 1.0000 & 0.9429 & 1.0000 & 0.9429 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} s } & 0.3915 & 0.5930 & 0.3915 & 0.5926 & 0.3917 & 0.5922 & 0.3923 & 0.5926 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} s } & 0.6085 & 0.4070 & 0.6085 & 0.4074 & 0.6083 & 0.4078 & 0.6077 & 0.4074 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} p } & 0.8246 & 0.8406 & 0.8243 & 0.8409 & 0.8242 & 0.8407 & 0.8247 & 0.8406 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} p } & 0.0575 & 0.1285 & 0.0577 & 0.1282 & 0.0577 & 0.1284 & 0.0578 & 0.1284 \\
{\IPA  r $>$ p / a \underline{\phantom{X}} p } & 0.1179 & 0.0309 & 0.1180 & 0.0309 & 0.1181 & 0.0309 & 0.1175 & 0.0310 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} r } & 0.6176 & 0.8015 & 0.6191 & 0.8022 & 0.6197 & 0.8022 & 0.6193 & 0.8020 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} r } & 0.3824 & 0.1985 & 0.3809 & 0.1978 & 0.3803 & 0.1978 & 0.3807 & 0.1980 \\
\hline
{\IPA  u: $>$ u / t \underline{\phantom{X}} r } & 0.6049 & 0.7907 & 0.6041 & 0.7915 & 0.6043 & 0.7905 & 0.6047 & 0.7906 \\
{\IPA  u: $>$ u: / t \underline{\phantom{X}} r } & 0.3951 & 0.2093 & 0.3959 & 0.2085 & 0.3957 & 0.2095 & 0.3953 & 0.2094 \\
\hline
{\IPA  S $>$ s / i \underline{\phantom{X}} r } & 0.8141 & 0.9453 & 0.8138 & 0.9449 & 0.8140 & 0.9448 & 0.8142 & 0.9449 \\
{\IPA  S $>$ s / i \underline{\phantom{X}} r } & 0.1859 & 0.0547 & 0.1862 & 0.0551 & 0.1860 & 0.0552 & 0.1858 & 0.0551 \\
\hline
{\IPA  i: $>$ e / V \underline{\phantom{X}} r } & 0.1871 & 0.2902 & 0.1869 & 0.2911 & 0.1864 & 0.2914 & 0.1863 & 0.2908 \\
{\IPA  i: $>$ i / V \underline{\phantom{X}} r } & 0.2723 & 0.3735 & 0.2731 & 0.3716 & 0.2730 & 0.3715 & 0.2732 & 0.3720 \\
{\IPA  i: $>$ i: / V \underline{\phantom{X}} r } & 0.5405 & 0.3363 & 0.5401 & 0.3373 & 0.5406 & 0.3371 & 0.5405 & 0.3372 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0296 & 0.0963 & 0.0296 & 0.0966 & 0.0296 & 0.0965 & 0.0294 & 0.0963 \\
{\IPA  s $>$ \:r / a \underline{\phantom{X}} a } & 0.0306 & 0.0068 & 0.0306 & 0.0068 & 0.0305 & 0.0068 & 0.0306 & 0.0068 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} a } & 0.2051 & 0.1077 & 0.2051 & 0.1076 & 0.2051 & 0.1074 & 0.2046 & 0.1078 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} a } & 0.6855 & 0.7277 & 0.6856 & 0.7276 & 0.6857 & 0.7278 & 0.6862 & 0.7277 \\
{\IPA  s $>$ t / a \underline{\phantom{X}} a } & 0.0492 & 0.0615 & 0.0491 & 0.0614 & 0.0491 & 0.0615 & 0.0492 & 0.0614 \\
\hline
{\IPA  r $>$ $\emptyset$ / i: \underline{\phantom{X}} a } & 0.0022 & 0.0469 & 0.0020 & 0.0472 & 0.0020 & 0.0471 & 0.0020 & 0.0471 \\
{\IPA  r $>$ l / i: \underline{\phantom{X}} a } & 0.0111 & 0.0552 & 0.0111 & 0.0553 & 0.0111 & 0.0553 & 0.0111 & 0.0553 \\
{\IPA  r $>$ r / i: \underline{\phantom{X}} a } & 0.9867 & 0.8978 & 0.9869 & 0.8975 & 0.9869 & 0.8976 & 0.9869 & 0.8977 \\
\hline
{\IPA  S $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} l } & 0.4434 & 0.6507 & 0.4442 & 0.6512 & 0.4436 & 0.6512 & 0.4442 & 0.6518 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} l } & 0.5566 & 0.3493 & 0.5558 & 0.3488 & 0.5564 & 0.3488 & 0.5558 & 0.3482 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0134 & 0.1072 & 0.0134 & 0.1069 & 0.0134 & 0.1069 & 0.0134 & 0.1071 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} a } & 0.9866 & 0.8928 & 0.9866 & 0.8931 & 0.9866 & 0.8931 & 0.9866 & 0.8929 \\
\hline
{\IPA  s $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0759 & 0.0525 & 0.0755 & 0.0527 & 0.0759 & 0.0527 & 0.0759 & 0.0525 \\
{\IPA  s $>$ \;N / a: \underline{\phantom{X}} a } & 0.0139 & 0.0274 & 0.0138 & 0.0276 & 0.0138 & 0.0275 & 0.0138 & 0.0275 \\
{\IPA  s $>$ h / a: \underline{\phantom{X}} a } & 0.3082 & 0.1474 & 0.3086 & 0.1479 & 0.3091 & 0.1478 & 0.3088 & 0.1472 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} a } & 0.6020 & 0.7727 & 0.6020 & 0.7718 & 0.6011 & 0.7719 & 0.6014 & 0.7728 \\
\hline
{\IPA  u $>$ a / k \underline{\phantom{X}} r } & 0.1397 & 0.0557 & 0.1394 & 0.0559 & 0.1398 & 0.0562 & 0.1394 & 0.0560 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} r } & 0.7223 & 0.8867 & 0.7220 & 0.8872 & 0.7222 & 0.8868 & 0.7224 & 0.8871 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} r } & 0.1380 & 0.0575 & 0.1386 & 0.0570 & 0.1381 & 0.0570 & 0.1382 & 0.0569 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} t } & 0.5372 & 0.7384 & 0.5384 & 0.7389 & 0.5384 & 0.7402 & 0.5376 & 0.7392 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} t } & 0.4628 & 0.2616 & 0.4616 & 0.2611 & 0.4616 & 0.2598 & 0.4624 & 0.2608 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} k } & 0.4069 & 0.6184 & 0.4068 & 0.6193 & 0.4066 & 0.6188 & 0.4059 & 0.6189 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} k } & 0.5931 & 0.3816 & 0.5932 & 0.3807 & 0.5934 & 0.3812 & 0.5941 & 0.3811 \\
\hline
{\IPA  i: $>$ $\emptyset$ / r \underline{\phantom{X}} j } & 0.3230 & 0.3058 & 0.3229 & 0.3058 & 0.3216 & 0.3051 & 0.3222 & 0.3064 \\
{\IPA  i: $>$ i / r \underline{\phantom{X}} j } & 0.2567 & 0.4411 & 0.2568 & 0.4422 & 0.2587 & 0.4408 & 0.2580 & 0.4414 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} j } & 0.4203 & 0.2530 & 0.4203 & 0.2520 & 0.4197 & 0.2541 & 0.4198 & 0.2521 \\
\hline
{\IPA  u $>$ u / m \underline{\phantom{X}} \:s } & 0.8527 & 0.6699 & 0.8517 & 0.6731 & 0.8524 & 0.6700 & 0.8518 & 0.6706 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} \:s } & 0.1473 & 0.3301 & 0.1483 & 0.3269 & 0.1476 & 0.3300 & 0.1482 & 0.3294 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.6740 & 0.8368 & 0.6742 & 0.8369 & 0.6739 & 0.8370 & 0.6739 & 0.8370 \\
{\IPA  s $>$ \;N / a \underline{\phantom{X}} t } & 0.0245 & 0.0306 & 0.0244 & 0.0304 & 0.0245 & 0.0304 & 0.0245 & 0.0304 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} t } & 0.1128 & 0.0674 & 0.1127 & 0.0673 & 0.1130 & 0.0671 & 0.1129 & 0.0674 \\
{\IPA  s $>$ t / a \underline{\phantom{X}} t } & 0.1887 & 0.0653 & 0.1887 & 0.0654 & 0.1886 & 0.0655 & 0.1887 & 0.0652 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} \:s } & 0.4244 & 0.6079 & 0.4252 & 0.6080 & 0.4249 & 0.6082 & 0.4252 & 0.6080 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} \:s } & 0.0534 & 0.0483 & 0.0534 & 0.0482 & 0.0533 & 0.0483 & 0.0534 & 0.0479 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} \:s } & 0.4382 & 0.3241 & 0.4373 & 0.3240 & 0.4380 & 0.3237 & 0.4377 & 0.3242 \\
{\IPA  r $>$ s / a \underline{\phantom{X}} \:s } & 0.0841 & 0.0198 & 0.0841 & 0.0198 & 0.0838 & 0.0198 & 0.0838 & 0.0198 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} k } & 0.1979 & 0.1022 & 0.1969 & 0.1028 & 0.1980 & 0.1029 & 0.1979 & 0.1025 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} k } & 0.2210 & 0.1196 & 0.2215 & 0.1183 & 0.2212 & 0.1181 & 0.2207 & 0.1185 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} k } & 0.4586 & 0.6403 & 0.4587 & 0.6413 & 0.4576 & 0.6414 & 0.4587 & 0.6414 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} k } & 0.1224 & 0.1379 & 0.1228 & 0.1376 & 0.1233 & 0.1376 & 0.1227 & 0.1376 \\
\hline
{\IPA  i $>$ i / d \underline{\phantom{X}} k } & 0.2531 & 0.4579 & 0.2546 & 0.4589 & 0.2519 & 0.4594 & 0.2517 & 0.4593 \\
{\IPA  i $>$ i: / d \underline{\phantom{X}} k } & 0.7469 & 0.5421 & 0.7454 & 0.5411 & 0.7481 & 0.5406 & 0.7483 & 0.5407 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} s } & 0.3723 & 0.3418 & 0.3736 & 0.3415 & 0.3742 & 0.3406 & 0.3728 & 0.3412 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} s } & 0.5412 & 0.4164 & 0.5401 & 0.4167 & 0.5391 & 0.4169 & 0.5407 & 0.4169 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} s } & 0.0864 & 0.2418 & 0.0863 & 0.2418 & 0.0867 & 0.2425 & 0.0865 & 0.2418 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} p } & 0.7526 & 0.5455 & 0.7521 & 0.5482 & 0.7527 & 0.5467 & 0.7546 & 0.5477 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} p } & 0.2474 & 0.4545 & 0.2479 & 0.4518 & 0.2473 & 0.4533 & 0.2454 & 0.4523 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} l } & 0.1764 & 0.0442 & 0.1763 & 0.0443 & 0.1767 & 0.0448 & 0.1769 & 0.0444 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} l } & 0.8236 & 0.9558 & 0.8237 & 0.9557 & 0.8233 & 0.9552 & 0.8231 & 0.9556 \\
\hline
{\IPA  k\:s $>$ k / u \underline{\phantom{X}} a: } & 0.3736 & 0.1797 & 0.3746 & 0.1798 & 0.3739 & 0.1790 & 0.3733 & 0.1793 \\
{\IPA  k\:s $>$ k\tsup{h} / u \underline{\phantom{X}} a: } & 0.6264 & 0.8203 & 0.6254 & 0.8202 & 0.6261 & 0.8210 & 0.6267 & 0.8207 \\
\hline
{\IPA  s $>$ h / \;N \underline{\phantom{X}} a } & 0.0355 & 0.1612 & 0.0354 & 0.1617 & 0.0353 & 0.1614 & 0.0353 & 0.1610 \\
{\IPA  s $>$ s / \;N \underline{\phantom{X}} a } & 0.9645 & 0.8388 & 0.9646 & 0.8383 & 0.9647 & 0.8386 & 0.9647 & 0.8390 \\
\hline
{\IPA  i $>$ e / n \underline{\phantom{X}} m } & 0.1389 & 0.2650 & 0.1386 & 0.2645 & 0.1384 & 0.2650 & 0.1383 & 0.2643 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} m } & 0.7753 & 0.5707 & 0.7762 & 0.5713 & 0.7766 & 0.5710 & 0.7766 & 0.5715 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} m } & 0.0858 & 0.1642 & 0.0851 & 0.1643 & 0.0850 & 0.1641 & 0.0851 & 0.1641 \\
\hline
{\IPA  u $>$ u / j \underline{\phantom{X}} k } & 0.8696 & 0.6890 & 0.8699 & 0.6892 & 0.8697 & 0.6898 & 0.8700 & 0.6877 \\
{\IPA  u $>$ u: / j \underline{\phantom{X}} k } & 0.1304 & 0.3110 & 0.1301 & 0.3108 & 0.1303 & 0.3102 & 0.1300 & 0.3123 \\
\hline
{\IPA  i $>$ i / \:d \underline{\phantom{X}} k } & 0.5180 & 0.7324 & 0.5194 & 0.7327 & 0.5198 & 0.7327 & 0.5189 & 0.7319 \\
{\IPA  i $>$ i: / \:d \underline{\phantom{X}} k } & 0.4820 & 0.2676 & 0.4806 & 0.2673 & 0.4802 & 0.2673 & 0.4811 & 0.2681 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} \:t\tsup{h} } & 0.8843 & 0.8964 & 0.8842 & 0.8969 & 0.8838 & 0.8969 & 0.8838 & 0.8967 \\
{\IPA  \:s $>$ \:t / i \underline{\phantom{X}} \:t\tsup{h} } & 0.0892 & 0.0132 & 0.0892 & 0.0142 & 0.0896 & 0.0131 & 0.0896 & 0.0131 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} \:t\tsup{h} } & 0.0265 & 0.0903 & 0.0266 & 0.0889 & 0.0266 & 0.0899 & 0.0266 & 0.0902 \\
\hline
{\IPA  i: $>$ $\emptyset$ / S \underline{\phantom{X}} t } & 0.6967 & 0.8616 & 0.6964 & 0.8619 & 0.6966 & 0.8619 & 0.6967 & 0.8616 \\
{\IPA  i: $>$ i / S \underline{\phantom{X}} t } & 0.1274 & 0.0285 & 0.1276 & 0.0284 & 0.1274 & 0.0284 & 0.1274 & 0.0284 \\
{\IPA  i: $>$ i: / S \underline{\phantom{X}} t } & 0.1759 & 0.1100 & 0.1760 & 0.1097 & 0.1760 & 0.1097 & 0.1759 & 0.1101 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} c } & 0.6464 & 0.4240 & 0.6463 & 0.4215 & 0.6456 & 0.4217 & 0.6458 & 0.4217 \\
{\IPA  r $>$ \;N / u: \underline{\phantom{X}} c } & 0.3536 & 0.5760 & 0.3537 & 0.5785 & 0.3544 & 0.5783 & 0.3542 & 0.5783 \\
\hline
{\IPA  n $>$ \:n / n \underline{\phantom{X}} a } & 0.1377 & 0.0209 & 0.1373 & 0.0208 & 0.1378 & 0.0209 & 0.1379 & 0.0210 \\
{\IPA  n $>$ n / n \underline{\phantom{X}} a } & 0.8623 & 0.9791 & 0.8627 & 0.9792 & 0.8622 & 0.9791 & 0.8621 & 0.9790 \\
\hline
{\IPA  i $>$ e / t \underline{\phantom{X}} n } & 0.1477 & 0.3395 & 0.1476 & 0.3402 & 0.1468 & 0.3393 & 0.1470 & 0.3399 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} n } & 0.5158 & 0.3794 & 0.5156 & 0.3794 & 0.5166 & 0.3799 & 0.5155 & 0.3797 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} n } & 0.3365 & 0.2811 & 0.3368 & 0.2804 & 0.3367 & 0.2808 & 0.3375 & 0.2804 \\
\hline
{\IPA  r $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.0318 & 0.0363 & 0.0319 & 0.0362 & 0.0318 & 0.0362 & 0.0318 & 0.0362 \\
{\IPA  r $>$ l / i \underline{\phantom{X}} a } & 0.0000 & 0.0727 & 0.0000 & 0.0725 & 0.0000 & 0.0727 & 0.0000 & 0.0729 \\
{\IPA  r $>$ r / i \underline{\phantom{X}} a } & 0.9682 & 0.8910 & 0.9681 & 0.8913 & 0.9682 & 0.8911 & 0.9682 & 0.8909 \\
\hline
{\IPA  j $>$ $\emptyset$ / k \underline{\phantom{X}} a } & 0.8218 & 0.9600 & 0.8226 & 0.9599 & 0.8222 & 0.9601 & 0.8225 & 0.9599 \\
{\IPA  j $>$ k / k \underline{\phantom{X}} a } & 0.1782 & 0.0400 & 0.1774 & 0.0401 & 0.1778 & 0.0399 & 0.1775 & 0.0401 \\
\hline
{\IPA  i: $>$ $\emptyset$ / r \underline{\phantom{X}} k\:s } & 0.1862 & 0.1961 & 0.1868 & 0.1958 & 0.1865 & 0.1954 & 0.1867 & 0.1962 \\
{\IPA  i: $>$ a / r \underline{\phantom{X}} k\:s } & 0.6678 & 0.4753 & 0.6683 & 0.4741 & 0.6675 & 0.4772 & 0.6680 & 0.4756 \\
{\IPA  i: $>$ e / r \underline{\phantom{X}} k\:s } & 0.1460 & 0.3286 & 0.1449 & 0.3302 & 0.1460 & 0.3275 & 0.1453 & 0.3282 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.8024 & 0.9146 & 0.8025 & 0.9147 & 0.8023 & 0.9147 & 0.8025 & 0.9145 \\
{\IPA  r $>$ \:t / a \underline{\phantom{X}} t } & 0.0820 & 0.0127 & 0.0821 & 0.0127 & 0.0821 & 0.0127 & 0.0820 & 0.0128 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} t } & 0.0147 & 0.0344 & 0.0151 & 0.0342 & 0.0147 & 0.0343 & 0.0147 & 0.0344 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} t } & 0.0623 & 0.0317 & 0.0618 & 0.0317 & 0.0623 & 0.0316 & 0.0622 & 0.0317 \\
{\IPA  r $>$ t / a \underline{\phantom{X}} t } & 0.0386 & 0.0066 & 0.0385 & 0.0067 & 0.0386 & 0.0067 & 0.0386 & 0.0067 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} \:t\tsup{h} } & 0.6328 & 0.8369 & 0.6335 & 0.8358 & 0.6336 & 0.8362 & 0.6341 & 0.8345 \\
{\IPA  \:s $>$ \:t / \s{r} \underline{\phantom{X}} \:t\tsup{h} } & 0.3672 & 0.1631 & 0.3665 & 0.1642 & 0.3664 & 0.1638 & 0.3659 & 0.1655 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} t } & 0.9052 & 0.7280 & 0.9047 & 0.7277 & 0.9045 & 0.7277 & 0.9046 & 0.7282 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} t } & 0.0948 & 0.2720 & 0.0953 & 0.2723 & 0.0955 & 0.2723 & 0.0954 & 0.2718 \\
\hline
{\IPA  u $>$ u / t \underline{\phantom{X}} c } & 0.6928 & 0.4624 & 0.6929 & 0.4644 & 0.6923 & 0.4635 & 0.6903 & 0.4635 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} c } & 0.3072 & 0.5376 & 0.3071 & 0.5356 & 0.3077 & 0.5365 & 0.3097 & 0.5365 \\
\hline
{\IPA  u: $>$ u / J \underline{\phantom{X}} r } & 0.4173 & 0.6462 & 0.4140 & 0.6480 & 0.4164 & 0.6470 & 0.4143 & 0.6462 \\
{\IPA  u: $>$ u: / J \underline{\phantom{X}} r } & 0.5827 & 0.3538 & 0.5860 & 0.3520 & 0.5836 & 0.3530 & 0.5857 & 0.3538 \\
\hline
{\IPA  k\:s $>$ $\emptyset$ / a: \underline{\phantom{X}} i } & 0.3306 & 0.3791 & 0.3305 & 0.3791 & 0.3300 & 0.3799 & 0.3303 & 0.3787 \\
{\IPA  k\:s $>$ h / a: \underline{\phantom{X}} i } & 0.1177 & 0.2700 & 0.1182 & 0.2699 & 0.1178 & 0.2692 & 0.1179 & 0.2699 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} i } & 0.5517 & 0.3510 & 0.5513 & 0.3510 & 0.5522 & 0.3508 & 0.5518 & 0.3514 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} r } & 0.2334 & 0.0714 & 0.2336 & 0.0714 & 0.2334 & 0.0715 & 0.2335 & 0.0718 \\
{\IPA  u $>$ a / g \underline{\phantom{X}} r } & 0.2242 & 0.3125 & 0.2241 & 0.3120 & 0.2231 & 0.3136 & 0.2239 & 0.3128 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} r } & 0.5424 & 0.6161 & 0.5423 & 0.6166 & 0.5434 & 0.6148 & 0.5427 & 0.6155 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} d } & 0.4195 & 0.5153 & 0.4199 & 0.5159 & 0.4201 & 0.5154 & 0.4202 & 0.5151 \\
{\IPA  i $>$ a / r \underline{\phantom{X}} d } & 0.1313 & 0.0712 & 0.1315 & 0.0713 & 0.1317 & 0.0718 & 0.1312 & 0.0711 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} d } & 0.1405 & 0.0311 & 0.1396 & 0.0312 & 0.1401 & 0.0309 & 0.1393 & 0.0313 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} d } & 0.3088 & 0.3824 & 0.3090 & 0.3815 & 0.3081 & 0.3818 & 0.3093 & 0.3825 \\
\hline
{\IPA  i $>$ $\emptyset$ / p \underline{\phantom{X}} \:t } & 0.1856 & 0.1606 & 0.1854 & 0.1607 & 0.1855 & 0.1602 & 0.1859 & 0.1606 \\
{\IPA  i $>$ e / p \underline{\phantom{X}} \:t } & 0.2481 & 0.3863 & 0.2471 & 0.3863 & 0.2484 & 0.3864 & 0.2485 & 0.3862 \\
{\IPA  i $>$ i / p \underline{\phantom{X}} \:t } & 0.5119 & 0.3208 & 0.5132 & 0.3212 & 0.5121 & 0.3206 & 0.5115 & 0.3205 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:t } & 0.0544 & 0.1323 & 0.0542 & 0.1319 & 0.0540 & 0.1328 & 0.0541 & 0.1327 \\
\hline
{\IPA  u: $>$ u / c \underline{\phantom{X}} \:s } & 0.3954 & 0.6314 & 0.3956 & 0.6287 & 0.3956 & 0.6305 & 0.3934 & 0.6305 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} \:s } & 0.6046 & 0.3686 & 0.6044 & 0.3713 & 0.6044 & 0.3695 & 0.6066 & 0.3695 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} m } & 0.5485 & 0.7711 & 0.5486 & 0.7715 & 0.5489 & 0.7711 & 0.5493 & 0.7714 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} m } & 0.4515 & 0.2289 & 0.4514 & 0.2285 & 0.4511 & 0.2289 & 0.4507 & 0.2286 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} u } & 0.2147 & 0.3179 & 0.2143 & 0.3187 & 0.2143 & 0.3190 & 0.2146 & 0.3180 \\
{\IPA  h $>$ \;N / a: \underline{\phantom{X}} u } & 0.0817 & 0.2003 & 0.0826 & 0.1995 & 0.0825 & 0.1997 & 0.0821 & 0.1992 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} u } & 0.7036 & 0.4818 & 0.7032 & 0.4818 & 0.7032 & 0.4813 & 0.7033 & 0.4828 \\
\hline
{\IPA  u $>$ u / g \underline{\phantom{X}} \*n } & 0.6958 & 0.4611 & 0.6947 & 0.4613 & 0.6952 & 0.4601 & 0.6916 & 0.4613 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \*n } & 0.3042 & 0.5389 & 0.3053 & 0.5387 & 0.3048 & 0.5399 & 0.3084 & 0.5387 \\
\hline
{\IPA  \:s $>$ h / a: \underline{\phantom{X}} a: } & 0.6332 & 0.3959 & 0.6337 & 0.3958 & 0.6322 & 0.3947 & 0.6329 & 0.3967 \\
{\IPA  \:s $>$ s / a: \underline{\phantom{X}} a: } & 0.3668 & 0.6041 & 0.3663 & 0.6042 & 0.3678 & 0.6053 & 0.3671 & 0.6033 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / h \underline{\phantom{X}} d } & 0.6467 & 0.8526 & 0.6479 & 0.8525 & 0.6456 & 0.8525 & 0.6478 & 0.8522 \\
{\IPA  \s{r} $>$ i / h \underline{\phantom{X}} d } & 0.3533 & 0.1474 & 0.3521 & 0.1475 & 0.3544 & 0.1475 & 0.3522 & 0.1478 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} c } & 0.4805 & 0.7150 & 0.4805 & 0.7138 & 0.4804 & 0.7149 & 0.4805 & 0.7143 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} c } & 0.5195 & 0.2850 & 0.5195 & 0.2862 & 0.5196 & 0.2851 & 0.5195 & 0.2857 \\
\hline
{\IPA  S $>$ h / o \underline{\phantom{X}} a } & 0.2377 & 0.0677 & 0.2383 & 0.0676 & 0.2382 & 0.0681 & 0.2376 & 0.0678 \\
{\IPA  S $>$ s / o \underline{\phantom{X}} a } & 0.7623 & 0.9323 & 0.7617 & 0.9324 & 0.7618 & 0.9319 & 0.7624 & 0.9322 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} i: } & 0.5700 & 0.7986 & 0.5696 & 0.8005 & 0.5696 & 0.7987 & 0.5695 & 0.7984 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} i: } & 0.4300 & 0.2014 & 0.4304 & 0.1995 & 0.4304 & 0.2013 & 0.4305 & 0.2016 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / J \underline{\phantom{X}} a: } & 0.2627 & 0.1618 & 0.2627 & 0.1626 & 0.2630 & 0.1621 & 0.2624 & 0.1629 \\
{\IPA  \*n $>$ \:n / J \underline{\phantom{X}} a: } & 0.2398 & 0.1038 & 0.2391 & 0.1042 & 0.2394 & 0.1044 & 0.2391 & 0.1035 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} a: } & 0.4975 & 0.7343 & 0.4982 & 0.7332 & 0.4976 & 0.7334 & 0.4985 & 0.7335 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} u: } & 0.4498 & 0.6957 & 0.4489 & 0.6945 & 0.4484 & 0.6953 & 0.4485 & 0.6948 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} u: } & 0.5502 & 0.3043 & 0.5511 & 0.3055 & 0.5516 & 0.3047 & 0.5515 & 0.3052 \\
\hline
{\IPA  s $>$ h / a: \underline{\phantom{X}} a: } & 0.0953 & 0.2898 & 0.0961 & 0.2891 & 0.0959 & 0.2896 & 0.0955 & 0.2895 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} a: } & 0.9047 & 0.7102 & 0.9039 & 0.7109 & 0.9041 & 0.7104 & 0.9045 & 0.7105 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} u: } & 0.8974 & 0.6979 & 0.8995 & 0.6981 & 0.8984 & 0.6983 & 0.8983 & 0.6981 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} u: } & 0.1026 & 0.3021 & 0.1005 & 0.3019 & 0.1016 & 0.3017 & 0.1017 & 0.3019 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} n } & 0.8506 & 0.9827 & 0.8506 & 0.9826 & 0.8507 & 0.9827 & 0.8506 & 0.9827 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} n } & 0.1494 & 0.0173 & 0.1494 & 0.0174 & 0.1493 & 0.0173 & 0.1494 & 0.0173 \\
\hline
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} u } & 1.0000 & 0.9091 & 1.0000 & 0.9091 & 1.0000 & 0.9091 & 1.0000 & 0.9090 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} u } & 0.0000 & 0.0909 & 0.0000 & 0.0909 & 0.0000 & 0.0909 & 0.0000 & 0.0910 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} l } & 0.1064 & 0.0541 & 0.1070 & 0.0541 & 0.1064 & 0.0541 & 0.1067 & 0.0542 \\
{\IPA  u $>$ a / g \underline{\phantom{X}} l } & 0.1259 & 0.1496 & 0.1248 & 0.1507 & 0.1252 & 0.1500 & 0.1243 & 0.1509 \\
{\IPA  u $>$ o / g \underline{\phantom{X}} l } & 0.0632 & 0.0387 & 0.0634 & 0.0393 & 0.0638 & 0.0388 & 0.0640 & 0.0388 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} l } & 0.5541 & 0.7247 & 0.5543 & 0.7230 & 0.5545 & 0.7248 & 0.5546 & 0.7235 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} l } & 0.1504 & 0.0329 & 0.1504 & 0.0329 & 0.1501 & 0.0323 & 0.1504 & 0.0326 \\
\hline
{\IPA  i $>$ i / S \underline{\phantom{X}} k } & 0.7334 & 0.4855 & 0.7332 & 0.4856 & 0.7334 & 0.4819 & 0.7333 & 0.4853 \\
{\IPA  i $>$ i: / S \underline{\phantom{X}} k } & 0.2666 & 0.5145 & 0.2668 & 0.5144 & 0.2666 & 0.5181 & 0.2667 & 0.5147 \\
\hline
{\IPA  \s{r} $>$ i / V \underline{\phantom{X}} S } & 0.8151 & 0.5828 & 0.8147 & 0.5820 & 0.8153 & 0.5819 & 0.8156 & 0.5788 \\
{\IPA  \s{r} $>$ i: / V \underline{\phantom{X}} S } & 0.1849 & 0.4172 & 0.1853 & 0.4180 & 0.1847 & 0.4181 & 0.1844 & 0.4212 \\
\hline
{\IPA  u $>$ u / b \underline{\phantom{X}} s } & 0.5115 & 0.7570 & 0.5109 & 0.7593 & 0.5109 & 0.7588 & 0.5110 & 0.7584 \\
{\IPA  u $>$ u: / b \underline{\phantom{X}} s } & 0.4885 & 0.2430 & 0.4891 & 0.2407 & 0.4891 & 0.2412 & 0.4890 & 0.2416 \\
\hline
{\IPA  \s{r} $>$ i / d \underline{\phantom{X}} \:s } & 0.3683 & 0.6269 & 0.3711 & 0.6256 & 0.3679 & 0.6278 & 0.3693 & 0.6257 \\
{\IPA  \s{r} $>$ i: / d \underline{\phantom{X}} \:s } & 0.6317 & 0.3731 & 0.6289 & 0.3744 & 0.6321 & 0.3722 & 0.6307 & 0.3743 \\
\hline
{\IPA  r $>$ \:l / a: \underline{\phantom{X}} i } & 0.2129 & 0.0446 & 0.2128 & 0.0444 & 0.2129 & 0.0446 & 0.2125 & 0.0449 \\
{\IPA  r $>$ l / a: \underline{\phantom{X}} i } & 0.3205 & 0.3843 & 0.3207 & 0.3851 & 0.3208 & 0.3850 & 0.3208 & 0.3844 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} i } & 0.4666 & 0.5711 & 0.4665 & 0.5705 & 0.4663 & 0.5704 & 0.4668 & 0.5708 \\
\hline
{\IPA  u: $>$ u / S \underline{\phantom{X}} r } & 0.2818 & 0.5359 & 0.2824 & 0.5383 & 0.2830 & 0.5383 & 0.2826 & 0.5381 \\
{\IPA  u: $>$ u: / S \underline{\phantom{X}} r } & 0.7182 & 0.4641 & 0.7176 & 0.4617 & 0.7170 & 0.4617 & 0.7174 & 0.4619 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} \:n } & 0.0247 & 0.1687 & 0.0247 & 0.1690 & 0.0246 & 0.1688 & 0.0247 & 0.1685 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:n } & 0.7837 & 0.7001 & 0.7834 & 0.6997 & 0.7828 & 0.6999 & 0.7833 & 0.7002 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} \:n } & 0.1916 & 0.1312 & 0.1919 & 0.1313 & 0.1926 & 0.1313 & 0.1920 & 0.1313 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} S } & 0.5793 & 0.5604 & 0.5789 & 0.5605 & 0.5802 & 0.5595 & 0.5795 & 0.5604 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} S } & 0.0411 & 0.1947 & 0.0414 & 0.1942 & 0.0408 & 0.1949 & 0.0409 & 0.1946 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} S } & 0.3796 & 0.2450 & 0.3798 & 0.2453 & 0.3790 & 0.2456 & 0.3796 & 0.2450 \\
\hline
{\IPA  u $>$ o / S \underline{\phantom{X}} \:n } & 0.2034 & 0.1886 & 0.2041 & 0.1878 & 0.2040 & 0.1880 & 0.2039 & 0.1879 \\
{\IPA  u $>$ u / S \underline{\phantom{X}} \:n } & 0.6478 & 0.4405 & 0.6475 & 0.4407 & 0.6474 & 0.4401 & 0.6475 & 0.4414 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} \:n } & 0.1488 & 0.3709 & 0.1484 & 0.3715 & 0.1486 & 0.3718 & 0.1486 & 0.3707 \\
\hline
{\IPA  u: $>$ u / d \underline{\phantom{X}} r } & 0.4057 & 0.6687 & 0.4061 & 0.6681 & 0.4061 & 0.6678 & 0.4061 & 0.6676 \\
{\IPA  u: $>$ u: / d \underline{\phantom{X}} r } & 0.5943 & 0.3313 & 0.5939 & 0.3319 & 0.5939 & 0.3322 & 0.5939 & 0.3324 \\
\hline
{\IPA  j $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.8214 & 0.6279 & 0.8209 & 0.6280 & 0.8207 & 0.6280 & 0.8210 & 0.6279 \\
{\IPA  j $>$ J\tsup{H} / a: \underline{\phantom{X}} a } & 0.0337 & 0.0999 & 0.0338 & 0.1001 & 0.0340 & 0.1000 & 0.0340 & 0.1000 \\
{\IPA  j $>$ V / a: \underline{\phantom{X}} a } & 0.0559 & 0.0306 & 0.0558 & 0.0305 & 0.0557 & 0.0305 & 0.0558 & 0.0307 \\
{\IPA  j $>$ j / a: \underline{\phantom{X}} a } & 0.0890 & 0.2416 & 0.0895 & 0.2414 & 0.0896 & 0.2414 & 0.0891 & 0.2414 \\
\hline
{\IPA  u $>$ u / S \underline{\phantom{X}} k } & 0.6506 & 0.8734 & 0.6512 & 0.8727 & 0.6504 & 0.8731 & 0.6510 & 0.8728 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} k } & 0.3494 & 0.1266 & 0.3488 & 0.1273 & 0.3496 & 0.1269 & 0.3490 & 0.1272 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} i } & 0.3578 & 0.6227 & 0.3576 & 0.6238 & 0.3582 & 0.6246 & 0.3577 & 0.6231 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} i } & 0.6422 & 0.3773 & 0.6424 & 0.3762 & 0.6418 & 0.3754 & 0.6423 & 0.3769 \\
\hline
{\IPA  u $>$ o / a \underline{\phantom{X}} b\tsup{H} } & 0.5517 & 0.8008 & 0.5509 & 0.7994 & 0.5523 & 0.7996 & 0.5507 & 0.8009 \\
{\IPA  u $>$ u / a \underline{\phantom{X}} b\tsup{H} } & 0.4483 & 0.1992 & 0.4491 & 0.2006 & 0.4477 & 0.2004 & 0.4493 & 0.1991 \\
\hline
{\IPA  k\:s $>$ k / i \underline{\phantom{X}} a: } & 0.1914 & 0.4393 & 0.1917 & 0.4426 & 0.1919 & 0.4419 & 0.1914 & 0.4412 \\
{\IPA  k\:s $>$ k\tsup{h} / i \underline{\phantom{X}} a: } & 0.8086 & 0.5607 & 0.8083 & 0.5574 & 0.8081 & 0.5581 & 0.8086 & 0.5588 \\
\hline
{\IPA  u $>$ a / c \underline{\phantom{X}} l } & 0.3271 & 0.1094 & 0.3264 & 0.1091 & 0.3259 & 0.1095 & 0.3264 & 0.1089 \\
{\IPA  u $>$ u / c \underline{\phantom{X}} l } & 0.4748 & 0.6660 & 0.4753 & 0.6664 & 0.4751 & 0.6665 & 0.4751 & 0.6663 \\
{\IPA  u $>$ u: / c \underline{\phantom{X}} l } & 0.1982 & 0.2246 & 0.1983 & 0.2245 & 0.1990 & 0.2240 & 0.1986 & 0.2248 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} t } & 0.7562 & 0.4971 & 0.7615 & 0.4974 & 0.7584 & 0.4967 & 0.7594 & 0.4964 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} t } & 0.2438 & 0.5029 & 0.2385 & 0.5026 & 0.2416 & 0.5033 & 0.2406 & 0.5036 \\
\hline
{\IPA  l $>$ h / l \underline{\phantom{X}} i: } & 0.0891 & 0.3011 & 0.0882 & 0.3017 & 0.0890 & 0.2999 & 0.0901 & 0.3008 \\
{\IPA  l $>$ l / l \underline{\phantom{X}} i: } & 0.9109 & 0.6989 & 0.9118 & 0.6983 & 0.9110 & 0.7001 & 0.9099 & 0.6992 \\
\hline
{\IPA  u: $>$ u / b\tsup{H} \underline{\phantom{X}} m } & 0.4238 & 0.6948 & 0.4225 & 0.6928 & 0.4229 & 0.6912 & 0.4234 & 0.6926 \\
{\IPA  u: $>$ u: / b\tsup{H} \underline{\phantom{X}} m } & 0.5762 & 0.3052 & 0.5775 & 0.3072 & 0.5771 & 0.3088 & 0.5766 & 0.3074 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} \:t } & 0.7698 & 0.9526 & 0.7704 & 0.9523 & 0.7706 & 0.9526 & 0.7700 & 0.9526 \\
{\IPA  \:s $>$ \:t / \s{r} \underline{\phantom{X}} \:t } & 0.2302 & 0.0474 & 0.2296 & 0.0477 & 0.2294 & 0.0474 & 0.2300 & 0.0474 \\
\hline
{\IPA  u: $>$ o / m \underline{\phantom{X}} t } & 0.1164 & 0.0806 & 0.1164 & 0.0810 & 0.1165 & 0.0812 & 0.1163 & 0.0810 \\
{\IPA  u: $>$ u / m \underline{\phantom{X}} t } & 0.4312 & 0.6975 & 0.4315 & 0.6973 & 0.4315 & 0.6975 & 0.4305 & 0.6975 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} t } & 0.4524 & 0.2219 & 0.4521 & 0.2217 & 0.4520 & 0.2213 & 0.4532 & 0.2215 \\
\hline
{\IPA  j $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.2991 & 0.5758 & 0.2995 & 0.5735 & 0.2991 & 0.5735 & 0.3000 & 0.5734 \\
{\IPA  j $>$ J / e \underline{\phantom{X}} a } & 0.7009 & 0.4242 & 0.7005 & 0.4265 & 0.7009 & 0.4265 & 0.7000 & 0.4266 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} \:t } & 0.2754 & 0.0696 & 0.2771 & 0.0697 & 0.2756 & 0.0705 & 0.2733 & 0.0701 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} \:t } & 0.7246 & 0.9304 & 0.7229 & 0.9303 & 0.7244 & 0.9295 & 0.7267 & 0.9299 \\
\hline
{\IPA  s $>$ $\emptyset$ / t \underline{\phantom{X}} n } & 0.5286 & 0.7912 & 0.5288 & 0.7905 & 0.5286 & 0.7921 & 0.5291 & 0.7902 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} n } & 0.4714 & 0.2088 & 0.4712 & 0.2095 & 0.4714 & 0.2079 & 0.4709 & 0.2098 \\
\hline
{\IPA  S $>$ h / e \underline{\phantom{X}} a } & 0.1974 & 0.0292 & 0.1979 & 0.0291 & 0.1979 & 0.0289 & 0.1978 & 0.0292 \\
{\IPA  S $>$ s / e \underline{\phantom{X}} a } & 0.8026 & 0.9708 & 0.8021 & 0.9709 & 0.8021 & 0.9711 & 0.8022 & 0.9708 \\
\hline
{\IPA  l $>$ l / a \underline{\phantom{X}} e } & 0.7141 & 0.4401 & 0.7142 & 0.4406 & 0.7161 & 0.4392 & 0.7145 & 0.4398 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} e } & 0.2859 & 0.5599 & 0.2858 & 0.5594 & 0.2839 & 0.5608 & 0.2855 & 0.5602 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} n } & 0.4965 & 0.7645 & 0.4960 & 0.7653 & 0.4943 & 0.7635 & 0.4958 & 0.7647 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} n } & 0.5035 & 0.2355 & 0.5040 & 0.2347 & 0.5057 & 0.2365 & 0.5042 & 0.2353 \\
\hline
{\IPA  u $>$ $\emptyset$ / k \underline{\phantom{X}} \:t } & 0.2213 & 0.0471 & 0.2209 & 0.0472 & 0.2209 & 0.0473 & 0.2209 & 0.0473 \\
{\IPA  u $>$ a / k \underline{\phantom{X}} \:t } & 0.0857 & 0.0578 & 0.0856 & 0.0579 & 0.0858 & 0.0576 & 0.0854 & 0.0578 \\
{\IPA  u $>$ o / k \underline{\phantom{X}} \:t } & 0.0629 & 0.0945 & 0.0630 & 0.0941 & 0.0632 & 0.0943 & 0.0630 & 0.0939 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:t } & 0.6087 & 0.7544 & 0.6091 & 0.7548 & 0.6086 & 0.7551 & 0.6093 & 0.7550 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} \:t } & 0.0214 & 0.0461 & 0.0214 & 0.0460 & 0.0215 & 0.0458 & 0.0214 & 0.0460 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} i: } & 0.2653 & 0.0622 & 0.2645 & 0.0622 & 0.2637 & 0.0623 & 0.2645 & 0.0623 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} i: } & 0.7347 & 0.9378 & 0.7355 & 0.9378 & 0.7363 & 0.9377 & 0.7355 & 0.9377 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} j } & 0.3911 & 0.6703 & 0.3926 & 0.6707 & 0.3910 & 0.6706 & 0.3898 & 0.6722 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} j } & 0.6089 & 0.3297 & 0.6074 & 0.3293 & 0.6090 & 0.3294 & 0.6102 & 0.3278 \\
\hline
{\IPA  i $>$ i / r \underline{\phantom{X}} \:s } & 0.6055 & 0.8542 & 0.6046 & 0.8534 & 0.6053 & 0.8534 & 0.6052 & 0.8541 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} \:s } & 0.3945 & 0.1458 & 0.3954 & 0.1466 & 0.3947 & 0.1466 & 0.3948 & 0.1459 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0465 & 0.0309 & 0.0464 & 0.0308 & 0.0464 & 0.0308 & 0.0463 & 0.0307 \\
{\IPA  \:s $>$ S / $\#$ \underline{\phantom{X}} a } & 0.0970 & 0.0000 & 0.0967 & 0.0000 & 0.0968 & 0.0000 & 0.0970 & 0.0000 \\
{\IPA  \:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.6427 & 0.6395 & 0.6434 & 0.6396 & 0.6429 & 0.6398 & 0.6427 & 0.6394 \\
{\IPA  \:s $>$ s / $\#$ \underline{\phantom{X}} a } & 0.2138 & 0.3297 & 0.2135 & 0.3297 & 0.2139 & 0.3294 & 0.2140 & 0.3300 \\
\hline
{\IPA  n $>$ $\emptyset$ / i \underline{\phantom{X}} n } & 0.5530 & 0.8148 & 0.5504 & 0.8150 & 0.5498 & 0.8131 & 0.5502 & 0.8144 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} n } & 0.4470 & 0.1852 & 0.4496 & 0.1850 & 0.4502 & 0.1869 & 0.4498 & 0.1856 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} V } & 0.5783 & 0.8376 & 0.5817 & 0.8353 & 0.5786 & 0.8371 & 0.5794 & 0.8371 \\
{\IPA  r $>$ r / u: \underline{\phantom{X}} V } & 0.4217 & 0.1624 & 0.4183 & 0.1647 & 0.4214 & 0.1629 & 0.4206 & 0.1629 \\
\hline
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} u } & 0.8860 & 1.0000 & 0.8865 & 1.0000 & 0.8863 & 1.0000 & 0.8858 & 1.0000 \\
{\IPA  l $>$ r / $\#$ \underline{\phantom{X}} u } & 0.1140 & 0.0000 & 0.1135 & 0.0000 & 0.1137 & 0.0000 & 0.1142 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} o } & 0.9686 & 0.7899 & 0.9683 & 0.7898 & 0.9677 & 0.7901 & 0.9685 & 0.7895 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} o } & 0.0314 & 0.2101 & 0.0317 & 0.2102 & 0.0323 & 0.2099 & 0.0315 & 0.2105 \\
\hline
{\IPA  u: $>$ u / t \underline{\phantom{X}} l } & 0.2957 & 0.5838 & 0.2970 & 0.5849 & 0.2992 & 0.5851 & 0.2936 & 0.5850 \\
{\IPA  u: $>$ u: / t \underline{\phantom{X}} l } & 0.7043 & 0.4162 & 0.7030 & 0.4151 & 0.7008 & 0.4149 & 0.7064 & 0.4150 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} i } & 0.0502 & 0.2518 & 0.0497 & 0.2516 & 0.0497 & 0.2519 & 0.0500 & 0.2519 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} i } & 0.9498 & 0.7482 & 0.9503 & 0.7484 & 0.9503 & 0.7481 & 0.9500 & 0.7481 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / d \underline{\phantom{X}} S } & 0.6348 & 0.3431 & 0.6343 & 0.3428 & 0.6351 & 0.3422 & 0.6332 & 0.3443 \\
{\IPA  \s{r} $>$ i / d \underline{\phantom{X}} S } & 0.3652 & 0.6569 & 0.3657 & 0.6572 & 0.3649 & 0.6578 & 0.3668 & 0.6557 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / e \underline{\phantom{X}} \:t } & 0.9665 & 0.7802 & 0.9663 & 0.7804 & 0.9665 & 0.7805 & 0.9663 & 0.7800 \\
{\IPA  \:s $>$ \;N / e \underline{\phantom{X}} \:t } & 0.0335 & 0.2198 & 0.0337 & 0.2196 & 0.0335 & 0.2195 & 0.0337 & 0.2200 \\
\hline
{\IPA  r $>$ $\emptyset$ / p \underline{\phantom{X}} a } & 0.9014 & 0.9452 & 0.9013 & 0.9453 & 0.9013 & 0.9452 & 0.9014 & 0.9452 \\
{\IPA  r $>$ a / p \underline{\phantom{X}} a } & 0.0793 & 0.0054 & 0.0794 & 0.0054 & 0.0794 & 0.0054 & 0.0793 & 0.0054 \\
{\IPA  r $>$ i / p \underline{\phantom{X}} a } & 0.0000 & 0.0494 & 0.0000 & 0.0493 & 0.0000 & 0.0494 & 0.0000 & 0.0495 \\
{\IPA  r $>$ r / p \underline{\phantom{X}} a } & 0.0193 & 0.0000 & 0.0193 & 0.0000 & 0.0193 & 0.0000 & 0.0194 & 0.0000 \\
\hline
{\IPA  i $>$ i / n \underline{\phantom{X}} n } & 0.2853 & 0.5764 & 0.2849 & 0.5737 & 0.2845 & 0.5735 & 0.2845 & 0.5735 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} n } & 0.7147 & 0.4236 & 0.7151 & 0.4263 & 0.7155 & 0.4265 & 0.7155 & 0.4265 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:n \underline{\phantom{X}} J } & 0.4014 & 0.1408 & 0.4006 & 0.1410 & 0.4001 & 0.1402 & 0.4010 & 0.1410 \\
{\IPA  i $>$ i / \:n \underline{\phantom{X}} J } & 0.5986 & 0.8592 & 0.5994 & 0.8590 & 0.5999 & 0.8598 & 0.5990 & 0.8590 \\
\hline
{\IPA  j $>$ $\emptyset$ / s \underline{\phantom{X}} a } & 0.8079 & 0.9657 & 0.8074 & 0.9658 & 0.8075 & 0.9657 & 0.8077 & 0.9657 \\
{\IPA  j $>$ l / s \underline{\phantom{X}} a } & 0.0978 & 0.0343 & 0.0983 & 0.0342 & 0.0983 & 0.0343 & 0.0982 & 0.0343 \\
{\IPA  j $>$ s / s \underline{\phantom{X}} a } & 0.0942 & 0.0000 & 0.0943 & 0.0000 & 0.0942 & 0.0000 & 0.0941 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / c \underline{\phantom{X}} p } & 0.3122 & 0.6091 & 0.3121 & 0.6075 & 0.3122 & 0.6096 & 0.3171 & 0.6074 \\
{\IPA  i $>$ i / c \underline{\phantom{X}} p } & 0.6878 & 0.3909 & 0.6879 & 0.3925 & 0.6878 & 0.3904 & 0.6829 & 0.3926 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} \:t } & 0.3009 & 0.5982 & 0.3030 & 0.5975 & 0.3009 & 0.5970 & 0.3016 & 0.5929 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} \:t } & 0.6991 & 0.4018 & 0.6970 & 0.4025 & 0.6991 & 0.4030 & 0.6984 & 0.4071 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} k } & 0.1505 & 0.2381 & 0.1501 & 0.2384 & 0.1500 & 0.2381 & 0.1501 & 0.2400 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} k } & 0.2740 & 0.4793 & 0.2752 & 0.4790 & 0.2744 & 0.4791 & 0.2743 & 0.4781 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} k } & 0.5755 & 0.2826 & 0.5747 & 0.2826 & 0.5756 & 0.2828 & 0.5756 & 0.2819 \\
\hline
{\IPA  s $>$ \;N / a: \underline{\phantom{X}} j } & 0.0766 & 0.3045 & 0.0756 & 0.3063 & 0.0768 & 0.3034 & 0.0766 & 0.3045 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} j } & 0.9234 & 0.6955 & 0.9244 & 0.6937 & 0.9232 & 0.6966 & 0.9234 & 0.6955 \\
\hline
{\IPA  n $>$ $\emptyset$ / u \underline{\phantom{X}} d\tsup{H} } & 0.2014 & 0.4380 & 0.2016 & 0.4368 & 0.2010 & 0.4378 & 0.2012 & 0.4382 \\
{\IPA  n $>$ \:n / u \underline{\phantom{X}} d\tsup{H} } & 0.2544 & 0.1060 & 0.2538 & 0.1061 & 0.2535 & 0.1056 & 0.2536 & 0.1061 \\
{\IPA  n $>$ \;N / u \underline{\phantom{X}} d\tsup{H} } & 0.3233 & 0.3345 & 0.3231 & 0.3353 & 0.3236 & 0.3343 & 0.3225 & 0.3346 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} d\tsup{H} } & 0.2209 & 0.1215 & 0.2215 & 0.1218 & 0.2220 & 0.1224 & 0.2227 & 0.1211 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} o } & 1.0000 & 0.8739 & 1.0000 & 0.8739 & 1.0000 & 0.8740 & 1.0000 & 0.8740 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} o } & 0.0000 & 0.1261 & 0.0000 & 0.1261 & 0.0000 & 0.1260 & 0.0000 & 0.1260 \\
\hline
{\IPA  u: $>$ o / l \underline{\phantom{X}} k } & 0.2772 & 0.3510 & 0.2771 & 0.3510 & 0.2775 & 0.3518 & 0.2774 & 0.3518 \\
{\IPA  u: $>$ u / l \underline{\phantom{X}} k } & 0.3078 & 0.4982 & 0.3084 & 0.4988 & 0.3079 & 0.4986 & 0.3079 & 0.4995 \\
{\IPA  u: $>$ u: / l \underline{\phantom{X}} k } & 0.4149 & 0.1508 & 0.4145 & 0.1502 & 0.4145 & 0.1497 & 0.4146 & 0.1487 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} p } & 0.4715 & 0.1873 & 0.4720 & 0.1875 & 0.4716 & 0.1872 & 0.4701 & 0.1874 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} p } & 0.5285 & 0.8127 & 0.5280 & 0.8125 & 0.5284 & 0.8128 & 0.5299 & 0.8126 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / g\tsup{h} \underline{\phantom{X}} t } & 0.2206 & 0.5167 & 0.2202 & 0.5138 & 0.2199 & 0.5142 & 0.2222 & 0.5147 \\
{\IPA  \s{r} $>$ i / g\tsup{h} \underline{\phantom{X}} t } & 0.7794 & 0.4833 & 0.7798 & 0.4862 & 0.7801 & 0.4858 & 0.7778 & 0.4853 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} d\tsup{H} } & 0.8439 & 0.9203 & 0.8437 & 0.9204 & 0.8437 & 0.9202 & 0.8435 & 0.9204 \\
{\IPA  r $>$ d / a \underline{\phantom{X}} d\tsup{H} } & 0.1215 & 0.0000 & 0.1216 & 0.0000 & 0.1216 & 0.0000 & 0.1218 & 0.0000 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} d\tsup{H} } & 0.0347 & 0.0797 & 0.0347 & 0.0796 & 0.0347 & 0.0798 & 0.0347 & 0.0796 \\
\hline
{\IPA  k\:s $>$ k / a: \underline{\phantom{X}} a } & 0.2088 & 0.5046 & 0.2101 & 0.5040 & 0.2101 & 0.5052 & 0.2101 & 0.5042 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} a } & 0.7912 & 0.4954 & 0.7899 & 0.4960 & 0.7899 & 0.4948 & 0.7899 & 0.4958 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} b\tsup{H} } & 0.2130 & 0.5070 & 0.2148 & 0.5070 & 0.2144 & 0.5063 & 0.2120 & 0.5086 \\
{\IPA  i $>$ a / V \underline{\phantom{X}} b\tsup{H} } & 0.4239 & 0.2981 & 0.4228 & 0.2963 & 0.4247 & 0.2964 & 0.4248 & 0.2941 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} b\tsup{H} } & 0.3630 & 0.1949 & 0.3623 & 0.1967 & 0.3610 & 0.1973 & 0.3631 & 0.1973 \\
\hline
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} d\tsup{H} } & 0.6755 & 0.3648 & 0.6767 & 0.3649 & 0.6776 & 0.3661 & 0.6746 & 0.3643 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} d\tsup{H} } & 0.3245 & 0.6352 & 0.3233 & 0.6351 & 0.3224 & 0.6339 & 0.3254 & 0.6357 \\
\hline
{\IPA  r $>$ $\emptyset$ / g \underline{\phantom{X}} a } & 0.8326 & 0.9930 & 0.8324 & 0.9930 & 0.8324 & 0.9930 & 0.8324 & 0.9930 \\
{\IPA  r $>$ a / g \underline{\phantom{X}} a } & 0.1674 & 0.0070 & 0.1676 & 0.0070 & 0.1676 & 0.0070 & 0.1676 & 0.0070 \\
\hline
{\IPA  i: $>$ i / b\tsup{H} \underline{\phantom{X}} r } & 0.3668 & 0.6786 & 0.3666 & 0.6783 & 0.3679 & 0.6781 & 0.3638 & 0.6785 \\
{\IPA  i: $>$ i: / b\tsup{H} \underline{\phantom{X}} r } & 0.6332 & 0.3214 & 0.6334 & 0.3217 & 0.6321 & 0.3219 & 0.6362 & 0.3215 \\
\hline
{\IPA  i: $>$ i / p \underline{\phantom{X}} t } & 0.6270 & 0.3139 & 0.6264 & 0.3123 & 0.6266 & 0.3133 & 0.6276 & 0.3135 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} t } & 0.3730 & 0.6861 & 0.3736 & 0.6877 & 0.3734 & 0.6867 & 0.3724 & 0.6865 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} \:s } & 0.2300 & 0.5346 & 0.2306 & 0.5345 & 0.2276 & 0.5353 & 0.2305 & 0.5342 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} \:s } & 0.7700 & 0.4654 & 0.7694 & 0.4655 & 0.7724 & 0.4647 & 0.7695 & 0.4658 \\
\hline
{\IPA  h $>$ $\emptyset$ / o \underline{\phantom{X}} i } & 0.1681 & 0.4577 & 0.1677 & 0.4580 & 0.1693 & 0.4577 & 0.1674 & 0.4591 \\
{\IPA  h $>$ h / o \underline{\phantom{X}} i } & 0.8319 & 0.5423 & 0.8323 & 0.5420 & 0.8307 & 0.5423 & 0.8326 & 0.5409 \\
\hline
{\IPA  s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} u: } & 0.0000 & 0.1382 & 0.0000 & 0.1384 & 0.0000 & 0.1382 & 0.0000 & 0.1382 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} u: } & 1.0000 & 0.8618 & 1.0000 & 0.8616 & 1.0000 & 0.8618 & 1.0000 & 0.8618 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} r } & 0.3113 & 0.6262 & 0.3112 & 0.6272 & 0.3123 & 0.6263 & 0.3117 & 0.6254 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} r } & 0.6887 & 0.3738 & 0.6888 & 0.3728 & 0.6877 & 0.3737 & 0.6883 & 0.3746 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \:s } & 0.3860 & 0.7009 & 0.3864 & 0.7011 & 0.3865 & 0.7011 & 0.3862 & 0.7013 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:s } & 0.6140 & 0.2991 & 0.6136 & 0.2989 & 0.6135 & 0.2989 & 0.6138 & 0.2987 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} k } & 0.6987 & 0.8185 & 0.6988 & 0.8185 & 0.6987 & 0.8186 & 0.6988 & 0.8185 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} k } & 0.0492 & 0.1085 & 0.0494 & 0.1083 & 0.0494 & 0.1084 & 0.0494 & 0.1083 \\
{\IPA  r $>$ k / a \underline{\phantom{X}} k } & 0.1461 & 0.0731 & 0.1458 & 0.0732 & 0.1459 & 0.0730 & 0.1460 & 0.0732 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} k } & 0.1060 & 0.0000 & 0.1060 & 0.0000 & 0.1060 & 0.0000 & 0.1058 & 0.0000 \\
\hline
{\IPA  n $>$ \;N / e \underline{\phantom{X}} d } & 0.3066 & 0.6241 & 0.3047 & 0.6235 & 0.3073 & 0.6233 & 0.3064 & 0.6232 \\
{\IPA  n $>$ n / e \underline{\phantom{X}} d } & 0.6934 & 0.3759 & 0.6953 & 0.3765 & 0.6927 & 0.3767 & 0.6936 & 0.3768 \\
\hline
{\IPA  j $>$ $\emptyset$ / i \underline{\phantom{X}} a: } & 0.5333 & 0.2250 & 0.5338 & 0.2252 & 0.5357 & 0.2248 & 0.5326 & 0.2242 \\
{\IPA  j $>$ j / i \underline{\phantom{X}} a: } & 0.4667 & 0.7750 & 0.4662 & 0.7748 & 0.4643 & 0.7752 & 0.4674 & 0.7758 \\
\hline
{\IPA  i $>$ $\emptyset$ / g \underline{\phantom{X}} r } & 0.0675 & 0.2862 & 0.0668 & 0.2866 & 0.0670 & 0.2876 & 0.0670 & 0.2863 \\
{\IPA  i $>$ a / g \underline{\phantom{X}} r } & 0.3970 & 0.3437 & 0.3970 & 0.3432 & 0.3970 & 0.3424 & 0.3970 & 0.3444 \\
{\IPA  i $>$ a: / g \underline{\phantom{X}} r } & 0.3446 & 0.1703 & 0.3452 & 0.1702 & 0.3447 & 0.1693 & 0.3448 & 0.1704 \\
{\IPA  i $>$ i / g \underline{\phantom{X}} r } & 0.1909 & 0.1998 & 0.1911 & 0.2000 & 0.1913 & 0.2007 & 0.1913 & 0.1989 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} \:t } & 0.7308 & 0.8799 & 0.7310 & 0.8795 & 0.7311 & 0.8796 & 0.7313 & 0.8794 \\
{\IPA  \:s $>$ \:t / i \underline{\phantom{X}} \:t } & 0.2428 & 0.0373 & 0.2428 & 0.0373 & 0.2425 & 0.0374 & 0.2427 & 0.0373 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} \:t } & 0.0263 & 0.0828 & 0.0262 & 0.0831 & 0.0263 & 0.0830 & 0.0260 & 0.0833 \\
\hline
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} o } & 1.0000 & 0.8527 & 1.0000 & 0.8529 & 1.0000 & 0.8529 & 1.0000 & 0.8531 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} o } & 0.0000 & 0.1473 & 0.0000 & 0.1471 & 0.0000 & 0.1471 & 0.0000 & 0.1469 \\
\hline
{\IPA  i $>$ e / h \underline{\phantom{X}} \:s } & 0.2139 & 0.0612 & 0.2137 & 0.0617 & 0.2138 & 0.0610 & 0.2141 & 0.0610 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} \:s } & 0.5203 & 0.8232 & 0.5203 & 0.8226 & 0.5204 & 0.8224 & 0.5191 & 0.8227 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} \:s } & 0.2658 & 0.1156 & 0.2660 & 0.1157 & 0.2658 & 0.1166 & 0.2668 & 0.1163 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} d } & 0.0151 & 0.1382 & 0.0153 & 0.1379 & 0.0150 & 0.1381 & 0.0151 & 0.1382 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} d } & 0.0753 & 0.0000 & 0.0754 & 0.0000 & 0.0752 & 0.0000 & 0.0753 & 0.0000 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} d } & 0.4179 & 0.4211 & 0.4180 & 0.4218 & 0.4182 & 0.4217 & 0.4180 & 0.4212 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} d } & 0.4918 & 0.4407 & 0.4913 & 0.4402 & 0.4917 & 0.4402 & 0.4917 & 0.4405 \\
\hline
{\IPA  i $>$ i / \:t \underline{\phantom{X}} k } & 0.2386 & 0.5608 & 0.2381 & 0.5603 & 0.2382 & 0.5609 & 0.2385 & 0.5605 \\
{\IPA  i $>$ i: / \:t \underline{\phantom{X}} k } & 0.7614 & 0.4392 & 0.7619 & 0.4397 & 0.7618 & 0.4391 & 0.7615 & 0.4395 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} j } & 0.6900 & 0.3595 & 0.6917 & 0.3619 & 0.6883 & 0.3606 & 0.6917 & 0.3593 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} j } & 0.3100 & 0.6405 & 0.3083 & 0.6381 & 0.3117 & 0.6394 & 0.3083 & 0.6407 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} d\tsup{H} } & 0.5527 & 0.2304 & 0.5518 & 0.2309 & 0.5537 & 0.2308 & 0.5534 & 0.2302 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} d\tsup{H} } & 0.4473 & 0.7696 & 0.4482 & 0.7691 & 0.4463 & 0.7692 & 0.4466 & 0.7698 \\
\hline
{\IPA  r $>$ $\emptyset$ / \:d \underline{\phantom{X}} a } & 0.8235 & 0.8634 & 0.8232 & 0.8636 & 0.8235 & 0.8636 & 0.8232 & 0.8638 \\
{\IPA  r $>$ \:d / \:d \underline{\phantom{X}} a } & 0.1286 & 0.0000 & 0.1290 & 0.0000 & 0.1286 & 0.0000 & 0.1286 & 0.0000 \\
{\IPA  r $>$ r / \:d \underline{\phantom{X}} a } & 0.0479 & 0.1366 & 0.0478 & 0.1364 & 0.0479 & 0.1364 & 0.0482 & 0.1362 \\
\hline
{\IPA  u $>$ o / c \underline{\phantom{X}} \:t } & 0.3334 & 0.5564 & 0.3318 & 0.5566 & 0.3334 & 0.5561 & 0.3332 & 0.5567 \\
{\IPA  u $>$ u / c \underline{\phantom{X}} \:t } & 0.2745 & 0.3301 & 0.2756 & 0.3300 & 0.2742 & 0.3298 & 0.2763 & 0.3301 \\
{\IPA  u $>$ u: / c \underline{\phantom{X}} \:t } & 0.3921 & 0.1134 & 0.3926 & 0.1133 & 0.3924 & 0.1140 & 0.3905 & 0.1133 \\
\hline
{\IPA  i: $>$ $\emptyset$ / J \underline{\phantom{X}} V } & 0.1666 & 0.0583 & 0.1661 & 0.0584 & 0.1661 & 0.0581 & 0.1662 & 0.0584 \\
{\IPA  i: $>$ i / J \underline{\phantom{X}} V } & 0.4019 & 0.7298 & 0.4024 & 0.7298 & 0.4018 & 0.7302 & 0.4013 & 0.7298 \\
{\IPA  i: $>$ i: / J \underline{\phantom{X}} V } & 0.4315 & 0.2119 & 0.4315 & 0.2118 & 0.4321 & 0.2117 & 0.4325 & 0.2118 \\
\hline
{\IPA  j $>$ $\emptyset$ / n \underline{\phantom{X}} a } & 0.8452 & 1.0000 & 0.8453 & 1.0000 & 0.8454 & 1.0000 & 0.8453 & 1.0000 \\
{\IPA  j $>$ J / n \underline{\phantom{X}} a } & 0.1548 & 0.0000 & 0.1547 & 0.0000 & 0.1546 & 0.0000 & 0.1547 & 0.0000 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} \:s } & 0.6830 & 0.9376 & 0.6826 & 0.9378 & 0.6814 & 0.9372 & 0.6818 & 0.9374 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} \:s } & 0.3170 & 0.0624 & 0.3174 & 0.0622 & 0.3186 & 0.0628 & 0.3182 & 0.0626 \\
\hline
{\IPA  S $>$ $\emptyset$ / a \underline{\phantom{X}} u } & 0.2436 & 0.0458 & 0.2436 & 0.0464 & 0.2438 & 0.0459 & 0.2442 & 0.0457 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} u } & 0.3369 & 0.2585 & 0.3369 & 0.2557 & 0.3372 & 0.2570 & 0.3366 & 0.2573 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} u } & 0.4195 & 0.6957 & 0.4195 & 0.6979 & 0.4191 & 0.6972 & 0.4192 & 0.6970 \\
\hline
{\IPA  i $>$ i / $\#$ \underline{\phantom{X}} \:s } & 0.6296 & 0.2986 & 0.6336 & 0.2973 & 0.6342 & 0.3004 & 0.6337 & 0.2969 \\
{\IPA  i $>$ i: / $\#$ \underline{\phantom{X}} \:s } & 0.3704 & 0.7014 & 0.3664 & 0.7027 & 0.3658 & 0.6996 & 0.3663 & 0.7031 \\
\hline
{\IPA  S $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} c } & 0.4984 & 0.8152 & 0.4977 & 0.8157 & 0.4985 & 0.8154 & 0.4983 & 0.8150 \\
{\IPA  S $>$ c / \s{r} \underline{\phantom{X}} c } & 0.5016 & 0.1848 & 0.5023 & 0.1843 & 0.5015 & 0.1846 & 0.5017 & 0.1850 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / o \underline{\phantom{X}} \:t\tsup{h} } & 0.8503 & 0.8532 & 0.8506 & 0.8532 & 0.8507 & 0.8532 & 0.8504 & 0.8530 \\
{\IPA  \:s $>$ \;N / o \underline{\phantom{X}} \:t\tsup{h} } & 0.0355 & 0.1468 & 0.0355 & 0.1468 & 0.0354 & 0.1468 & 0.0353 & 0.1470 \\
{\IPA  \:s $>$ h / o \underline{\phantom{X}} \:t\tsup{h} } & 0.1143 & 0.0000 & 0.1139 & 0.0000 & 0.1139 & 0.0000 & 0.1143 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.9030 & 0.6190 & 0.9031 & 0.6190 & 0.9024 & 0.6191 & 0.9031 & 0.6190 \\
{\IPA  j $>$ j / i \underline{\phantom{X}} a } & 0.0970 & 0.3810 & 0.0969 & 0.3810 & 0.0976 & 0.3809 & 0.0969 & 0.3810 \\
\hline
{\IPA  i $>$ e / m \underline{\phantom{X}} n } & 0.0926 & 0.1587 & 0.0917 & 0.1591 & 0.0924 & 0.1588 & 0.0922 & 0.1587 \\
{\IPA  i $>$ i / m \underline{\phantom{X}} n } & 0.2855 & 0.5593 & 0.2858 & 0.5590 & 0.2856 & 0.5596 & 0.2847 & 0.5587 \\
{\IPA  i $>$ i: / m \underline{\phantom{X}} n } & 0.6219 & 0.2820 & 0.6226 & 0.2819 & 0.6221 & 0.2816 & 0.6231 & 0.2826 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} g } & 0.5647 & 0.6384 & 0.5650 & 0.6380 & 0.5650 & 0.6379 & 0.5649 & 0.6378 \\
{\IPA  r $>$ N / a: \underline{\phantom{X}} g } & 0.3778 & 0.1324 & 0.3783 & 0.1318 & 0.3782 & 0.1328 & 0.3786 & 0.1315 \\
{\IPA  r $>$ \;N / a: \underline{\phantom{X}} g } & 0.0575 & 0.2292 & 0.0567 & 0.2301 & 0.0568 & 0.2292 & 0.0565 & 0.2307 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} o } & 0.7024 & 0.3577 & 0.7028 & 0.3585 & 0.7046 & 0.3585 & 0.7028 & 0.3573 \\
{\IPA  k\:s $>$ k\tsup{h} / $\#$ \underline{\phantom{X}} o } & 0.2976 & 0.6423 & 0.2972 & 0.6415 & 0.2954 & 0.6415 & 0.2972 & 0.6427 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} a: } & 0.1188 & 0.0160 & 0.1188 & 0.0160 & 0.1189 & 0.0159 & 0.1184 & 0.0159 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} a: } & 0.8812 & 0.8714 & 0.8812 & 0.8714 & 0.8811 & 0.8715 & 0.8816 & 0.8715 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} a: } & 0.0000 & 0.1127 & 0.0000 & 0.1126 & 0.0000 & 0.1126 & 0.0000 & 0.1126 \\
\hline
{\IPA  j $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0339 & 0.0088 & 0.0339 & 0.0087 & 0.0340 & 0.0086 & 0.0339 & 0.0087 \\
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} a } & 0.9606 & 0.8048 & 0.9605 & 0.8047 & 0.9604 & 0.8047 & 0.9606 & 0.8049 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} a } & 0.0056 & 0.1179 & 0.0056 & 0.1179 & 0.0056 & 0.1179 & 0.0055 & 0.1182 \\
{\IPA  j $>$ z / $\#$ \underline{\phantom{X}} a } & 0.0000 & 0.0685 & 0.0000 & 0.0687 & 0.0000 & 0.0687 & 0.0000 & 0.0682 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / V \underline{\phantom{X}} t } & 0.3245 & 0.1071 & 0.3252 & 0.1067 & 0.3238 & 0.1065 & 0.3245 & 0.1066 \\
{\IPA  \s{r} $>$ a / V \underline{\phantom{X}} t } & 0.3198 & 0.3383 & 0.3202 & 0.3380 & 0.3208 & 0.3377 & 0.3202 & 0.3386 \\
{\IPA  \s{r} $>$ o / V \underline{\phantom{X}} t } & 0.1797 & 0.1114 & 0.1786 & 0.1116 & 0.1812 & 0.1117 & 0.1797 & 0.1117 \\
{\IPA  \s{r} $>$ u / V \underline{\phantom{X}} t } & 0.1760 & 0.4432 & 0.1760 & 0.4437 & 0.1742 & 0.4441 & 0.1757 & 0.4431 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} d } & 0.7306 & 0.7603 & 0.7312 & 0.7604 & 0.7312 & 0.7604 & 0.7307 & 0.7606 \\
{\IPA  r $>$ \:d / a \underline{\phantom{X}} d } & 0.0850 & 0.0139 & 0.0850 & 0.0139 & 0.0849 & 0.0139 & 0.0851 & 0.0138 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} d } & 0.0816 & 0.1105 & 0.0814 & 0.1105 & 0.0814 & 0.1103 & 0.0815 & 0.1103 \\
{\IPA  r $>$ d / a \underline{\phantom{X}} d } & 0.0566 & 0.0000 & 0.0565 & 0.0000 & 0.0560 & 0.0000 & 0.0567 & 0.0000 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} d } & 0.0461 & 0.0346 & 0.0460 & 0.0347 & 0.0465 & 0.0348 & 0.0459 & 0.0349 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} d } & 0.0000 & 0.0806 & 0.0000 & 0.0805 & 0.0000 & 0.0805 & 0.0000 & 0.0805 \\
\hline
{\IPA  i: $>$ i / S \underline{\phantom{X}} r } & 0.2393 & 0.5861 & 0.2405 & 0.5856 & 0.2388 & 0.5863 & 0.2394 & 0.5859 \\
{\IPA  i: $>$ i: / S \underline{\phantom{X}} r } & 0.7607 & 0.4139 & 0.7595 & 0.4144 & 0.7612 & 0.4137 & 0.7606 & 0.4141 \\
\hline
{\IPA  u $>$ $\emptyset$ / k \underline{\phantom{X}} l } & 0.2031 & 0.0722 & 0.2025 & 0.0723 & 0.2025 & 0.0726 & 0.2033 & 0.0725 \\
{\IPA  u $>$ a / k \underline{\phantom{X}} l } & 0.0803 & 0.0538 & 0.0803 & 0.0538 & 0.0806 & 0.0538 & 0.0804 & 0.0537 \\
{\IPA  u $>$ o / k \underline{\phantom{X}} l } & 0.1158 & 0.0736 & 0.1160 & 0.0735 & 0.1156 & 0.0736 & 0.1155 & 0.0737 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} l } & 0.4494 & 0.7716 & 0.4496 & 0.7717 & 0.4497 & 0.7713 & 0.4492 & 0.7714 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} l } & 0.1515 & 0.0287 & 0.1516 & 0.0288 & 0.1516 & 0.0287 & 0.1515 & 0.0288 \\
\hline
{\IPA  i $>$ i / l \underline{\phantom{X}} n } & 0.3062 & 0.6617 & 0.3055 & 0.6633 & 0.3053 & 0.6624 & 0.3051 & 0.6628 \\
{\IPA  i $>$ i: / l \underline{\phantom{X}} n } & 0.6938 & 0.3383 & 0.6945 & 0.3367 & 0.6947 & 0.3376 & 0.6949 & 0.3372 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} r } & 0.8600 & 0.5333 & 0.8594 & 0.5334 & 0.8594 & 0.5333 & 0.8598 & 0.5345 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} r } & 0.1400 & 0.4667 & 0.1406 & 0.4666 & 0.1406 & 0.4667 & 0.1402 & 0.4655 \\
\hline
{\IPA  i $>$ $\emptyset$ / l \underline{\phantom{X}} t } & 0.6533 & 0.2961 & 0.6535 & 0.2970 & 0.6534 & 0.2956 & 0.6539 & 0.2952 \\
{\IPA  i $>$ i / l \underline{\phantom{X}} t } & 0.3467 & 0.7039 & 0.3465 & 0.7030 & 0.3466 & 0.7044 & 0.3461 & 0.7048 \\
\hline
{\IPA  i $>$ i / \:n \underline{\phantom{X}} k } & 0.4900 & 0.8276 & 0.4896 & 0.8272 & 0.4893 & 0.8286 & 0.4884 & 0.8279 \\
{\IPA  i $>$ i: / \:n \underline{\phantom{X}} k } & 0.5100 & 0.1724 & 0.5104 & 0.1728 & 0.5107 & 0.1714 & 0.5116 & 0.1721 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.0000 & 0.1014 & 0.0000 & 0.1017 & 0.0000 & 0.1014 & 0.0000 & 0.1012 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} a: } & 1.0000 & 0.8217 & 1.0000 & 0.8215 & 1.0000 & 0.8219 & 1.0000 & 0.8220 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} a: } & 0.0000 & 0.0769 & 0.0000 & 0.0768 & 0.0000 & 0.0767 & 0.0000 & 0.0768 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \;N } & 0.2540 & 0.6091 & 0.2534 & 0.6145 & 0.2541 & 0.6099 & 0.2542 & 0.6117 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \;N } & 0.7460 & 0.3909 & 0.7466 & 0.3855 & 0.7459 & 0.3901 & 0.7458 & 0.3883 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} t } & 0.5051 & 0.1639 & 0.5051 & 0.1643 & 0.5055 & 0.1647 & 0.5040 & 0.1636 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} t } & 0.4949 & 0.8361 & 0.4949 & 0.8357 & 0.4945 & 0.8353 & 0.4960 & 0.8364 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} t } & 0.1862 & 0.5346 & 0.1868 & 0.5338 & 0.1853 & 0.5345 & 0.1870 & 0.5331 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} t } & 0.8138 & 0.4654 & 0.8132 & 0.4662 & 0.8147 & 0.4655 & 0.8130 & 0.4669 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} b\tsup{H} } & 0.7320 & 0.9754 & 0.7319 & 0.9753 & 0.7319 & 0.9754 & 0.7320 & 0.9752 \\
{\IPA  r $>$ b / a \underline{\phantom{X}} b\tsup{H} } & 0.2680 & 0.0246 & 0.2681 & 0.0247 & 0.2681 & 0.0246 & 0.2680 & 0.0248 \\
\hline
{\IPA  \s{r} $>$ a / k \underline{\phantom{X}} \:s } & 0.1298 & 0.4310 & 0.1295 & 0.4322 & 0.1287 & 0.4321 & 0.1283 & 0.4323 \\
{\IPA  \s{r} $>$ a: / k \underline{\phantom{X}} \:s } & 0.3344 & 0.3078 & 0.3338 & 0.3072 & 0.3333 & 0.3086 & 0.3344 & 0.3076 \\
{\IPA  \s{r} $>$ i / k \underline{\phantom{X}} \:s } & 0.5358 & 0.2612 & 0.5367 & 0.2605 & 0.5381 & 0.2593 & 0.5372 & 0.2601 \\
\hline
{\IPA  S $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.3879 & 0.2757 & 0.3881 & 0.2755 & 0.3878 & 0.2756 & 0.3880 & 0.2755 \\
{\IPA  S $>$ S / a \underline{\phantom{X}} a } & 0.0557 & 0.0251 & 0.0556 & 0.0253 & 0.0556 & 0.0252 & 0.0555 & 0.0250 \\
{\IPA  S $>$ \;N / a \underline{\phantom{X}} a } & 0.0728 & 0.0000 & 0.0731 & 0.0000 & 0.0729 & 0.0000 & 0.0729 & 0.0000 \\
{\IPA  S $>$ \;N / a \underline{\phantom{X}} a } & 0.0295 & 0.0000 & 0.0296 & 0.0000 & 0.0296 & 0.0000 & 0.0296 & 0.0000 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} a } & 0.2198 & 0.2246 & 0.2196 & 0.2244 & 0.2198 & 0.2243 & 0.2202 & 0.2247 \\
{\IPA  S $>$ r / a \underline{\phantom{X}} a } & 0.0351 & 0.0242 & 0.0350 & 0.0241 & 0.0351 & 0.0242 & 0.0352 & 0.0242 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} a } & 0.1993 & 0.4504 & 0.1990 & 0.4508 & 0.1991 & 0.4507 & 0.1987 & 0.4507 \\
\hline
{\IPA  u $>$ o / l \underline{\phantom{X}} \:d } & 0.6211 & 0.2565 & 0.6201 & 0.2567 & 0.6224 & 0.2544 & 0.6193 & 0.2567 \\
{\IPA  u $>$ u / l \underline{\phantom{X}} \:d } & 0.3789 & 0.7435 & 0.3799 & 0.7433 & 0.3776 & 0.7456 & 0.3807 & 0.7433 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} u } & 0.1260 & 0.0289 & 0.1260 & 0.0289 & 0.1259 & 0.0289 & 0.1260 & 0.0290 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} u } & 0.8740 & 0.8196 & 0.8740 & 0.8197 & 0.8741 & 0.8198 & 0.8740 & 0.8194 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} u } & 0.0000 & 0.1515 & 0.0000 & 0.1514 & 0.0000 & 0.1513 & 0.0000 & 0.1516 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} u } & 0.0000 & 0.1876 & 0.0000 & 0.1873 & 0.0000 & 0.1873 & 0.0000 & 0.1878 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} u } & 1.0000 & 0.8124 & 1.0000 & 0.8127 & 1.0000 & 0.8127 & 1.0000 & 0.8122 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} \:n } & 0.8123 & 1.0000 & 0.8109 & 1.0000 & 0.8118 & 1.0000 & 0.8120 & 1.0000 \\
{\IPA  r $>$ n / u: \underline{\phantom{X}} \:n } & 0.1877 & 0.0000 & 0.1891 & 0.0000 & 0.1882 & 0.0000 & 0.1880 & 0.0000 \\
\hline
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} i: } & 0.1887 & 0.0000 & 0.1887 & 0.0000 & 0.1887 & 0.0000 & 0.1888 & 0.0000 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} i: } & 0.8113 & 1.0000 & 0.8113 & 1.0000 & 0.8113 & 1.0000 & 0.8112 & 1.0000 \\
\hline
{\IPA  n $>$ \*n / i \underline{\phantom{X}} d } & 0.0000 & 0.1133 & 0.0000 & 0.1127 & 0.0000 & 0.1130 & 0.0000 & 0.1130 \\
{\IPA  n $>$ \;N / i \underline{\phantom{X}} d } & 0.4788 & 0.2108 & 0.4784 & 0.2108 & 0.4786 & 0.2108 & 0.4788 & 0.2109 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} d } & 0.5212 & 0.6759 & 0.5216 & 0.6765 & 0.5214 & 0.6762 & 0.5212 & 0.6760 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.6782 & 0.5036 & 0.6783 & 0.5044 & 0.6780 & 0.5048 & 0.6779 & 0.5037 \\
{\IPA  j $>$ V / a \underline{\phantom{X}} a } & 0.0199 & 0.0642 & 0.0201 & 0.0638 & 0.0200 & 0.0639 & 0.0200 & 0.0641 \\
{\IPA  j $>$ \:r / a \underline{\phantom{X}} a } & 0.0429 & 0.0213 & 0.0428 & 0.0212 & 0.0428 & 0.0212 & 0.0430 & 0.0212 \\
{\IPA  j $>$ \;N / a \underline{\phantom{X}} a } & 0.1098 & 0.0244 & 0.1098 & 0.0246 & 0.1100 & 0.0246 & 0.1099 & 0.0243 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} a } & 0.0453 & 0.2257 & 0.0451 & 0.2256 & 0.0452 & 0.2254 & 0.0452 & 0.2258 \\
{\IPA  j $>$ l / a \underline{\phantom{X}} a } & 0.0219 & 0.0239 & 0.0219 & 0.0237 & 0.0219 & 0.0238 & 0.0219 & 0.0238 \\
{\IPA  j $>$ n / a \underline{\phantom{X}} a } & 0.0359 & 0.1042 & 0.0360 & 0.1040 & 0.0362 & 0.1037 & 0.0359 & 0.1043 \\
{\IPA  j $>$ r / a \underline{\phantom{X}} a } & 0.0461 & 0.0327 & 0.0460 & 0.0327 & 0.0459 & 0.0327 & 0.0462 & 0.0328 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.3036 & 0.0716 & 0.3053 & 0.0724 & 0.3051 & 0.0719 & 0.3053 & 0.0715 \\
{\IPA  \:s $>$ h / u \underline{\phantom{X}} a } & 0.2514 & 0.1388 & 0.2504 & 0.1387 & 0.2506 & 0.1398 & 0.2508 & 0.1395 \\
{\IPA  \:s $>$ s / u \underline{\phantom{X}} a } & 0.4450 & 0.7895 & 0.4443 & 0.7890 & 0.4443 & 0.7883 & 0.4440 & 0.7890 \\
\hline
{\IPA  S $>$ h / a \underline{\phantom{X}} a: } & 0.0587 & 0.3522 & 0.0590 & 0.3527 & 0.0587 & 0.3520 & 0.0594 & 0.3526 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} a: } & 0.9413 & 0.6478 & 0.9410 & 0.6473 & 0.9413 & 0.6480 & 0.9406 & 0.6474 \\
\hline
{\IPA  s $>$ c\tsup{h} / t \underline{\phantom{X}} j } & 0.9206 & 0.6088 & 0.9203 & 0.6080 & 0.9205 & 0.6081 & 0.9207 & 0.6086 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} j } & 0.0794 & 0.3912 & 0.0797 & 0.3920 & 0.0795 & 0.3919 & 0.0793 & 0.3914 \\
\hline
{\IPA  u $>$ u / g \underline{\phantom{X}} \:s } & 0.4983 & 0.8503 & 0.4986 & 0.8494 & 0.4984 & 0.8500 & 0.4982 & 0.8501 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \:s } & 0.5017 & 0.1497 & 0.5014 & 0.1506 & 0.5016 & 0.1500 & 0.5018 & 0.1499 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} m } & 0.5569 & 0.8917 & 0.5564 & 0.8918 & 0.5570 & 0.8910 & 0.5568 & 0.8911 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} m } & 0.4431 & 0.1083 & 0.4436 & 0.1082 & 0.4430 & 0.1090 & 0.4432 & 0.1089 \\
\hline
{\IPA  j $>$ $\emptyset$ / V \underline{\phantom{X}} a: } & 1.0000 & 0.8001 & 1.0000 & 0.7998 & 1.0000 & 0.7996 & 1.0000 & 0.8002 \\
{\IPA  j $>$ i / V \underline{\phantom{X}} a: } & 0.0000 & 0.1999 & 0.0000 & 0.2002 & 0.0000 & 0.2004 & 0.0000 & 0.1998 \\
\hline
{\IPA  i: $>$ i / k \underline{\phantom{X}} l } & 0.3060 & 0.6880 & 0.3062 & 0.6881 & 0.3059 & 0.6896 & 0.3062 & 0.6884 \\
{\IPA  i: $>$ i: / k \underline{\phantom{X}} l } & 0.6940 & 0.3120 & 0.6938 & 0.3119 & 0.6941 & 0.3104 & 0.6938 & 0.3116 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a: \underline{\phantom{X}} \:d } & 0.0134 & 0.1744 & 0.0134 & 0.1739 & 0.0135 & 0.1737 & 0.0134 & 0.1741 \\
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} \:d } & 0.3694 & 0.1372 & 0.3701 & 0.1375 & 0.3699 & 0.1374 & 0.3692 & 0.1375 \\
{\IPA  \:n $>$ \;N / a: \underline{\phantom{X}} \:d } & 0.4411 & 0.5692 & 0.4406 & 0.5687 & 0.4406 & 0.5694 & 0.4410 & 0.5693 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} \:d } & 0.1761 & 0.1192 & 0.1759 & 0.1199 & 0.1760 & 0.1195 & 0.1765 & 0.1191 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0030 & 0.0633 & 0.0030 & 0.0633 & 0.0030 & 0.0632 & 0.0030 & 0.0633 \\
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} a } & 0.0221 & 0.0012 & 0.0221 & 0.0012 & 0.0221 & 0.0013 & 0.0221 & 0.0012 \\
{\IPA  s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.0106 & 0.0025 & 0.0105 & 0.0025 & 0.0106 & 0.0025 & 0.0105 & 0.0025 \\
{\IPA  s $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0040 & 0.0642 & 0.0040 & 0.0643 & 0.0040 & 0.0643 & 0.0040 & 0.0642 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} a } & 0.9604 & 0.7797 & 0.9604 & 0.7795 & 0.9604 & 0.7795 & 0.9604 & 0.7796 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} a } & 0.0000 & 0.0892 & 0.0000 & 0.0892 & 0.0000 & 0.0892 & 0.0000 & 0.0892 \\
\hline
{\IPA  \s{r} $>$ a / S \underline{\phantom{X}} N } & 0.1502 & 0.0566 & 0.1494 & 0.0563 & 0.1497 & 0.0563 & 0.1497 & 0.0563 \\
{\IPA  \s{r} $>$ a: / S \underline{\phantom{X}} N } & 0.2714 & 0.0515 & 0.2735 & 0.0517 & 0.2730 & 0.0516 & 0.2729 & 0.0519 \\
{\IPA  \s{r} $>$ i / S \underline{\phantom{X}} N } & 0.5009 & 0.6747 & 0.4997 & 0.6746 & 0.5000 & 0.6752 & 0.5000 & 0.6743 \\
{\IPA  \s{r} $>$ i: / S \underline{\phantom{X}} N } & 0.0775 & 0.2171 & 0.0774 & 0.2174 & 0.0773 & 0.2169 & 0.0773 & 0.2176 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / a \underline{\phantom{X}} a: } & 0.0049 & 0.2263 & 0.0056 & 0.2258 & 0.0033 & 0.2284 & 0.0036 & 0.2268 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} a: } & 0.9951 & 0.7737 & 0.9944 & 0.7742 & 0.9967 & 0.7716 & 0.9964 & 0.7732 \\
\hline
{\IPA  u: $>$ o / c \underline{\phantom{X}} \:d } & 0.2665 & 0.1013 & 0.2665 & 0.1014 & 0.2665 & 0.1012 & 0.2660 & 0.1016 \\
{\IPA  u: $>$ u / c \underline{\phantom{X}} \:d } & 0.1753 & 0.5318 & 0.1748 & 0.5323 & 0.1750 & 0.5323 & 0.1748 & 0.5322 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} \:d } & 0.5582 & 0.3669 & 0.5586 & 0.3663 & 0.5585 & 0.3665 & 0.5592 & 0.3662 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} k } & 0.2426 & 0.2047 & 0.2431 & 0.2043 & 0.2428 & 0.2045 & 0.2423 & 0.2047 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} k } & 0.2116 & 0.5678 & 0.2113 & 0.5677 & 0.2115 & 0.5676 & 0.2115 & 0.5676 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} k } & 0.5458 & 0.2274 & 0.5456 & 0.2281 & 0.5457 & 0.2279 & 0.5462 & 0.2276 \\
\hline
{\IPA  s $>$ h / h \underline{\phantom{X}} a } & 0.3076 & 0.6990 & 0.3079 & 0.6990 & 0.3081 & 0.6967 & 0.3076 & 0.6996 \\
{\IPA  s $>$ s / h \underline{\phantom{X}} a } & 0.6924 & 0.3010 & 0.6921 & 0.3010 & 0.6919 & 0.3033 & 0.6924 & 0.3004 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} d\tsup{H} } & 0.5821 & 0.7718 & 0.5814 & 0.7718 & 0.5822 & 0.7710 & 0.5820 & 0.7718 \\
{\IPA  r $>$ \:n / u: \underline{\phantom{X}} d\tsup{H} } & 0.2096 & 0.0001 & 0.2086 & 0.0000 & 0.2095 & 0.0000 & 0.2097 & 0.0000 \\
{\IPA  r $>$ \;N / u: \underline{\phantom{X}} d\tsup{H} } & 0.2083 & 0.2281 & 0.2100 & 0.2282 & 0.2082 & 0.2290 & 0.2082 & 0.2281 \\
\hline
{\IPA  n $>$ $\emptyset$ / a: \underline{\phantom{X}} t } & 0.1067 & 0.4414 & 0.1066 & 0.4409 & 0.1066 & 0.4406 & 0.1074 & 0.4421 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} t } & 0.6259 & 0.4509 & 0.6260 & 0.4517 & 0.6266 & 0.4517 & 0.6256 & 0.4510 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} t } & 0.2674 & 0.1077 & 0.2673 & 0.1074 & 0.2668 & 0.1077 & 0.2670 & 0.1070 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:d } & 0.0761 & 0.2515 & 0.0762 & 0.2513 & 0.0762 & 0.2513 & 0.0762 & 0.2515 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:d } & 0.3366 & 0.1096 & 0.3373 & 0.1098 & 0.3370 & 0.1098 & 0.3370 & 0.1098 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} \:d } & 0.3548 & 0.5437 & 0.3543 & 0.5438 & 0.3544 & 0.5437 & 0.3544 & 0.5436 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} \:d } & 0.2326 & 0.0952 & 0.2322 & 0.0952 & 0.2324 & 0.0952 & 0.2325 & 0.0951 \\
\hline
{\IPA  j $>$ $\emptyset$ / d\tsup{H} \underline{\phantom{X}} a: } & 0.1737 & 0.5524 & 0.1737 & 0.5521 & 0.1750 & 0.5515 & 0.1740 & 0.5514 \\
{\IPA  j $>$ J\tsup{H} / d\tsup{H} \underline{\phantom{X}} a: } & 0.8263 & 0.4476 & 0.8263 & 0.4479 & 0.8250 & 0.4485 & 0.8260 & 0.4486 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} t } & 0.3558 & 0.7519 & 0.3555 & 0.7530 & 0.3554 & 0.7521 & 0.3552 & 0.7524 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} t } & 0.6442 & 0.2481 & 0.6445 & 0.2470 & 0.6446 & 0.2479 & 0.6448 & 0.2476 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} j } & 0.2148 & 0.0000 & 0.2148 & 0.0000 & 0.2146 & 0.0000 & 0.2150 & 0.0000 \\
{\IPA  S $>$ \:t\tsup{h} / a \underline{\phantom{X}} j } & 0.1335 & 0.2180 & 0.1334 & 0.2179 & 0.1334 & 0.2173 & 0.1339 & 0.2173 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} j } & 0.6518 & 0.7820 & 0.6518 & 0.7821 & 0.6520 & 0.7827 & 0.6511 & 0.7827 \\
\hline
{\IPA  l $>$ $\emptyset$ / S \underline{\phantom{X}} a } & 0.6722 & 0.2641 & 0.6722 & 0.2646 & 0.6714 & 0.2653 & 0.6721 & 0.2647 \\
{\IPA  l $>$ n / S \underline{\phantom{X}} a } & 0.3278 & 0.7359 & 0.3278 & 0.7354 & 0.3286 & 0.7347 & 0.3279 & 0.7353 \\
\hline
{\IPA  n $>$ $\emptyset$ / i \underline{\phantom{X}} t } & 0.0869 & 0.4029 & 0.0868 & 0.4036 & 0.0866 & 0.4031 & 0.0873 & 0.4046 \\
{\IPA  n $>$ \;N / i \underline{\phantom{X}} t } & 0.3388 & 0.3383 & 0.3371 & 0.3388 & 0.3373 & 0.3386 & 0.3366 & 0.3374 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} t } & 0.5743 & 0.2588 & 0.5760 & 0.2576 & 0.5761 & 0.2583 & 0.5761 & 0.2580 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} u } & 0.8601 & 0.5328 & 0.8602 & 0.5329 & 0.8580 & 0.5343 & 0.8611 & 0.5335 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} u } & 0.0000 & 0.1389 & 0.0000 & 0.1392 & 0.0000 & 0.1396 & 0.0000 & 0.1386 \\
{\IPA  j $>$ t / $\#$ \underline{\phantom{X}} u } & 0.1399 & 0.3283 & 0.1397 & 0.3279 & 0.1419 & 0.3261 & 0.1389 & 0.3279 \\
\hline
{\IPA  S $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.2023 & 0.2812 & 0.2023 & 0.2812 & 0.2026 & 0.2812 & 0.2024 & 0.2812 \\
{\IPA  S $>$ J / a: \underline{\phantom{X}} a } & 0.1086 & 0.0000 & 0.1086 & 0.0000 & 0.1086 & 0.0000 & 0.1086 & 0.0000 \\
{\IPA  S $>$ S / a: \underline{\phantom{X}} a } & 0.0542 & 0.0000 & 0.0541 & 0.0000 & 0.0541 & 0.0000 & 0.0543 & 0.0000 \\
{\IPA  S $>$ \;N / a: \underline{\phantom{X}} a } & 0.0688 & 0.1079 & 0.0687 & 0.1077 & 0.0686 & 0.1082 & 0.0689 & 0.1079 \\
{\IPA  S $>$ h / a: \underline{\phantom{X}} a } & 0.2166 & 0.0872 & 0.2165 & 0.0871 & 0.2164 & 0.0871 & 0.2161 & 0.0871 \\
{\IPA  S $>$ n / a: \underline{\phantom{X}} a } & 0.0510 & 0.0402 & 0.0510 & 0.0401 & 0.0510 & 0.0402 & 0.0509 & 0.0403 \\
{\IPA  S $>$ s / a: \underline{\phantom{X}} a } & 0.2985 & 0.4835 & 0.2987 & 0.4838 & 0.2987 & 0.4833 & 0.2989 & 0.4836 \\
\hline
{\IPA  i $>$ $\emptyset$ / t\tsup{h} \underline{\phantom{X}} t } & 0.2878 & 0.0462 & 0.2882 & 0.0463 & 0.2875 & 0.0465 & 0.2879 & 0.0461 \\
{\IPA  i $>$ i / t\tsup{h} \underline{\phantom{X}} t } & 0.3422 & 0.7075 & 0.3420 & 0.7083 & 0.3421 & 0.7091 & 0.3427 & 0.7083 \\
{\IPA  i $>$ i: / t\tsup{h} \underline{\phantom{X}} t } & 0.3700 & 0.2463 & 0.3698 & 0.2453 & 0.3703 & 0.2444 & 0.3695 & 0.2457 \\
\hline
{\IPA  i: $>$ e / V \underline{\phantom{X}} \:t } & 0.0530 & 0.3499 & 0.0534 & 0.3496 & 0.0525 & 0.3506 & 0.0534 & 0.3497 \\
{\IPA  i: $>$ i / V \underline{\phantom{X}} \:t } & 0.3767 & 0.3768 & 0.3771 & 0.3783 & 0.3771 & 0.3778 & 0.3772 & 0.3783 \\
{\IPA  i: $>$ i: / V \underline{\phantom{X}} \:t } & 0.5703 & 0.2733 & 0.5695 & 0.2721 & 0.5704 & 0.2716 & 0.5694 & 0.2720 \\
\hline
{\IPA  i $>$ i / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.2377 & 0.6529 & 0.2373 & 0.6523 & 0.2386 & 0.6506 & 0.2378 & 0.6517 \\
{\IPA  i $>$ i: / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.7623 & 0.3471 & 0.7627 & 0.3477 & 0.7614 & 0.3494 & 0.7622 & 0.3483 \\
\hline
{\IPA  S $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0040 & 0.0434 & 0.0041 & 0.0433 & 0.0040 & 0.0435 & 0.0039 & 0.0436 \\
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} a } & 0.1726 & 0.0121 & 0.1727 & 0.0121 & 0.1722 & 0.0122 & 0.1730 & 0.0121 \\
{\IPA  S $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.0262 & 0.0282 & 0.0263 & 0.0281 & 0.0262 & 0.0281 & 0.0264 & 0.0281 \\
{\IPA  S $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0000 & 0.0367 & 0.0000 & 0.0367 & 0.0000 & 0.0367 & 0.0000 & 0.0367 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} a } & 0.7971 & 0.8036 & 0.7970 & 0.8037 & 0.7975 & 0.8035 & 0.7967 & 0.8034 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} a } & 0.0000 & 0.0761 & 0.0000 & 0.0761 & 0.0000 & 0.0760 & 0.0000 & 0.0760 \\
\hline
{\IPA  u: $>$ u / p \underline{\phantom{X}} p } & 0.7713 & 0.3562 & 0.7716 & 0.3540 & 0.7715 & 0.3562 & 0.7716 & 0.3567 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} p } & 0.2287 & 0.6438 & 0.2284 & 0.6460 & 0.2285 & 0.6438 & 0.2284 & 0.6433 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} S } & 0.0635 & 0.0917 & 0.0637 & 0.0916 & 0.0639 & 0.0914 & 0.0640 & 0.0913 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} S } & 0.2389 & 0.0000 & 0.2386 & 0.0000 & 0.2395 & 0.0000 & 0.2389 & 0.0000 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} S } & 0.6976 & 0.9083 & 0.6978 & 0.9084 & 0.6966 & 0.9085 & 0.6971 & 0.9087 \\
\hline
{\IPA  u $>$ $\emptyset$ / d \underline{\phantom{X}} k } & 0.2540 & 0.5910 & 0.2536 & 0.5907 & 0.2541 & 0.5908 & 0.2539 & 0.5894 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} k } & 0.3850 & 0.0765 & 0.3859 & 0.0764 & 0.3850 & 0.0768 & 0.3858 & 0.0777 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} k } & 0.3610 & 0.3326 & 0.3605 & 0.3329 & 0.3609 & 0.3324 & 0.3602 & 0.3329 \\
\hline
{\IPA  r $>$ $\emptyset$ / \:t \underline{\phantom{X}} a } & 1.0000 & 0.7590 & 1.0000 & 0.7584 & 1.0000 & 0.7590 & 1.0000 & 0.7584 \\
{\IPA  r $>$ r / \:t \underline{\phantom{X}} a } & 0.0000 & 0.2410 & 0.0000 & 0.2416 & 0.0000 & 0.2410 & 0.0000 & 0.2416 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} n } & 0.2027 & 0.0581 & 0.2030 & 0.0579 & 0.2027 & 0.0580 & 0.2030 & 0.0576 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} n } & 0.1988 & 0.6005 & 0.1991 & 0.6008 & 0.1989 & 0.6002 & 0.1985 & 0.6023 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} n } & 0.5986 & 0.3414 & 0.5979 & 0.3413 & 0.5983 & 0.3417 & 0.5985 & 0.3401 \\
\hline
{\IPA  n $>$ \*n / a \underline{\phantom{X}} j } & 0.2424 & 0.0000 & 0.2423 & 0.0000 & 0.2416 & 0.0000 & 0.2424 & 0.0000 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} j } & 0.7576 & 1.0000 & 0.7577 & 1.0000 & 0.7584 & 1.0000 & 0.7576 & 1.0000 \\
\hline
{\IPA  i: $>$ i / t \underline{\phantom{X}} j } & 0.2993 & 0.7255 & 0.2996 & 0.7267 & 0.3004 & 0.7257 & 0.2997 & 0.7257 \\
{\IPA  i: $>$ i: / t \underline{\phantom{X}} j } & 0.7007 & 0.2745 & 0.7004 & 0.2733 & 0.6996 & 0.2743 & 0.7003 & 0.2743 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / m \underline{\phantom{X}} t } & 0.3395 & 0.1987 & 0.3384 & 0.1988 & 0.3393 & 0.1988 & 0.3391 & 0.1990 \\
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} t } & 0.0634 & 0.2920 & 0.0632 & 0.2924 & 0.0634 & 0.2922 & 0.0632 & 0.2923 \\
{\IPA  \s{r} $>$ a: / m \underline{\phantom{X}} t } & 0.1423 & 0.2891 & 0.1431 & 0.2885 & 0.1431 & 0.2885 & 0.1427 & 0.2879 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} t } & 0.2529 & 0.0628 & 0.2534 & 0.0624 & 0.2530 & 0.0626 & 0.2525 & 0.0629 \\
{\IPA  \s{r} $>$ u / m \underline{\phantom{X}} t } & 0.2019 & 0.1575 & 0.2018 & 0.1580 & 0.2012 & 0.1580 & 0.2025 & 0.1578 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / u \underline{\phantom{X}} J } & 0.1298 & 0.1652 & 0.1291 & 0.1651 & 0.1293 & 0.1648 & 0.1302 & 0.1661 \\
{\IPA  \*n $>$ \*n / u \underline{\phantom{X}} J } & 0.4053 & 0.0579 & 0.4057 & 0.0576 & 0.4055 & 0.0579 & 0.4053 & 0.0580 \\
{\IPA  \*n $>$ \;N / u \underline{\phantom{X}} J } & 0.4649 & 0.7769 & 0.4652 & 0.7773 & 0.4652 & 0.7773 & 0.4645 & 0.7759 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} j } & 0.1498 & 0.2257 & 0.1495 & 0.2267 & 0.1497 & 0.2245 & 0.1497 & 0.2258 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} j } & 0.3294 & 0.1998 & 0.3293 & 0.1992 & 0.3294 & 0.2006 & 0.3301 & 0.1995 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} j } & 0.1975 & 0.5095 & 0.1970 & 0.5094 & 0.1972 & 0.5104 & 0.1967 & 0.5096 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} j } & 0.3233 & 0.0649 & 0.3242 & 0.0646 & 0.3237 & 0.0644 & 0.3236 & 0.0651 \\
\hline
{\IPA  u $>$ a / d \underline{\phantom{X}} r } & 0.2767 & 0.0211 & 0.2770 & 0.0205 & 0.2769 & 0.0205 & 0.2769 & 0.0206 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} r } & 0.4850 & 0.8354 & 0.4844 & 0.8354 & 0.4837 & 0.8353 & 0.4859 & 0.8359 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} r } & 0.2383 & 0.1435 & 0.2386 & 0.1441 & 0.2394 & 0.1441 & 0.2372 & 0.1435 \\
\hline
{\IPA  i $>$ i / J \underline{\phantom{X}} k } & 0.1514 & 0.5639 & 0.1530 & 0.5609 & 0.1534 & 0.5608 & 0.1530 & 0.5620 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} k } & 0.8486 & 0.4361 & 0.8470 & 0.4391 & 0.8466 & 0.4392 & 0.8470 & 0.4380 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} p } & 0.2411 & 0.6717 & 0.2416 & 0.6726 & 0.2413 & 0.6726 & 0.2438 & 0.6722 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} p } & 0.7589 & 0.3283 & 0.7584 & 0.3274 & 0.7587 & 0.3274 & 0.7562 & 0.3278 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} r } & 0.2557 & 0.0000 & 0.2554 & 0.0000 & 0.2543 & 0.0000 & 0.2560 & 0.0000 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} r } & 0.7443 & 1.0000 & 0.7446 & 1.0000 & 0.7457 & 1.0000 & 0.7440 & 1.0000 \\
\hline
{\IPA  i: $>$ i / r \underline{\phantom{X}} \:s } & 0.4573 & 0.8698 & 0.4576 & 0.8701 & 0.4582 & 0.8694 & 0.4571 & 0.8674 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} \:s } & 0.5427 & 0.1302 & 0.5424 & 0.1299 & 0.5418 & 0.1306 & 0.5429 & 0.1326 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} r } & 0.2243 & 0.0639 & 0.2249 & 0.0639 & 0.2248 & 0.0640 & 0.2242 & 0.0639 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} r } & 0.1990 & 0.0219 & 0.1988 & 0.0219 & 0.1987 & 0.0218 & 0.1990 & 0.0219 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} r } & 0.5117 & 0.8996 & 0.5112 & 0.8996 & 0.5114 & 0.8996 & 0.5118 & 0.8996 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} r } & 0.0651 & 0.0146 & 0.0652 & 0.0146 & 0.0651 & 0.0146 & 0.0651 & 0.0145 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} b } & 0.4360 & 0.8535 & 0.4347 & 0.8527 & 0.4341 & 0.8538 & 0.4361 & 0.8542 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} b } & 0.5640 & 0.1465 & 0.5653 & 0.1473 & 0.5659 & 0.1462 & 0.5639 & 0.1458 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} V } & 0.2634 & 0.0000 & 0.2634 & 0.0000 & 0.2632 & 0.0000 & 0.2621 & 0.0000 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} V } & 0.7366 & 1.0000 & 0.7366 & 1.0000 & 0.7368 & 1.0000 & 0.7379 & 1.0000 \\
\hline
{\IPA  u $>$ o / g \underline{\phantom{X}} p\tsup{h} } & 0.1110 & 0.2836 & 0.1107 & 0.2835 & 0.1114 & 0.2830 & 0.1109 & 0.2838 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} p\tsup{h} } & 0.8273 & 0.4066 & 0.8273 & 0.4056 & 0.8266 & 0.4065 & 0.8274 & 0.4063 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} p\tsup{h} } & 0.0617 & 0.3098 & 0.0621 & 0.3109 & 0.0620 & 0.3105 & 0.0617 & 0.3099 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.1521 & 0.0000 & 0.1528 & 0.0000 & 0.1525 & 0.0000 & 0.1512 & 0.0000 \\
{\IPA  \:s $>$ h / a \underline{\phantom{X}} a } & 0.3573 & 0.1399 & 0.3566 & 0.1408 & 0.3573 & 0.1389 & 0.3588 & 0.1405 \\
{\IPA  \:s $>$ s / a \underline{\phantom{X}} a } & 0.4906 & 0.8601 & 0.4906 & 0.8592 & 0.4902 & 0.8611 & 0.4899 & 0.8594 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / u \underline{\phantom{X}} \:d } & 0.1314 & 0.2521 & 0.1318 & 0.2514 & 0.1316 & 0.2514 & 0.1317 & 0.2517 \\
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} \:d } & 0.2853 & 0.0324 & 0.2853 & 0.0325 & 0.2854 & 0.0327 & 0.2854 & 0.0325 \\
{\IPA  \:n $>$ \;N / u \underline{\phantom{X}} \:d } & 0.3080 & 0.5868 & 0.3078 & 0.5874 & 0.3079 & 0.5872 & 0.3077 & 0.5870 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} \:d } & 0.2753 & 0.1287 & 0.2751 & 0.1287 & 0.2750 & 0.1287 & 0.2753 & 0.1289 \\
\hline
{\IPA  i: $>$ i / b \underline{\phantom{X}} J } & 0.1415 & 0.5698 & 0.1415 & 0.5671 & 0.1411 & 0.5690 & 0.1410 & 0.5697 \\
{\IPA  i: $>$ i: / b \underline{\phantom{X}} J } & 0.8585 & 0.4302 & 0.8585 & 0.4329 & 0.8589 & 0.4310 & 0.8590 & 0.4303 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} a: } & 1.0000 & 0.7275 & 1.0000 & 0.7278 & 1.0000 & 0.7281 & 1.0000 & 0.7278 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} a: } & 0.0000 & 0.2725 & 0.0000 & 0.2722 & 0.0000 & 0.2719 & 0.0000 & 0.2722 \\
\hline
{\IPA  u: $>$ u / t\tsup{h} \underline{\phantom{X}} t } & 0.3898 & 0.8280 & 0.3902 & 0.8274 & 0.3895 & 0.8278 & 0.3892 & 0.8276 \\
{\IPA  u: $>$ u: / t\tsup{h} \underline{\phantom{X}} t } & 0.6102 & 0.1720 & 0.6098 & 0.1726 & 0.6105 & 0.1722 & 0.6108 & 0.1724 \\
\hline
{\IPA  i $>$ $\emptyset$ / g \underline{\phantom{X}} n } & 0.3960 & 0.1658 & 0.3963 & 0.1653 & 0.3957 & 0.1648 & 0.3961 & 0.1647 \\
{\IPA  i $>$ e / g \underline{\phantom{X}} n } & 0.2818 & 0.0845 & 0.2824 & 0.0846 & 0.2824 & 0.0847 & 0.2817 & 0.0847 \\
{\IPA  i $>$ i / g \underline{\phantom{X}} n } & 0.2172 & 0.6332 & 0.2166 & 0.6331 & 0.2170 & 0.6334 & 0.2172 & 0.6337 \\
{\IPA  i $>$ i: / g \underline{\phantom{X}} n } & 0.1049 & 0.1165 & 0.1047 & 0.1170 & 0.1049 & 0.1171 & 0.1050 & 0.1169 \\
\hline
{\IPA  u $>$ i / t \underline{\phantom{X}} m } & 0.0680 & 0.3068 & 0.0683 & 0.3063 & 0.0684 & 0.3075 & 0.0685 & 0.3071 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} m } & 0.7824 & 0.3414 & 0.7828 & 0.3410 & 0.7820 & 0.3413 & 0.7823 & 0.3444 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} m } & 0.1496 & 0.3518 & 0.1490 & 0.3526 & 0.1497 & 0.3511 & 0.1492 & 0.3486 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} \:n } & 0.2173 & 0.0000 & 0.2175 & 0.0003 & 0.2177 & 0.0000 & 0.2174 & 0.0000 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} \:n } & 0.6474 & 0.9720 & 0.6472 & 0.9717 & 0.6470 & 0.9716 & 0.6473 & 0.9719 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \:n } & 0.1353 & 0.0280 & 0.1353 & 0.0280 & 0.1353 & 0.0284 & 0.1353 & 0.0281 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} a: } & 0.6275 & 0.9695 & 0.6285 & 0.9695 & 0.6276 & 0.9694 & 0.6279 & 0.9693 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} a: } & 0.1699 & 0.0001 & 0.1692 & 0.0000 & 0.1697 & 0.0001 & 0.1695 & 0.0002 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} a: } & 0.2026 & 0.0305 & 0.2022 & 0.0305 & 0.2027 & 0.0305 & 0.2026 & 0.0305 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / r \underline{\phantom{X}} a } & 0.2228 & 0.0435 & 0.2223 & 0.0434 & 0.2247 & 0.0435 & 0.2227 & 0.0434 \\
{\IPA  \:s $>$ h / r \underline{\phantom{X}} a } & 0.2577 & 0.1023 & 0.2576 & 0.1024 & 0.2569 & 0.1022 & 0.2579 & 0.1021 \\
{\IPA  \:s $>$ i / r \underline{\phantom{X}} a } & 0.0031 & 0.1949 & 0.0030 & 0.1952 & 0.0034 & 0.1946 & 0.0031 & 0.1951 \\
{\IPA  \:s $>$ s / r \underline{\phantom{X}} a } & 0.5164 & 0.6593 & 0.5170 & 0.6591 & 0.5150 & 0.6597 & 0.5163 & 0.6593 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} N } & 0.8284 & 0.3699 & 0.8289 & 0.3685 & 0.8305 & 0.3683 & 0.8282 & 0.3689 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} N } & 0.1716 & 0.6301 & 0.1711 & 0.6315 & 0.1695 & 0.6317 & 0.1718 & 0.6311 \\
\hline
{\IPA  S $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} a } & 0.2583 & 0.0761 & 0.2580 & 0.0763 & 0.2583 & 0.0761 & 0.2581 & 0.0765 \\
{\IPA  S $>$ h / \s{r} \underline{\phantom{X}} a } & 0.3726 & 0.0896 & 0.3723 & 0.0901 & 0.3729 & 0.0899 & 0.3719 & 0.0904 \\
{\IPA  S $>$ s / \s{r} \underline{\phantom{X}} a } & 0.3691 & 0.8343 & 0.3696 & 0.8336 & 0.3688 & 0.8340 & 0.3700 & 0.8331 \\
\hline
{\IPA  i: $>$ a / n \underline{\phantom{X}} r } & 0.3033 & 0.0000 & 0.3025 & 0.0000 & 0.3022 & 0.0001 & 0.3038 & 0.0000 \\
{\IPA  i: $>$ i / n \underline{\phantom{X}} r } & 0.6967 & 1.0000 & 0.6975 & 1.0000 & 0.6978 & 0.9999 & 0.6962 & 1.0000 \\
\hline
{\IPA  u: $>$ u / j \underline{\phantom{X}} k } & 0.1852 & 0.6601 & 0.1834 & 0.6565 & 0.1843 & 0.6608 & 0.1861 & 0.6617 \\
{\IPA  u: $>$ u: / j \underline{\phantom{X}} k } & 0.8148 & 0.3399 & 0.8166 & 0.3435 & 0.8157 & 0.3392 & 0.8139 & 0.3383 \\
\hline
{\IPA  i $>$ $\emptyset$ / k\:s \underline{\phantom{X}} k } & 0.4590 & 0.9027 & 0.4592 & 0.9021 & 0.4590 & 0.9019 & 0.4590 & 0.9023 \\
{\IPA  i $>$ i: / k\:s \underline{\phantom{X}} k } & 0.5410 & 0.0973 & 0.5408 & 0.0979 & 0.5410 & 0.0981 & 0.5410 & 0.0977 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} \:s } & 0.4865 & 0.1191 & 0.4891 & 0.1195 & 0.4892 & 0.1193 & 0.4882 & 0.1191 \\
{\IPA  i $>$ a: / t \underline{\phantom{X}} \:s } & 0.0727 & 0.3401 & 0.0735 & 0.3409 & 0.0728 & 0.3395 & 0.0732 & 0.3398 \\
{\IPA  i $>$ e / t \underline{\phantom{X}} \:s } & 0.2267 & 0.1586 & 0.2243 & 0.1577 & 0.2251 & 0.1586 & 0.2258 & 0.1585 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} \:s } & 0.2142 & 0.3822 & 0.2130 & 0.3819 & 0.2129 & 0.3827 & 0.2127 & 0.3825 \\
\hline
{\IPA  i $>$ i / b \underline{\phantom{X}} n } & 0.3339 & 0.3786 & 0.3342 & 0.3802 & 0.3340 & 0.3801 & 0.3337 & 0.3821 \\
{\IPA  i $>$ u / b \underline{\phantom{X}} n } & 0.4946 & 0.0958 & 0.4950 & 0.0952 & 0.4960 & 0.0953 & 0.4960 & 0.0947 \\
{\IPA  i $>$ u: / b \underline{\phantom{X}} n } & 0.1716 & 0.5256 & 0.1708 & 0.5247 & 0.1700 & 0.5246 & 0.1704 & 0.5232 \\
\hline
{\IPA  S $>$ S / a: \underline{\phantom{X}} i: } & 0.2575 & 0.0000 & 0.2577 & 0.0000 & 0.2575 & 0.0000 & 0.2593 & 0.0000 \\
{\IPA  S $>$ h / a: \underline{\phantom{X}} i: } & 0.1815 & 0.0776 & 0.1814 & 0.0774 & 0.1816 & 0.0771 & 0.1806 & 0.0777 \\
{\IPA  S $>$ s / a: \underline{\phantom{X}} i: } & 0.5610 & 0.9224 & 0.5609 & 0.9225 & 0.5609 & 0.9229 & 0.5601 & 0.9223 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} r } & 0.3031 & 0.0000 & 0.3036 & 0.0000 & 0.3035 & 0.0000 & 0.3027 & 0.0000 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} r } & 0.1084 & 0.0929 & 0.1085 & 0.0928 & 0.1088 & 0.0927 & 0.1086 & 0.0928 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} r } & 0.5885 & 0.9071 & 0.5880 & 0.9072 & 0.5877 & 0.9073 & 0.5886 & 0.9072 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} l } & 0.1782 & 0.0000 & 0.1785 & 0.0000 & 0.1785 & 0.0000 & 0.1785 & 0.0000 \\
{\IPA  u $>$ a / t \underline{\phantom{X}} l } & 0.0000 & 0.1751 & 0.0000 & 0.1749 & 0.0000 & 0.1746 & 0.0000 & 0.1750 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} l } & 0.1310 & 0.1191 & 0.1313 & 0.1187 & 0.1312 & 0.1188 & 0.1312 & 0.1191 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} l } & 0.6273 & 0.6360 & 0.6266 & 0.6364 & 0.6266 & 0.6369 & 0.6267 & 0.6362 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} l } & 0.0634 & 0.0699 & 0.0636 & 0.0700 & 0.0637 & 0.0697 & 0.0636 & 0.0697 \\
\hline
{\IPA  r $>$ $\emptyset$ / g \underline{\phantom{X}} a: } & 0.6851 & 1.0000 & 0.6842 & 1.0000 & 0.6850 & 1.0000 & 0.6854 & 1.0000 \\
{\IPA  r $>$ r / g \underline{\phantom{X}} a: } & 0.3149 & 0.0000 & 0.3158 & 0.0000 & 0.3150 & 0.0000 & 0.3146 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / d \underline{\phantom{X}} a } & 0.1962 & 0.1763 & 0.1966 & 0.1761 & 0.1962 & 0.1766 & 0.1962 & 0.1765 \\
{\IPA  j $>$ J / d \underline{\phantom{X}} a } & 0.7987 & 0.4913 & 0.7983 & 0.4908 & 0.7984 & 0.4913 & 0.7981 & 0.4913 \\
{\IPA  j $>$ d / d \underline{\phantom{X}} a } & 0.0000 & 0.1966 & 0.0000 & 0.1972 & 0.0000 & 0.1967 & 0.0000 & 0.1968 \\
{\IPA  j $>$ z / d \underline{\phantom{X}} a } & 0.0051 & 0.1358 & 0.0051 & 0.1359 & 0.0053 & 0.1354 & 0.0057 & 0.1353 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} a: } & 0.1698 & 0.1813 & 0.1688 & 0.1825 & 0.1690 & 0.1816 & 0.1688 & 0.1825 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} a: } & 0.8302 & 0.5136 & 0.8312 & 0.5126 & 0.8310 & 0.5134 & 0.8312 & 0.5129 \\
{\IPA  h $>$ s / a: \underline{\phantom{X}} a: } & 0.0000 & 0.3051 & 0.0000 & 0.3048 & 0.0000 & 0.3051 & 0.0000 & 0.3045 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} h } & 0.4161 & 0.1877 & 0.4165 & 0.1879 & 0.4161 & 0.1876 & 0.4162 & 0.1879 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} h } & 0.1936 & 0.0000 & 0.1939 & 0.0000 & 0.1940 & 0.0000 & 0.1941 & 0.0000 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} h } & 0.3903 & 0.8123 & 0.3896 & 0.8121 & 0.3899 & 0.8124 & 0.3897 & 0.8121 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} \s{r} } & 0.2128 & 0.0000 & 0.2131 & 0.0000 & 0.2127 & 0.0000 & 0.2133 & 0.0000 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} \s{r} } & 0.7872 & 0.8457 & 0.7869 & 0.8460 & 0.7873 & 0.8458 & 0.7867 & 0.8458 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} \s{r} } & 0.0000 & 0.1543 & 0.0000 & 0.1540 & 0.0000 & 0.1542 & 0.0000 & 0.1542 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:t\tsup{h} } & 0.1186 & 0.5880 & 0.1187 & 0.5856 & 0.1188 & 0.5864 & 0.1188 & 0.5891 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:t\tsup{h} } & 0.8814 & 0.4120 & 0.8813 & 0.4144 & 0.8812 & 0.4136 & 0.8812 & 0.4109 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} i: } & 0.4331 & 0.0325 & 0.4326 & 0.0327 & 0.4326 & 0.0326 & 0.4336 & 0.0326 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} i: } & 0.5669 & 0.9675 & 0.5674 & 0.9673 & 0.5674 & 0.9674 & 0.5664 & 0.9674 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} a } & 0.4841 & 0.8873 & 0.4834 & 0.8871 & 0.4834 & 0.8875 & 0.4840 & 0.8874 \\
{\IPA  r $>$ \:l / d \underline{\phantom{X}} a } & 0.0605 & 0.0000 & 0.0606 & 0.0000 & 0.0602 & 0.0001 & 0.0602 & 0.0000 \\
{\IPA  r $>$ a / d \underline{\phantom{X}} a } & 0.0734 & 0.0000 & 0.0736 & 0.0001 & 0.0736 & 0.0000 & 0.0735 & 0.0000 \\
{\IPA  r $>$ d / d \underline{\phantom{X}} a } & 0.0252 & 0.0206 & 0.0252 & 0.0206 & 0.0252 & 0.0205 & 0.0251 & 0.0205 \\
{\IPA  r $>$ l / d \underline{\phantom{X}} a } & 0.0588 & 0.0473 & 0.0591 & 0.0473 & 0.0592 & 0.0470 & 0.0591 & 0.0473 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} a } & 0.2980 & 0.0448 & 0.2981 & 0.0449 & 0.2984 & 0.0449 & 0.2981 & 0.0448 \\
\hline
{\IPA  u $>$ $\emptyset$ / r \underline{\phantom{X}} \:s } & 0.2741 & 0.0789 & 0.2748 & 0.0789 & 0.2745 & 0.0790 & 0.2746 & 0.0784 \\
{\IPA  u $>$ u / r \underline{\phantom{X}} \:s } & 0.7066 & 0.5536 & 0.7068 & 0.5550 & 0.7071 & 0.5540 & 0.7061 & 0.5542 \\
{\IPA  u $>$ u: / r \underline{\phantom{X}} \:s } & 0.0193 & 0.3675 & 0.0184 & 0.3661 & 0.0184 & 0.3670 & 0.0192 & 0.3673 \\
\hline
{\IPA  i: $>$ i / r \underline{\phantom{X}} r } & 0.2046 & 0.7015 & 0.2046 & 0.7011 & 0.2045 & 0.7005 & 0.2046 & 0.6993 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} r } & 0.7954 & 0.2985 & 0.7954 & 0.2989 & 0.7955 & 0.2995 & 0.7954 & 0.3007 \\
\hline
{\IPA  j $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.2719 & 0.3872 & 0.2706 & 0.3876 & 0.2708 & 0.3891 & 0.2713 & 0.3878 \\
{\IPA  j $>$ c / t \underline{\phantom{X}} a } & 0.5970 & 0.2536 & 0.5975 & 0.2537 & 0.5977 & 0.2537 & 0.5972 & 0.2533 \\
{\IPA  j $>$ j / t \underline{\phantom{X}} a } & 0.1311 & 0.1029 & 0.1319 & 0.1029 & 0.1315 & 0.1027 & 0.1315 & 0.1030 \\
{\IPA  j $>$ s / t \underline{\phantom{X}} a } & 0.0000 & 0.2564 & 0.0000 & 0.2558 & 0.0000 & 0.2545 & 0.0000 & 0.2558 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a \underline{\phantom{X}} J } & 0.0672 & 0.2426 & 0.0664 & 0.2432 & 0.0666 & 0.2436 & 0.0667 & 0.2435 \\
{\IPA  \*n $>$ \*n / a \underline{\phantom{X}} J } & 0.4261 & 0.1291 & 0.4259 & 0.1290 & 0.4260 & 0.1291 & 0.4269 & 0.1289 \\
{\IPA  \*n $>$ \;N / a \underline{\phantom{X}} J } & 0.5067 & 0.4512 & 0.5077 & 0.4509 & 0.5074 & 0.4500 & 0.5064 & 0.4515 \\
{\IPA  \*n $>$ n / a \underline{\phantom{X}} J } & 0.0000 & 0.1771 & 0.0000 & 0.1769 & 0.0000 & 0.1772 & 0.0000 & 0.1761 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a \underline{\phantom{X}} c } & 0.1023 & 0.2199 & 0.1025 & 0.2198 & 0.1024 & 0.2198 & 0.1025 & 0.2200 \\
{\IPA  \*n $>$ \*n / a \underline{\phantom{X}} c } & 0.4366 & 0.0339 & 0.4359 & 0.0338 & 0.4365 & 0.0339 & 0.4359 & 0.0339 \\
{\IPA  \*n $>$ \;N / a \underline{\phantom{X}} c } & 0.2611 & 0.4556 & 0.2613 & 0.4559 & 0.2611 & 0.4555 & 0.2614 & 0.4558 \\
{\IPA  \*n $>$ i / a \underline{\phantom{X}} c } & 0.0104 & 0.0364 & 0.0105 & 0.0362 & 0.0104 & 0.0364 & 0.0105 & 0.0363 \\
{\IPA  \*n $>$ n / a \underline{\phantom{X}} c } & 0.1896 & 0.2543 & 0.1898 & 0.2542 & 0.1895 & 0.2544 & 0.1898 & 0.2541 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:t } & 0.0445 & 0.2222 & 0.0446 & 0.2225 & 0.0444 & 0.2224 & 0.0445 & 0.2224 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:t } & 0.5270 & 0.0895 & 0.5271 & 0.0893 & 0.5269 & 0.0888 & 0.5271 & 0.0892 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} \:t } & 0.4285 & 0.6883 & 0.4283 & 0.6882 & 0.4286 & 0.6888 & 0.4284 & 0.6884 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.1940 & 0.0434 & 0.1937 & 0.0437 & 0.1943 & 0.0434 & 0.1943 & 0.0436 \\
{\IPA  \:s $>$ S / i \underline{\phantom{X}} a } & 0.1951 & 0.0000 & 0.1958 & 0.0000 & 0.1962 & 0.0000 & 0.1953 & 0.0000 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} a } & 0.1467 & 0.2967 & 0.1462 & 0.2966 & 0.1459 & 0.2972 & 0.1464 & 0.2973 \\
{\IPA  \:s $>$ h / i \underline{\phantom{X}} a } & 0.2219 & 0.1474 & 0.2229 & 0.1476 & 0.2226 & 0.1478 & 0.2226 & 0.1477 \\
{\IPA  \:s $>$ s / i \underline{\phantom{X}} a } & 0.2422 & 0.5124 & 0.2414 & 0.5121 & 0.2410 & 0.5116 & 0.2414 & 0.5114 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.1151 & 0.3620 & 0.1151 & 0.3624 & 0.1150 & 0.3626 & 0.1151 & 0.3618 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} t } & 0.0538 & 0.0000 & 0.0539 & 0.0000 & 0.0539 & 0.0000 & 0.0538 & 0.0000 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} t } & 0.3232 & 0.5315 & 0.3230 & 0.5312 & 0.3232 & 0.5309 & 0.3234 & 0.5317 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} t } & 0.5079 & 0.1064 & 0.5080 & 0.1064 & 0.5079 & 0.1065 & 0.5077 & 0.1064 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} \:t } & 0.6459 & 0.8467 & 0.6459 & 0.8477 & 0.6460 & 0.8475 & 0.6456 & 0.8466 \\
{\IPA  \:s $>$ \:t / u \underline{\phantom{X}} \:t } & 0.3198 & 0.0001 & 0.3199 & 0.0000 & 0.3197 & 0.0000 & 0.3201 & 0.0002 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} \:t } & 0.0343 & 0.1532 & 0.0342 & 0.1523 & 0.0343 & 0.1525 & 0.0343 & 0.1532 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} n } & 0.4533 & 0.9228 & 0.4540 & 0.9223 & 0.4537 & 0.9224 & 0.4510 & 0.9228 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} n } & 0.5467 & 0.0772 & 0.5460 & 0.0777 & 0.5463 & 0.0776 & 0.5490 & 0.0772 \\
\hline
{\IPA  u $>$ $\emptyset$ / S \underline{\phantom{X}} r } & 0.5060 & 0.0538 & 0.5038 & 0.0538 & 0.5039 & 0.0536 & 0.5048 & 0.0535 \\
{\IPA  u $>$ u / S \underline{\phantom{X}} r } & 0.4940 & 0.9462 & 0.4962 & 0.9462 & 0.4961 & 0.9464 & 0.4952 & 0.9465 \\
\hline
{\IPA  i $>$ e / m \underline{\phantom{X}} t } & 0.3154 & 0.0000 & 0.3157 & 0.0000 & 0.3158 & 0.0000 & 0.3163 & 0.0001 \\
{\IPA  i $>$ i / m \underline{\phantom{X}} t } & 0.6006 & 0.7042 & 0.6007 & 0.7029 & 0.6006 & 0.7035 & 0.5996 & 0.7024 \\
{\IPA  i $>$ i: / m \underline{\phantom{X}} t } & 0.0840 & 0.2958 & 0.0836 & 0.2971 & 0.0836 & 0.2965 & 0.0841 & 0.2975 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} i: } & 0.8547 & 0.3443 & 0.8541 & 0.3444 & 0.8551 & 0.3446 & 0.8541 & 0.3440 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} i: } & 0.1453 & 0.6557 & 0.1459 & 0.6556 & 0.1449 & 0.6554 & 0.1459 & 0.6560 \\
\hline
{\IPA  \:n $>$ \:n / e \underline{\phantom{X}} u } & 0.8336 & 0.3163 & 0.8303 & 0.3161 & 0.8344 & 0.3157 & 0.8343 & 0.3162 \\
{\IPA  \:n $>$ n / e \underline{\phantom{X}} u } & 0.1664 & 0.6837 & 0.1697 & 0.6839 & 0.1656 & 0.6843 & 0.1657 & 0.6838 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} i } & 0.2858 & 0.0099 & 0.2855 & 0.0101 & 0.2856 & 0.0099 & 0.2859 & 0.0099 \\
{\IPA  S $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} i } & 0.0669 & 0.0640 & 0.0670 & 0.0639 & 0.0670 & 0.0639 & 0.0669 & 0.0640 \\
{\IPA  S $>$ h / $\#$ \underline{\phantom{X}} i } & 0.0000 & 0.0572 & 0.0000 & 0.0572 & 0.0000 & 0.0572 & 0.0000 & 0.0574 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} i } & 0.6472 & 0.7427 & 0.6475 & 0.7428 & 0.6474 & 0.7432 & 0.6472 & 0.7424 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} i } & 0.0000 & 0.1262 & 0.0000 & 0.1260 & 0.0000 & 0.1258 & 0.0000 & 0.1262 \\
\hline
{\IPA  u $>$ $\emptyset$ / m \underline{\phantom{X}} k } & 0.6581 & 0.1516 & 0.6589 & 0.1511 & 0.6594 & 0.1518 & 0.6593 & 0.1517 \\
{\IPA  u $>$ a / m \underline{\phantom{X}} k } & 0.1622 & 0.5189 & 0.1624 & 0.5189 & 0.1623 & 0.5181 & 0.1622 & 0.5187 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} k } & 0.1797 & 0.3295 & 0.1787 & 0.3301 & 0.1783 & 0.3300 & 0.1785 & 0.3296 \\
\hline
{\IPA  \s{r} $>$ a / V \underline{\phantom{X}} d } & 0.2912 & 0.1308 & 0.2916 & 0.1295 & 0.2916 & 0.1299 & 0.2906 & 0.1296 \\
{\IPA  \s{r} $>$ a: / V \underline{\phantom{X}} d } & 0.1698 & 0.6697 & 0.1692 & 0.6709 & 0.1687 & 0.6693 & 0.1687 & 0.6714 \\
{\IPA  \s{r} $>$ o / V \underline{\phantom{X}} d } & 0.1809 & 0.1191 & 0.1810 & 0.1198 & 0.1812 & 0.1202 & 0.1812 & 0.1197 \\
{\IPA  \s{r} $>$ u / V \underline{\phantom{X}} d } & 0.3581 & 0.0804 & 0.3581 & 0.0799 & 0.3586 & 0.0807 & 0.3595 & 0.0793 \\
\hline
{\IPA  i: $>$ i / k\:s \underline{\phantom{X}} r } & 0.1419 & 0.6576 & 0.1421 & 0.6579 & 0.1425 & 0.6577 & 0.1422 & 0.6573 \\
{\IPA  i: $>$ i: / k\:s \underline{\phantom{X}} r } & 0.8581 & 0.3424 & 0.8579 & 0.3421 & 0.8575 & 0.3423 & 0.8578 & 0.3427 \\
\hline
{\IPA  \s{r} $>$ a: / p \underline{\phantom{X}} \:s } & 0.2355 & 0.0001 & 0.2344 & 0.0000 & 0.2359 & 0.0001 & 0.2346 & 0.0000 \\
{\IPA  \s{r} $>$ i / p \underline{\phantom{X}} \:s } & 0.3338 & 0.5411 & 0.3336 & 0.5415 & 0.3337 & 0.5404 & 0.3344 & 0.5415 \\
{\IPA  \s{r} $>$ i: / p \underline{\phantom{X}} \:s } & 0.1037 & 0.3325 & 0.1062 & 0.3339 & 0.1057 & 0.3322 & 0.1060 & 0.3319 \\
{\IPA  \s{r} $>$ u / p \underline{\phantom{X}} \:s } & 0.3270 & 0.1263 & 0.3258 & 0.1246 & 0.3247 & 0.1272 & 0.3250 & 0.1266 \\
\hline
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} i } & 0.2604 & 0.0000 & 0.2600 & 0.0000 & 0.2600 & 0.0000 & 0.2605 & 0.0000 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} i } & 0.7396 & 0.8370 & 0.7400 & 0.8369 & 0.7400 & 0.8366 & 0.7395 & 0.8369 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} i } & 0.0000 & 0.1630 & 0.0000 & 0.1631 & 0.0000 & 0.1634 & 0.0000 & 0.1631 \\
\hline
{\IPA  j $>$ \:d / \:d \underline{\phantom{X}} a } & 0.6991 & 0.1742 & 0.6995 & 0.1743 & 0.6996 & 0.1730 & 0.7010 & 0.1747 \\
{\IPA  j $>$ \:r / \:d \underline{\phantom{X}} a } & 0.3009 & 0.8258 & 0.3005 & 0.8257 & 0.3004 & 0.8270 & 0.2990 & 0.8253 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} \:n } & 0.4757 & 0.6272 & 0.4759 & 0.6272 & 0.4765 & 0.6279 & 0.4758 & 0.6276 \\
{\IPA  i $>$ a / r \underline{\phantom{X}} \:n } & 0.3626 & 0.0000 & 0.3625 & 0.0001 & 0.3616 & 0.0000 & 0.3625 & 0.0001 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} \:n } & 0.1618 & 0.3728 & 0.1616 & 0.3727 & 0.1619 & 0.3721 & 0.1617 & 0.3723 \\
\hline
{\IPA  l $>$ \:l / i: \underline{\phantom{X}} a } & 0.2691 & 0.0000 & 0.2684 & 0.0000 & 0.2684 & 0.0000 & 0.2684 & 0.0000 \\
{\IPA  l $>$ l / i: \underline{\phantom{X}} a } & 0.5536 & 0.9718 & 0.5545 & 0.9717 & 0.5542 & 0.9718 & 0.5541 & 0.9717 \\
{\IPA  l $>$ r / i: \underline{\phantom{X}} a } & 0.1773 & 0.0282 & 0.1771 & 0.0283 & 0.1774 & 0.0282 & 0.1775 & 0.0283 \\
\hline
{\IPA  j $>$ $\emptyset$ / a: \underline{\phantom{X}} a: } & 0.5498 & 0.3403 & 0.5508 & 0.3397 & 0.5496 & 0.3401 & 0.5498 & 0.3400 \\
{\IPA  j $>$ J / a: \underline{\phantom{X}} a: } & 0.0694 & 0.1318 & 0.0693 & 0.1319 & 0.0694 & 0.1317 & 0.0694 & 0.1323 \\
{\IPA  j $>$ \;N / a: \underline{\phantom{X}} a: } & 0.0881 & 0.1704 & 0.0884 & 0.1708 & 0.0887 & 0.1712 & 0.0891 & 0.1705 \\
{\IPA  j $>$ d / a: \underline{\phantom{X}} a: } & 0.2264 & 0.0019 & 0.2259 & 0.0019 & 0.2264 & 0.0014 & 0.2258 & 0.0014 \\
{\IPA  j $>$ j / a: \underline{\phantom{X}} a: } & 0.0663 & 0.3555 & 0.0657 & 0.3557 & 0.0660 & 0.3557 & 0.0658 & 0.3558 \\
\hline
{\IPA  \:s $>$ S / $\#$ \underline{\phantom{X}} o } & 0.3799 & 0.0000 & 0.3799 & 0.0000 & 0.3781 & 0.0000 & 0.3809 & 0.0001 \\
{\IPA  \:s $>$ s / $\#$ \underline{\phantom{X}} o } & 0.6201 & 1.0000 & 0.6201 & 1.0000 & 0.6219 & 1.0000 & 0.6191 & 0.9999 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} k\tsup{h} } & 0.2110 & 0.0362 & 0.2111 & 0.0363 & 0.2110 & 0.0363 & 0.2109 & 0.0363 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} k\tsup{h} } & 0.5274 & 0.9638 & 0.5290 & 0.9637 & 0.5285 & 0.9637 & 0.5288 & 0.9637 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} k\tsup{h} } & 0.2616 & 0.0000 & 0.2599 & 0.0000 & 0.2605 & 0.0000 & 0.2604 & 0.0000 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / u \underline{\phantom{X}} c } & 0.1454 & 0.3459 & 0.1463 & 0.3455 & 0.1459 & 0.3462 & 0.1467 & 0.3456 \\
{\IPA  \*n $>$ \*n / u \underline{\phantom{X}} c } & 0.5768 & 0.0751 & 0.5761 & 0.0748 & 0.5762 & 0.0752 & 0.5728 & 0.0751 \\
{\IPA  \*n $>$ \;N / u \underline{\phantom{X}} c } & 0.2778 & 0.5790 & 0.2776 & 0.5797 & 0.2778 & 0.5786 & 0.2806 & 0.5793 \\
\hline
{\IPA  i $>$ a / k \underline{\phantom{X}} r } & 0.3918 & 0.0000 & 0.3922 & 0.0000 & 0.3913 & 0.0000 & 0.3920 & 0.0001 \\
{\IPA  i $>$ i / k \underline{\phantom{X}} r } & 0.6082 & 1.0000 & 0.6078 & 1.0000 & 0.6087 & 1.0000 & 0.6080 & 0.9999 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} u } & 0.3947 & 0.0000 & 0.3952 & 0.0000 & 0.3951 & 0.0000 & 0.3946 & 0.0000 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} u } & 0.6053 & 1.0000 & 0.6048 & 1.0000 & 0.6049 & 1.0000 & 0.6054 & 1.0000 \\
\hline
{\IPA  k\:s $>$ \;N / a \underline{\phantom{X}} a } & 0.0320 & 0.0853 & 0.0323 & 0.0849 & 0.0320 & 0.0851 & 0.0320 & 0.0850 \\
{\IPA  k\:s $>$ c\tsup{h} / a \underline{\phantom{X}} a } & 0.0618 & 0.0000 & 0.0618 & 0.0000 & 0.0618 & 0.0000 & 0.0620 & 0.0000 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} a } & 0.0063 & 0.3408 & 0.0065 & 0.3410 & 0.0063 & 0.3412 & 0.0056 & 0.3414 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} a } & 0.1165 & 0.0200 & 0.1163 & 0.0202 & 0.1162 & 0.0201 & 0.1166 & 0.0200 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} a } & 0.7362 & 0.5123 & 0.7360 & 0.5121 & 0.7366 & 0.5121 & 0.7367 & 0.5120 \\
{\IPA  k\:s $>$ s / a \underline{\phantom{X}} a } & 0.0471 & 0.0416 & 0.0471 & 0.0417 & 0.0471 & 0.0415 & 0.0471 & 0.0416 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} a: } & 0.3973 & 0.0000 & 0.3968 & 0.0000 & 0.3973 & 0.0000 & 0.3974 & 0.0000 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} a: } & 0.6027 & 1.0000 & 0.6032 & 1.0000 & 0.6027 & 1.0000 & 0.6026 & 1.0000 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} a: } & 0.4822 & 0.9521 & 0.4831 & 0.9525 & 0.4832 & 0.9520 & 0.4826 & 0.9520 \\
{\IPA  r $>$ a / d \underline{\phantom{X}} a: } & 0.1867 & 0.0000 & 0.1863 & 0.0000 & 0.1863 & 0.0000 & 0.1871 & 0.0000 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} a: } & 0.3311 & 0.0478 & 0.3306 & 0.0475 & 0.3306 & 0.0480 & 0.3303 & 0.0480 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} V } & 0.8470 & 0.3089 & 0.8479 & 0.3085 & 0.8457 & 0.3087 & 0.8474 & 0.3088 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} V } & 0.0921 & 0.2564 & 0.0916 & 0.2558 & 0.0920 & 0.2564 & 0.0916 & 0.2565 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} V } & 0.0609 & 0.4346 & 0.0606 & 0.4356 & 0.0623 & 0.4349 & 0.0610 & 0.4346 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} i } & 0.2828 & 0.7856 & 0.2829 & 0.7859 & 0.2828 & 0.7862 & 0.2822 & 0.7857 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} i } & 0.0887 & 0.0000 & 0.0883 & 0.0000 & 0.0883 & 0.0000 & 0.0883 & 0.0000 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} i } & 0.6052 & 0.1577 & 0.6055 & 0.1575 & 0.6055 & 0.1573 & 0.6061 & 0.1575 \\
{\IPA  r $>$ t / t \underline{\phantom{X}} i } & 0.0233 & 0.0568 & 0.0233 & 0.0566 & 0.0233 & 0.0565 & 0.0233 & 0.0568 \\
\hline
{\IPA  k\:s $>$ \;N / a \underline{\phantom{X}} i } & 0.0665 & 0.4104 & 0.0656 & 0.4093 & 0.0653 & 0.4104 & 0.0660 & 0.4105 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} i } & 0.1531 & 0.3533 & 0.1529 & 0.3536 & 0.1529 & 0.3530 & 0.1533 & 0.3530 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} i } & 0.7804 & 0.2363 & 0.7815 & 0.2371 & 0.7819 & 0.2367 & 0.7807 & 0.2365 \\
\hline
{\IPA  i: $>$ i / c \underline{\phantom{X}} r } & 0.0942 & 0.6399 & 0.0918 & 0.6421 & 0.0944 & 0.6400 & 0.0933 & 0.6407 \\
{\IPA  i: $>$ i: / c \underline{\phantom{X}} r } & 0.9058 & 0.3601 & 0.9082 & 0.3579 & 0.9056 & 0.3600 & 0.9067 & 0.3593 \\
\hline
{\IPA  i $>$ i / V \underline{\phantom{X}} \;N } & 0.1484 & 0.7172 & 0.1480 & 0.7178 & 0.1483 & 0.7177 & 0.1488 & 0.7170 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} \;N } & 0.8516 & 0.2828 & 0.8520 & 0.2822 & 0.8517 & 0.2823 & 0.8512 & 0.2830 \\
\hline
{\IPA  l $>$ \:l / i \underline{\phantom{X}} a } & 0.2688 & 0.0000 & 0.2697 & 0.0000 & 0.2697 & 0.0000 & 0.2690 & 0.0000 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a } & 0.5194 & 0.9628 & 0.5189 & 0.9628 & 0.5186 & 0.9630 & 0.5190 & 0.9630 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a } & 0.0726 & 0.0372 & 0.0724 & 0.0372 & 0.0723 & 0.0370 & 0.0720 & 0.0370 \\
{\IPA  l $>$ r / i \underline{\phantom{X}} a } & 0.1393 & 0.0000 & 0.1389 & 0.0000 & 0.1394 & 0.0000 & 0.1401 & 0.0000 \\
\hline
{\IPA  u $>$ $\emptyset$ / n \underline{\phantom{X}} \:s } & 0.2058 & 0.2240 & 0.2058 & 0.2229 & 0.2059 & 0.2225 & 0.2057 & 0.2222 \\
{\IPA  u $>$ i / n \underline{\phantom{X}} \:s } & 0.0577 & 0.4966 & 0.0577 & 0.4964 & 0.0570 & 0.4970 & 0.0574 & 0.4973 \\
{\IPA  u $>$ u / n \underline{\phantom{X}} \:s } & 0.3116 & 0.2149 & 0.3115 & 0.2159 & 0.3121 & 0.2165 & 0.3118 & 0.2161 \\
{\IPA  u $>$ u: / n \underline{\phantom{X}} \:s } & 0.4249 & 0.0644 & 0.4250 & 0.0648 & 0.4249 & 0.0640 & 0.4252 & 0.0645 \\
\hline
{\IPA  \:s $>$ h / \s{r} \underline{\phantom{X}} a: } & 0.4431 & 0.0000 & 0.4412 & 0.0000 & 0.4415 & 0.0003 & 0.4411 & 0.0000 \\
{\IPA  \:s $>$ s / \s{r} \underline{\phantom{X}} a: } & 0.5569 & 1.0000 & 0.5588 & 1.0000 & 0.5585 & 0.9997 & 0.5589 & 1.0000 \\
\hline
{\IPA  u: $>$ u / S \underline{\phantom{X}} l } & 0.1001 & 0.6724 & 0.0998 & 0.6741 & 0.1001 & 0.6724 & 0.0995 & 0.6729 \\
{\IPA  u: $>$ u: / S \underline{\phantom{X}} l } & 0.8999 & 0.3276 & 0.9002 & 0.3259 & 0.8999 & 0.3276 & 0.9005 & 0.3271 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} j } & 0.2540 & 0.1000 & 0.2531 & 0.1006 & 0.2537 & 0.0999 & 0.2530 & 0.1007 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} j } & 0.0895 & 0.0524 & 0.0896 & 0.0519 & 0.0895 & 0.0522 & 0.0898 & 0.0523 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} j } & 0.1293 & 0.7067 & 0.1292 & 0.7068 & 0.1291 & 0.7071 & 0.1294 & 0.7062 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} j } & 0.5272 & 0.1410 & 0.5281 & 0.1407 & 0.5276 & 0.1409 & 0.5278 & 0.1408 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.0317 & 0.0612 & 0.0317 & 0.0612 & 0.0318 & 0.0612 & 0.0315 & 0.0614 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} a: } & 0.4512 & 0.0000 & 0.4517 & 0.0000 & 0.4519 & 0.0000 & 0.4518 & 0.0000 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a: } & 0.4080 & 0.7801 & 0.4075 & 0.7796 & 0.4078 & 0.7794 & 0.4080 & 0.7795 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} a: } & 0.1091 & 0.1587 & 0.1090 & 0.1591 & 0.1085 & 0.1593 & 0.1087 & 0.1591 \\
\hline
{\IPA  l $>$ $\emptyset$ / u: \underline{\phantom{X}} a } & 0.0460 & 0.0878 & 0.0460 & 0.0883 & 0.0460 & 0.0879 & 0.0458 & 0.0878 \\
{\IPA  l $>$ \:l / u: \underline{\phantom{X}} a } & 0.4398 & 0.0000 & 0.4405 & 0.0000 & 0.4399 & 0.0000 & 0.4403 & 0.0000 \\
{\IPA  l $>$ l / u: \underline{\phantom{X}} a } & 0.3413 & 0.7249 & 0.3410 & 0.7243 & 0.3414 & 0.7248 & 0.3414 & 0.7247 \\
{\IPA  l $>$ r / u: \underline{\phantom{X}} a } & 0.1729 & 0.1873 & 0.1725 & 0.1873 & 0.1727 & 0.1873 & 0.1726 & 0.1874 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} l } & 0.0854 & 0.6571 & 0.0855 & 0.6581 & 0.0859 & 0.6579 & 0.0852 & 0.6581 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} l } & 0.9146 & 0.3429 & 0.9145 & 0.3419 & 0.9141 & 0.3421 & 0.9148 & 0.3419 \\
\hline
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} d } & 0.8735 & 0.2657 & 0.8736 & 0.2636 & 0.8744 & 0.2668 & 0.8734 & 0.2651 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} d } & 0.1265 & 0.7343 & 0.1264 & 0.7364 & 0.1256 & 0.7332 & 0.1266 & 0.7349 \\
\hline
{\IPA  l $>$ \:l / e \underline{\phantom{X}} a } & 0.5608 & 0.0454 & 0.5619 & 0.0460 & 0.5614 & 0.0456 & 0.5622 & 0.0456 \\
{\IPA  l $>$ l / e \underline{\phantom{X}} a } & 0.2866 & 0.8533 & 0.2854 & 0.8531 & 0.2858 & 0.8537 & 0.2860 & 0.8534 \\
{\IPA  l $>$ r / e \underline{\phantom{X}} a } & 0.1525 & 0.1013 & 0.1527 & 0.1009 & 0.1529 & 0.1008 & 0.1518 & 0.1010 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.4150 & 0.9347 & 0.4152 & 0.9347 & 0.4153 & 0.9346 & 0.4151 & 0.9346 \\
{\IPA  r $>$ \:l / t \underline{\phantom{X}} a } & 0.0443 & 0.0000 & 0.0442 & 0.0000 & 0.0443 & 0.0000 & 0.0443 & 0.0000 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} a } & 0.1082 & 0.0019 & 0.1079 & 0.0019 & 0.1081 & 0.0019 & 0.1082 & 0.0019 \\
{\IPA  r $>$ e / t \underline{\phantom{X}} a } & 0.0257 & 0.0163 & 0.0257 & 0.0163 & 0.0257 & 0.0164 & 0.0257 & 0.0164 \\
{\IPA  r $>$ i / t \underline{\phantom{X}} a } & 0.0135 & 0.0216 & 0.0135 & 0.0215 & 0.0136 & 0.0215 & 0.0135 & 0.0216 \\
{\IPA  r $>$ l / t \underline{\phantom{X}} a } & 0.0098 & 0.0094 & 0.0099 & 0.0094 & 0.0098 & 0.0094 & 0.0098 & 0.0094 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} a } & 0.3073 & 0.0060 & 0.3073 & 0.0060 & 0.3071 & 0.0060 & 0.3071 & 0.0060 \\
{\IPA  r $>$ t / t \underline{\phantom{X}} a } & 0.0610 & 0.0079 & 0.0611 & 0.0079 & 0.0610 & 0.0079 & 0.0611 & 0.0079 \\
{\IPA  r $>$ u / t \underline{\phantom{X}} a } & 0.0152 & 0.0022 & 0.0152 & 0.0022 & 0.0152 & 0.0022 & 0.0152 & 0.0022 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} c } & 0.8959 & 0.2827 & 0.8961 & 0.2828 & 0.8983 & 0.2838 & 0.8953 & 0.2841 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} c } & 0.1041 & 0.7173 & 0.1039 & 0.7172 & 0.1017 & 0.7162 & 0.1047 & 0.7159 \\
\hline
{\IPA  S $>$ $\emptyset$ / \;N \underline{\phantom{X}} a } & 0.3521 & 0.0084 & 0.3526 & 0.0084 & 0.3523 & 0.0083 & 0.3529 & 0.0084 \\
{\IPA  S $>$ J\tsup{H} / \;N \underline{\phantom{X}} a } & 0.0356 & 0.0000 & 0.0357 & 0.0000 & 0.0355 & 0.0000 & 0.0356 & 0.0000 \\
{\IPA  S $>$ S / \;N \underline{\phantom{X}} a } & 0.0589 & 0.0141 & 0.0585 & 0.0141 & 0.0586 & 0.0141 & 0.0586 & 0.0142 \\
{\IPA  S $>$ h / \;N \underline{\phantom{X}} a } & 0.1721 & 0.0489 & 0.1722 & 0.0489 & 0.1723 & 0.0488 & 0.1721 & 0.0490 \\
{\IPA  S $>$ s / \;N \underline{\phantom{X}} a } & 0.3812 & 0.8422 & 0.3810 & 0.8421 & 0.3813 & 0.8422 & 0.3808 & 0.8420 \\
{\IPA  S $>$ x / \;N \underline{\phantom{X}} a } & 0.0000 & 0.0864 & 0.0000 & 0.0866 & 0.0000 & 0.0866 & 0.0000 & 0.0864 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} \:d } & 0.2797 & 0.2279 & 0.2800 & 0.2288 & 0.2799 & 0.2285 & 0.2794 & 0.2290 \\
{\IPA  \:n $>$ \;N / i \underline{\phantom{X}} \:d } & 0.2741 & 0.7721 & 0.2737 & 0.7712 & 0.2740 & 0.7715 & 0.2740 & 0.7710 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} \:d } & 0.4462 & 0.0000 & 0.4463 & 0.0000 & 0.4461 & 0.0000 & 0.4466 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} \;N } & 0.0491 & 0.0000 & 0.0491 & 0.0000 & 0.0491 & 0.0000 & 0.0492 & 0.0000 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} \;N } & 0.1341 & 0.7560 & 0.1344 & 0.7557 & 0.1340 & 0.7559 & 0.1339 & 0.7558 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} \;N } & 0.8169 & 0.2440 & 0.8166 & 0.2443 & 0.8169 & 0.2441 & 0.8170 & 0.2442 \\
\hline
{\IPA  i: $>$ e / p \underline{\phantom{X}} \:d } & 0.0311 & 0.3460 & 0.0314 & 0.3455 & 0.0317 & 0.3456 & 0.0313 & 0.3464 \\
{\IPA  i: $>$ i / p \underline{\phantom{X}} \:d } & 0.2544 & 0.5340 & 0.2554 & 0.5344 & 0.2545 & 0.5349 & 0.2542 & 0.5335 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} \:d } & 0.7144 & 0.1200 & 0.7132 & 0.1201 & 0.7138 & 0.1195 & 0.7145 & 0.1201 \\
\hline
{\IPA  l $>$ \:l / o \underline{\phantom{X}} a } & 0.4980 & 0.0000 & 0.4970 & 0.0000 & 0.4971 & 0.0000 & 0.4975 & 0.0000 \\
{\IPA  l $>$ l / o \underline{\phantom{X}} a } & 0.3627 & 0.8334 & 0.3634 & 0.8335 & 0.3635 & 0.8335 & 0.3632 & 0.8330 \\
{\IPA  l $>$ r / o \underline{\phantom{X}} a } & 0.1392 & 0.1666 & 0.1396 & 0.1665 & 0.1394 & 0.1665 & 0.1393 & 0.1670 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} o } & 0.4912 & 1.0000 & 0.4918 & 1.0000 & 0.4910 & 1.0000 & 0.4906 & 1.0000 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} o } & 0.5088 & 0.0000 & 0.5082 & 0.0000 & 0.5090 & 0.0000 & 0.5094 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / d \underline{\phantom{X}} V } & 0.1857 & 0.2075 & 0.1858 & 0.2050 & 0.1855 & 0.2073 & 0.1866 & 0.2074 \\
{\IPA  i $>$ e / d \underline{\phantom{X}} V } & 0.2081 & 0.0000 & 0.2082 & 0.0001 & 0.2082 & 0.0000 & 0.2082 & 0.0001 \\
{\IPA  i $>$ i / d \underline{\phantom{X}} V } & 0.3140 & 0.7924 & 0.3141 & 0.7949 & 0.3142 & 0.7927 & 0.3123 & 0.7925 \\
{\IPA  i $>$ i: / d \underline{\phantom{X}} V } & 0.2921 & 0.0000 & 0.2919 & 0.0000 & 0.2920 & 0.0000 & 0.2929 & 0.0000 \\
\hline
{\IPA  l $>$ \:l / e \underline{\phantom{X}} a: } & 0.5123 & 0.0000 & 0.5134 & 0.0000 & 0.5126 & 0.0000 & 0.5163 & 0.0000 \\
{\IPA  l $>$ l / e \underline{\phantom{X}} a: } & 0.1593 & 0.4347 & 0.1593 & 0.4338 & 0.1598 & 0.4347 & 0.1574 & 0.4338 \\
{\IPA  l $>$ r / e \underline{\phantom{X}} a: } & 0.3283 & 0.5653 & 0.3273 & 0.5662 & 0.3275 & 0.5653 & 0.3263 & 0.5662 \\
\hline
{\IPA  j $>$ $\emptyset$ / r \underline{\phantom{X}} a: } & 0.4763 & 1.0000 & 0.4775 & 1.0000 & 0.4768 & 1.0000 & 0.4776 & 1.0000 \\
{\IPA  j $>$ J / r \underline{\phantom{X}} a: } & 0.5237 & 0.0000 & 0.5225 & 0.0000 & 0.5232 & 0.0000 & 0.5224 & 0.0000 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a: \underline{\phantom{X}} J } & 0.0000 & 0.4737 & 0.0000 & 0.4740 & 0.0000 & 0.4764 & 0.0000 & 0.4748 \\
{\IPA  \*n $>$ \*n / a: \underline{\phantom{X}} J } & 0.2783 & 0.0369 & 0.2784 & 0.0371 & 0.2788 & 0.0367 & 0.2789 & 0.0368 \\
{\IPA  \*n $>$ \;N / a: \underline{\phantom{X}} J } & 0.4872 & 0.3495 & 0.4875 & 0.3487 & 0.4861 & 0.3487 & 0.4874 & 0.3489 \\
{\IPA  \*n $>$ n / a: \underline{\phantom{X}} J } & 0.2345 & 0.1398 & 0.2341 & 0.1403 & 0.2350 & 0.1383 & 0.2337 & 0.1395 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} t\tsup{h} } & 0.1086 & 0.4109 & 0.1088 & 0.4114 & 0.1087 & 0.4117 & 0.1086 & 0.4121 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} t\tsup{h} } & 0.2458 & 0.0000 & 0.2448 & 0.0001 & 0.2450 & 0.0000 & 0.2458 & 0.0000 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} t\tsup{h} } & 0.2892 & 0.5585 & 0.2903 & 0.5576 & 0.2900 & 0.5574 & 0.2889 & 0.5571 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} t\tsup{h} } & 0.3563 & 0.0306 & 0.3561 & 0.0310 & 0.3563 & 0.0310 & 0.3567 & 0.0308 \\
\hline
{\IPA  j $>$ J / d\tsup{H} \underline{\phantom{X}} a } & 0.4104 & 0.0551 & 0.4110 & 0.0551 & 0.4104 & 0.0551 & 0.4104 & 0.0552 \\
{\IPA  j $>$ J\tsup{H} / d\tsup{H} \underline{\phantom{X}} a } & 0.5896 & 0.4920 & 0.5890 & 0.4919 & 0.5896 & 0.4921 & 0.5896 & 0.4913 \\
{\IPA  j $>$ d / d\tsup{H} \underline{\phantom{X}} a } & 0.0000 & 0.2839 & 0.0000 & 0.2831 & 0.0000 & 0.2827 & 0.0000 & 0.2833 \\
{\IPA  j $>$ z / d\tsup{H} \underline{\phantom{X}} a } & 0.0000 & 0.1689 & 0.0000 & 0.1699 & 0.0000 & 0.1701 & 0.0000 & 0.1702 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} i } & 0.5154 & 0.0000 & 0.5158 & 0.0000 & 0.5161 & 0.0000 & 0.5159 & 0.0000 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} i } & 0.2971 & 0.7862 & 0.2965 & 0.7860 & 0.2965 & 0.7859 & 0.2966 & 0.7867 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} i } & 0.1875 & 0.2138 & 0.1877 & 0.2140 & 0.1874 & 0.2141 & 0.1875 & 0.2133 \\
\hline
{\IPA  \s{r} $>$ a: / b\tsup{H} \underline{\phantom{X}} J } & 0.4593 & 1.0000 & 0.4583 & 1.0000 & 0.4590 & 1.0000 & 0.4576 & 1.0000 \\
{\IPA  \s{r} $>$ u / b\tsup{H} \underline{\phantom{X}} J } & 0.5407 & 0.0000 & 0.5417 & 0.0000 & 0.5410 & 0.0000 & 0.5424 & 0.0000 \\
\hline
{\IPA  u $>$ $\emptyset$ / \:d \underline{\phantom{X}} k } & 0.8504 & 0.1859 & 0.8513 & 0.1871 & 0.8508 & 0.1863 & 0.8515 & 0.1860 \\
{\IPA  u $>$ u / \:d \underline{\phantom{X}} k } & 0.1496 & 0.8141 & 0.1487 & 0.8129 & 0.1492 & 0.8137 & 0.1485 & 0.8140 \\
\hline
{\IPA  l $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0472 & 0.0100 & 0.0472 & 0.0101 & 0.0472 & 0.0100 & 0.0472 & 0.0100 \\
{\IPA  l $>$ V / a: \underline{\phantom{X}} a } & 0.0282 & 0.0000 & 0.0282 & 0.0000 & 0.0282 & 0.0000 & 0.0282 & 0.0000 \\
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} a } & 0.4973 & 0.0000 & 0.4976 & 0.0000 & 0.4975 & 0.0000 & 0.4974 & 0.0000 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} a } & 0.2876 & 0.7840 & 0.2874 & 0.7840 & 0.2875 & 0.7846 & 0.2874 & 0.7842 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} a } & 0.1397 & 0.2060 & 0.1397 & 0.2060 & 0.1396 & 0.2054 & 0.1397 & 0.2058 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.0479 & 0.0000 & 0.0478 & 0.0000 & 0.0478 & 0.0000 & 0.0481 & 0.0000 \\
{\IPA  l $>$ \:l / u \underline{\phantom{X}} a } & 0.5865 & 0.0247 & 0.5875 & 0.0244 & 0.5873 & 0.0244 & 0.5872 & 0.0244 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} a } & 0.2618 & 0.7975 & 0.2613 & 0.7979 & 0.2613 & 0.7979 & 0.2612 & 0.7975 \\
{\IPA  l $>$ r / u \underline{\phantom{X}} a } & 0.1038 & 0.1778 & 0.1034 & 0.1777 & 0.1036 & 0.1777 & 0.1035 & 0.1780 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} i: } & 0.5528 & 0.0000 & 0.5530 & 0.0000 & 0.5533 & 0.0000 & 0.5534 & 0.0000 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} i: } & 0.3638 & 0.6332 & 0.3641 & 0.6339 & 0.3630 & 0.6335 & 0.3635 & 0.6332 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} i: } & 0.0834 & 0.3668 & 0.0829 & 0.3661 & 0.0837 & 0.3665 & 0.0831 & 0.3668 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.1310 & 0.0340 & 0.1311 & 0.0343 & 0.1316 & 0.0342 & 0.1310 & 0.0341 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} i } & 0.4782 & 0.0000 & 0.4782 & 0.0000 & 0.4780 & 0.0000 & 0.4782 & 0.0000 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} i } & 0.2580 & 0.8322 & 0.2581 & 0.8322 & 0.2578 & 0.8325 & 0.2582 & 0.8318 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} i } & 0.1328 & 0.1337 & 0.1325 & 0.1335 & 0.1326 & 0.1333 & 0.1326 & 0.1341 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0124 & 0.0134 & 0.0124 & 0.0133 & 0.0124 & 0.0133 & 0.0123 & 0.0133 \\
{\IPA  l $>$ V / a \underline{\phantom{X}} a } & 0.0302 & 0.0000 & 0.0302 & 0.0000 & 0.0302 & 0.0000 & 0.0302 & 0.0000 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} a } & 0.5149 & 0.0000 & 0.5149 & 0.0000 & 0.5149 & 0.0000 & 0.5151 & 0.0000 \\
{\IPA  l $>$ \:r / a \underline{\phantom{X}} a } & 0.0111 & 0.0058 & 0.0112 & 0.0058 & 0.0112 & 0.0058 & 0.0112 & 0.0058 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a } & 0.2866 & 0.8202 & 0.2865 & 0.8201 & 0.2864 & 0.8202 & 0.2864 & 0.8199 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a } & 0.0093 & 0.0130 & 0.0093 & 0.0129 & 0.0093 & 0.0129 & 0.0093 & 0.0130 \\
{\IPA  l $>$ n / a \underline{\phantom{X}} a } & 0.0000 & 0.0134 & 0.0000 & 0.0134 & 0.0000 & 0.0134 & 0.0000 & 0.0134 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} a } & 0.1355 & 0.1343 & 0.1356 & 0.1345 & 0.1356 & 0.1344 & 0.1355 & 0.1345 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} u } & 0.5770 & 0.0000 & 0.5768 & 0.0000 & 0.5770 & 0.0000 & 0.5779 & 0.0000 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} u } & 0.3162 & 0.8223 & 0.3163 & 0.8225 & 0.3164 & 0.8224 & 0.3153 & 0.8221 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} u } & 0.1068 & 0.1777 & 0.1069 & 0.1775 & 0.1066 & 0.1775 & 0.1068 & 0.1779 \\
\hline
{\IPA  u $>$ o / t \underline{\phantom{X}} n } & 0.0701 & 0.7500 & 0.0705 & 0.7506 & 0.0705 & 0.7497 & 0.0697 & 0.7493 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} n } & 0.9299 & 0.2500 & 0.9295 & 0.2494 & 0.9295 & 0.2503 & 0.9303 & 0.2507 \\
\hline
{\IPA  l $>$ \:l / a \underline{\phantom{X}} i: } & 0.5935 & 0.0000 & 0.5943 & 0.0000 & 0.5941 & 0.0000 & 0.5935 & 0.0000 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} i: } & 0.3226 & 0.8450 & 0.3217 & 0.8447 & 0.3218 & 0.8452 & 0.3231 & 0.8448 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} i: } & 0.0840 & 0.1550 & 0.0840 & 0.1553 & 0.0841 & 0.1548 & 0.0834 & 0.1552 \\
\hline
{\IPA  l $>$ \:l / u \underline{\phantom{X}} i } & 0.5874 & 0.0000 & 0.5877 & 0.0000 & 0.5874 & 0.0000 & 0.5866 & 0.0000 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} i } & 0.2838 & 0.8299 & 0.2835 & 0.8301 & 0.2843 & 0.8299 & 0.2845 & 0.8302 \\
{\IPA  l $>$ r / u \underline{\phantom{X}} i } & 0.1288 & 0.1701 & 0.1289 & 0.1699 & 0.1283 & 0.1701 & 0.1289 & 0.1698 \\
\hline
{\IPA  l $>$ \:l / i \underline{\phantom{X}} a: } & 0.4381 & 0.0000 & 0.4395 & 0.0000 & 0.4384 & 0.0000 & 0.4392 & 0.0000 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a: } & 0.2209 & 0.8731 & 0.2214 & 0.8730 & 0.2202 & 0.8729 & 0.2214 & 0.8734 \\
{\IPA  l $>$ r / i \underline{\phantom{X}} a: } & 0.3410 & 0.1269 & 0.3391 & 0.1270 & 0.3414 & 0.1271 & 0.3395 & 0.1266 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.4370 & 0.1274 & 0.4365 & 0.1282 & 0.4371 & 0.1279 & 0.4366 & 0.1280 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} m } & 0.0000 & 0.6180 & 0.0000 & 0.6169 & 0.0000 & 0.6175 & 0.0000 & 0.6171 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} m } & 0.5629 & 0.2546 & 0.5634 & 0.2549 & 0.5629 & 0.2546 & 0.5634 & 0.2550 \\
\hline
{\IPA  u $>$ u / t \underline{\phantom{X}} V } & 0.3655 & 1.0000 & 0.3641 & 1.0000 & 0.3668 & 1.0000 & 0.3639 & 1.0000 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} V } & 0.6345 & 0.0000 & 0.6359 & 0.0000 & 0.6332 & 0.0000 & 0.6361 & 0.0000 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} a: } & 0.6085 & 0.0000 & 0.6086 & 0.0000 & 0.6083 & 0.0000 & 0.6085 & 0.0000 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} a: } & 0.3915 & 0.8680 & 0.3914 & 0.8662 & 0.3917 & 0.8663 & 0.3915 & 0.8667 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} a: } & 0.0000 & 0.1320 & 0.0000 & 0.1338 & 0.0000 & 0.1337 & 0.0000 & 0.1333 \\
\hline
{\IPA  n $>$ $\emptyset$ / a: \underline{\phantom{X}} d } & 0.1837 & 0.3307 & 0.1830 & 0.3316 & 0.1837 & 0.3308 & 0.1836 & 0.3299 \\
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} d } & 0.3543 & 0.0000 & 0.3546 & 0.0001 & 0.3544 & 0.0002 & 0.3548 & 0.0000 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} d } & 0.2787 & 0.0000 & 0.2795 & 0.0000 & 0.2785 & 0.0000 & 0.2786 & 0.0000 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} d } & 0.1833 & 0.6692 & 0.1830 & 0.6683 & 0.1834 & 0.6690 & 0.1829 & 0.6700 \\
\hline
{\IPA  \:n $>$ \:n / o \underline{\phantom{X}} a } & 0.9290 & 0.1972 & 0.9291 & 0.1973 & 0.9292 & 0.1969 & 0.9292 & 0.1969 \\
{\IPA  \:n $>$ n / o \underline{\phantom{X}} a } & 0.0710 & 0.8028 & 0.0709 & 0.8027 & 0.0708 & 0.8031 & 0.0708 & 0.8031 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} a } & 0.8145 & 0.0785 & 0.8149 & 0.0784 & 0.8147 & 0.0783 & 0.8145 & 0.0787 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} a } & 0.1855 & 0.9215 & 0.1851 & 0.9216 & 0.1853 & 0.9217 & 0.1855 & 0.9213 \\
\hline
{\IPA  i: $>$ a: / l \underline{\phantom{X}} j } & 0.0001 & 0.6666 & 0.0002 & 0.6672 & 0.0002 & 0.6661 & 0.0001 & 0.6659 \\
{\IPA  i: $>$ i / l \underline{\phantom{X}} j } & 0.9999 & 0.3334 & 0.9998 & 0.3328 & 0.9998 & 0.3339 & 0.9999 & 0.3341 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} \:t\tsup{h} } & 0.6724 & 0.0000 & 0.6710 & 0.0000 & 0.6700 & 0.0002 & 0.6702 & 0.0000 \\
{\IPA  \:n $>$ \;N / u \underline{\phantom{X}} \:t\tsup{h} } & 0.3276 & 1.0000 & 0.3290 & 1.0000 & 0.3300 & 0.9998 & 0.3298 & 1.0000 \\
\hline
{\IPA  n $>$ \:n / u: \underline{\phantom{X}} a } & 0.7166 & 0.0000 & 0.7150 & 0.0000 & 0.7152 & 0.0000 & 0.7155 & 0.0000 \\
{\IPA  n $>$ n / u: \underline{\phantom{X}} a } & 0.2834 & 1.0000 & 0.2850 & 1.0000 & 0.2848 & 1.0000 & 0.2845 & 1.0000 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} a } & 0.9744 & 0.2079 & 0.9743 & 0.2079 & 0.9742 & 0.2077 & 0.9742 & 0.2079 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} a } & 0.0256 & 0.7921 & 0.0257 & 0.7921 & 0.0258 & 0.7923 & 0.0258 & 0.7921 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} u } & 0.7272 & 0.0000 & 0.7271 & 0.0000 & 0.7269 & 0.0000 & 0.7288 & 0.0000 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} u } & 0.2728 & 1.0000 & 0.2729 & 1.0000 & 0.2731 & 1.0000 & 0.2712 & 1.0000 \\
\hline
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} a } & 0.9877 & 0.2253 & 0.9874 & 0.2250 & 0.9868 & 0.2255 & 0.9872 & 0.2254 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} a } & 0.0123 & 0.7747 & 0.0126 & 0.7750 & 0.0132 & 0.7745 & 0.0128 & 0.7746 \\
\hline
{\IPA  n $>$ \:n / e \underline{\phantom{X}} a } & 0.8725 & 0.0718 & 0.8704 & 0.0716 & 0.8720 & 0.0723 & 0.8714 & 0.0714 \\
{\IPA  n $>$ n / e \underline{\phantom{X}} a } & 0.1275 & 0.9282 & 0.1296 & 0.9284 & 0.1280 & 0.9277 & 0.1286 & 0.9286 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} i } & 0.9625 & 0.1680 & 0.9626 & 0.1675 & 0.9625 & 0.1675 & 0.9626 & 0.1680 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} i } & 0.0375 & 0.8320 & 0.0374 & 0.8325 & 0.0375 & 0.8325 & 0.0374 & 0.8320 \\
\hline
{\IPA  n $>$ \:n / i: \underline{\phantom{X}} a } & 0.7949 & 0.0000 & 0.7944 & 0.0005 & 0.7952 & 0.0000 & 0.7957 & 0.0000 \\
{\IPA  n $>$ n / i: \underline{\phantom{X}} a } & 0.2051 & 1.0000 & 0.2056 & 0.9995 & 0.2048 & 1.0000 & 0.2043 & 1.0000 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} m } & 0.0467 & 0.8758 & 0.0499 & 0.8757 & 0.0527 & 0.8752 & 0.0466 & 0.8759 \\
{\IPA  \:s $>$ h / u \underline{\phantom{X}} m } & 0.3600 & 0.1135 & 0.3563 & 0.1139 & 0.3555 & 0.1140 & 0.3586 & 0.1136 \\
{\IPA  \:s $>$ s / u \underline{\phantom{X}} m } & 0.5933 & 0.0107 & 0.5938 & 0.0104 & 0.5918 & 0.0108 & 0.5948 & 0.0105 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} a } & 0.8228 & 0.0000 & 0.8224 & 0.0000 & 0.8225 & 0.0000 & 0.8221 & 0.0000 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} a } & 0.1772 & 1.0000 & 0.1776 & 1.0000 & 0.1775 & 1.0000 & 0.1779 & 1.0000 \\
\hline
{\IPA  l $>$ \:l / u \underline{\phantom{X}} u } & 0.8223 & 0.0003 & 0.8220 & 0.0000 & 0.8234 & 0.0000 & 0.8238 & 0.0000 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} u } & 0.1777 & 0.9997 & 0.1780 & 1.0000 & 0.1766 & 1.0000 & 0.1762 & 1.0000 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0140 & 0.0042 & 0.0139 & 0.0043 & 0.0139 & 0.0042 & 0.0139 & 0.0042 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} a } & 0.9158 & 0.1791 & 0.9160 & 0.1784 & 0.9159 & 0.1788 & 0.9159 & 0.1789 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} a } & 0.0702 & 0.0000 & 0.0701 & 0.0000 & 0.0701 & 0.0000 & 0.0701 & 0.0000 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} a } & 0.0000 & 0.8167 & 0.0000 & 0.8174 & 0.0000 & 0.8170 & 0.0000 & 0.8169 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} i } & 1.0000 & 0.1530 & 1.0000 & 0.1534 & 1.0000 & 0.1546 & 1.0000 & 0.1532 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} i } & 0.0000 & 0.8470 & 0.0000 & 0.8466 & 0.0000 & 0.8454 & 0.0000 & 0.8468 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} i: } & 0.8673 & 0.0000 & 0.8671 & 0.0000 & 0.8672 & 0.0000 & 0.8675 & 0.0000 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} i: } & 0.1327 & 1.0000 & 0.1329 & 1.0000 & 0.1328 & 1.0000 & 0.1325 & 1.0000 \\
\hline
{\IPA  l $>$ \:l / o \underline{\phantom{X}} i } & 0.9845 & 0.0717 & 0.9668 & 0.0732 & 0.9855 & 0.0718 & 0.9869 & 0.0715 \\
{\IPA  l $>$ l / o \underline{\phantom{X}} i } & 0.0155 & 0.9283 & 0.0332 & 0.9268 & 0.0145 & 0.9282 & 0.0131 & 0.9285 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} u } & 0.8922 & 0.0000 & 0.8931 & 0.0000 & 0.8931 & 0.0000 & 0.8934 & 0.0000 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} u } & 0.1078 & 1.0000 & 0.1069 & 1.0000 & 0.1069 & 1.0000 & 0.1066 & 1.0000 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} i: } & 1.0000 & 0.1064 & 1.0000 & 0.1059 & 1.0000 & 0.1063 & 1.0000 & 0.1063 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} i: } & 0.0000 & 0.8936 & 0.0000 & 0.8941 & 0.0000 & 0.8937 & 0.0000 & 0.8937 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} i: } & 0.8976 & 0.0000 & 0.8960 & 0.0000 & 0.8972 & 0.0000 & 0.8969 & 0.0000 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} i: } & 0.1024 & 1.0000 & 0.1040 & 1.0000 & 0.1028 & 1.0000 & 0.1031 & 1.0000 \\
\hline
{\IPA  n $>$ \:n / u \underline{\phantom{X}} a } & 0.9787 & 0.0603 & 0.9785 & 0.0607 & 0.9781 & 0.0610 & 0.9785 & 0.0601 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} a } & 0.0213 & 0.9397 & 0.0215 & 0.9393 & 0.0219 & 0.9390 & 0.0215 & 0.9399 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} i } & 0.7425 & 0.0000 & 0.7413 & 0.0000 & 0.7406 & 0.0000 & 0.7411 & 0.0000 \\
{\IPA  n $>$ \:r / a: \underline{\phantom{X}} i } & 0.2575 & 0.2025 & 0.2587 & 0.2013 & 0.2594 & 0.2013 & 0.2589 & 0.2021 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} i } & 0.0000 & 0.7975 & 0.0000 & 0.7987 & 0.0000 & 0.7987 & 0.0000 & 0.7979 \\
\hline
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} i } & 1.0000 & 0.0828 & 1.0000 & 0.0825 & 1.0000 & 0.0832 & 1.0000 & 0.0827 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} i } & 0.0000 & 0.9172 & 0.0000 & 0.9175 & 0.0000 & 0.9168 & 0.0000 & 0.9173 \\
\hline
{\IPA  \:n $>$ \:n / \s{r} \underline{\phantom{X}} a } & 1.0000 & 0.0714 & 1.0000 & 0.0706 & 1.0000 & 0.0719 & 1.0000 & 0.0706 \\
{\IPA  \:n $>$ n / \s{r} \underline{\phantom{X}} a } & 0.0000 & 0.9286 & 0.0000 & 0.9294 & 0.0000 & 0.9281 & 0.0000 & 0.9294 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} i } & 0.9302 & 0.0000 & 0.9315 & 0.0000 & 0.9311 & 0.0000 & 0.9313 & 0.0001 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} i } & 0.0698 & 1.0000 & 0.0685 & 1.0000 & 0.0689 & 1.0000 & 0.0687 & 0.9999 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0092 & 0.0084 & 0.0091 & 0.0084 & 0.0092 & 0.0085 & 0.0092 & 0.0085 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} a } & 0.8785 & 0.0000 & 0.8781 & 0.0000 & 0.8789 & 0.0000 & 0.8785 & 0.0000 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} a } & 0.0656 & 0.0045 & 0.0660 & 0.0044 & 0.0655 & 0.0044 & 0.0657 & 0.0045 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} a } & 0.0467 & 0.9871 & 0.0468 & 0.9871 & 0.0465 & 0.9871 & 0.0467 & 0.9871 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a } & 0.9198 & 0.0068 & 0.9202 & 0.0068 & 0.9200 & 0.0068 & 0.9200 & 0.0068 \\
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a } & 0.0209 & 0.0000 & 0.0208 & 0.0000 & 0.0209 & 0.0000 & 0.0208 & 0.0000 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} a } & 0.0276 & 0.0208 & 0.0276 & 0.0208 & 0.0276 & 0.0208 & 0.0277 & 0.0208 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} a } & 0.0318 & 0.9724 & 0.0315 & 0.9724 & 0.0315 & 0.9724 & 0.0315 & 0.9724 \\
\hline
{\IPA  n $>$ \:n / o \underline{\phantom{X}} a } & 0.9522 & 0.0000 & 0.9523 & 0.0003 & 0.9525 & 0.0000 & 0.9524 & 0.0000 \\
{\IPA  n $>$ n / o \underline{\phantom{X}} a } & 0.0478 & 1.0000 & 0.0477 & 0.9997 & 0.0475 & 1.0000 & 0.0476 & 1.0000 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} a: } & 0.9816 & 0.0000 & 0.9831 & 0.0001 & 0.9835 & 0.0001 & 0.9823 & 0.0003 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} a: } & 0.0184 & 1.0000 & 0.0169 & 0.9999 & 0.0165 & 0.9999 & 0.0177 & 0.9997 \\
\hline
{\IPA  i: $>$ $\emptyset$ / d \underline{\phantom{X}} r } & 0.9876 & 0.0000 & 0.9861 & 0.0000 & 0.9863 & 0.0001 & 0.9889 & 0.0000 \\
{\IPA  i: $>$ i / d \underline{\phantom{X}} r } & 0.0124 & 1.0000 & 0.0139 & 1.0000 & 0.0137 & 0.9999 & 0.0111 & 1.0000 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} i: } & 1.0000 & 0.0034 & 1.0000 & 0.0036 & 1.0000 & 0.0044 & 1.0000 & 0.0038 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} i: } & 0.0000 & 0.9966 & 0.0000 & 0.9964 & 0.0000 & 0.9956 & 0.0000 & 0.9962 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} a: } & 1.0000 & 0.0000 & 1.0000 & 0.0001 & 1.0000 & 0.0002 & 1.0000 & 0.0003 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} a: } & 0.0000 & 1.0000 & 0.0000 & 0.9999 & 0.0000 & 0.9998 & 0.0000 & 0.9997 \\
\hline
{\IPA  \*n $>$ \:n / J \underline{\phantom{X}} i: } & 1.0000 & 0.0001 & 1.0000 & 0.0001 & 1.0000 & 0.0000 & 1.0000 & 0.0001 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} i: } & 0.0000 & 0.9999 & 0.0000 & 0.9999 & 0.0000 & 1.0000 & 0.0000 & 0.9999 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a: } & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} a: } & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 \\
\hline

\end{longtable}
\begin{longtable}{|l|ll|ll|ll|ll|}
\hline
 & \multicolumn{2}{|c|}{initialization 1} & \multicolumn{2}{|c|}{initialization 2} & \multicolumn{2}{|c|}{initialization 3} & \multicolumn{2}{|c|}{initialization 4}\\
change & $k=0$ & $k=1$ & $k=0$ & $k=1$ & $k=0$ & $k=1$ & $k=0$ & $k=1$\\
\hline
{\IPA  i $>$ i / J \underline{\phantom{X}} t } & 0.5606 & 0.5594 & 0.5586 & 0.5577 & 0.5572 & 0.5589 & 0.5579 & 0.5585 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} t } & 0.4394 & 0.4406 & 0.4414 & 0.4423 & 0.4428 & 0.4411 & 0.4421 & 0.4415 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} l } & 0.7273 & 0.7267 & 0.7293 & 0.7267 & 0.7285 & 0.7260 & 0.7280 & 0.7266 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} l } & 0.2727 & 0.2733 & 0.2707 & 0.2733 & 0.2715 & 0.2740 & 0.2720 & 0.2734 \\
\hline
{\IPA  n $>$ \;N / i \underline{\phantom{X}} d\tsup{H} } & 0.4448 & 0.4459 & 0.4482 & 0.4430 & 0.4534 & 0.4454 & 0.4485 & 0.4433 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} d\tsup{H} } & 0.5552 & 0.5541 & 0.5518 & 0.5570 & 0.5466 & 0.5546 & 0.5515 & 0.5567 \\
\hline
{\IPA  n $>$ n / s \underline{\phantom{X}} a: } & 0.7467 & 0.7502 & 0.7429 & 0.7501 & 0.7445 & 0.7516 & 0.7485 & 0.7498 \\
{\IPA  n $>$ n\tsup{H} / s \underline{\phantom{X}} a: } & 0.2533 & 0.2498 & 0.2571 & 0.2499 & 0.2555 & 0.2484 & 0.2515 & 0.2502 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} r } & 0.7890 & 0.7943 & 0.7876 & 0.7925 & 0.7881 & 0.7916 & 0.7891 & 0.7934 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} r } & 0.2110 & 0.2057 & 0.2124 & 0.2075 & 0.2119 & 0.2084 & 0.2109 & 0.2066 \\
\hline
{\IPA  n $>$ l / $\#$ \underline{\phantom{X}} i } & 0.0100 & 0.0079 & 0.0101 & 0.0078 & 0.0101 & 0.0078 & 0.0100 & 0.0079 \\
{\IPA  n $>$ n / $\#$ \underline{\phantom{X}} i } & 0.9900 & 0.9921 & 0.9899 & 0.9922 & 0.9899 & 0.9922 & 0.9900 & 0.9921 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} d } & 0.7207 & 0.7300 & 0.7203 & 0.7314 & 0.7192 & 0.7319 & 0.7194 & 0.7304 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} d } & 0.2793 & 0.2700 & 0.2797 & 0.2686 & 0.2808 & 0.2681 & 0.2806 & 0.2696 \\
\hline
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} t } & 0.0412 & 0.0464 & 0.0414 & 0.0465 & 0.0412 & 0.0468 & 0.0416 & 0.0466 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} t } & 0.9588 & 0.9536 & 0.9586 & 0.9535 & 0.9588 & 0.9532 & 0.9584 & 0.9534 \\
\hline
{\IPA  i $>$ i / d\tsup{H} \underline{\phantom{X}} n } & 0.5360 & 0.5492 & 0.5339 & 0.5497 & 0.5331 & 0.5488 & 0.5339 & 0.5487 \\
{\IPA  i $>$ i: / d\tsup{H} \underline{\phantom{X}} n } & 0.4640 & 0.4508 & 0.4661 & 0.4503 & 0.4669 & 0.4512 & 0.4661 & 0.4513 \\
\hline
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} \:s } & 0.5778 & 0.5606 & 0.5840 & 0.5610 & 0.5845 & 0.5605 & 0.5842 & 0.5595 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} \:s } & 0.4222 & 0.4394 & 0.4160 & 0.4390 & 0.4155 & 0.4395 & 0.4158 & 0.4405 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} n } & 0.8153 & 0.8326 & 0.8162 & 0.8326 & 0.8163 & 0.8327 & 0.8141 & 0.8356 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} n } & 0.1847 & 0.1674 & 0.1838 & 0.1674 & 0.1837 & 0.1673 & 0.1859 & 0.1644 \\
\hline
{\IPA  \s{r} $>$ a / b\tsup{H} \underline{\phantom{X}} \:s } & 0.3770 & 0.4014 & 0.3769 & 0.4002 & 0.3763 & 0.3969 & 0.3771 & 0.4010 \\
{\IPA  \s{r} $>$ u / b\tsup{H} \underline{\phantom{X}} \:s } & 0.6230 & 0.5986 & 0.6231 & 0.5998 & 0.6237 & 0.6031 & 0.6229 & 0.5990 \\
\hline
{\IPA  u $>$ $\emptyset$ / r \underline{\phantom{X}} t } & 0.4773 & 0.4489 & 0.4786 & 0.4510 & 0.4770 & 0.4511 & 0.4766 & 0.4518 \\
{\IPA  u $>$ u / r \underline{\phantom{X}} t } & 0.5227 & 0.5511 & 0.5214 & 0.5490 & 0.5230 & 0.5489 & 0.5234 & 0.5482 \\
\hline
{\IPA  u $>$ u / j \underline{\phantom{X}} g } & 0.6690 & 0.6432 & 0.6693 & 0.6408 & 0.6692 & 0.6450 & 0.6696 & 0.6446 \\
{\IPA  u $>$ u: / j \underline{\phantom{X}} g } & 0.3310 & 0.3568 & 0.3307 & 0.3592 & 0.3308 & 0.3550 & 0.3304 & 0.3554 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.9677 & 0.9574 & 0.9680 & 0.9572 & 0.9679 & 0.9574 & 0.9679 & 0.9578 \\
{\IPA  r $>$ m / a \underline{\phantom{X}} m } & 0.0323 & 0.0426 & 0.0320 & 0.0428 & 0.0321 & 0.0426 & 0.0321 & 0.0422 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} a: } & 0.0504 & 0.0391 & 0.0505 & 0.0390 & 0.0503 & 0.0390 & 0.0506 & 0.0389 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} a: } & 0.9496 & 0.9609 & 0.9495 & 0.9610 & 0.9497 & 0.9610 & 0.9494 & 0.9611 \\
\hline
{\IPA  u $>$ o / a \underline{\phantom{X}} r } & 0.8960 & 0.8786 & 0.8959 & 0.8772 & 0.8956 & 0.8771 & 0.8975 & 0.8775 \\
{\IPA  u $>$ u / a \underline{\phantom{X}} r } & 0.1040 & 0.1214 & 0.1041 & 0.1228 & 0.1044 & 0.1229 & 0.1025 & 0.1225 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} J } & 0.7532 & 0.7260 & 0.7556 & 0.7256 & 0.7565 & 0.7253 & 0.7541 & 0.7268 \\
{\IPA  r $>$ \;N / a: \underline{\phantom{X}} J } & 0.2468 & 0.2740 & 0.2444 & 0.2744 & 0.2435 & 0.2747 & 0.2459 & 0.2732 \\
\hline
{\IPA  S $>$ h / r \underline{\phantom{X}} a } & 0.1263 & 0.1495 & 0.1264 & 0.1487 & 0.1259 & 0.1501 & 0.1258 & 0.1495 \\
{\IPA  S $>$ s / r \underline{\phantom{X}} a } & 0.8737 & 0.8505 & 0.8736 & 0.8513 & 0.8741 & 0.8499 & 0.8742 & 0.8505 \\
\hline
{\IPA  n $>$ \;N / u \underline{\phantom{X}} d } & 0.5445 & 0.5809 & 0.5469 & 0.5804 & 0.5457 & 0.5803 & 0.5450 & 0.5811 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} d } & 0.4555 & 0.4191 & 0.4531 & 0.4196 & 0.4543 & 0.4197 & 0.4550 & 0.4189 \\
\hline
{\IPA  u $>$ u / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.3405 & 0.3719 & 0.3352 & 0.3715 & 0.3369 & 0.3728 & 0.3359 & 0.3706 \\
{\IPA  u $>$ u: / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.6595 & 0.6281 & 0.6648 & 0.6285 & 0.6631 & 0.6272 & 0.6641 & 0.6294 \\
\hline
{\IPA  i $>$ i / \:n \underline{\phantom{X}} n } & 0.5099 & 0.4672 & 0.5019 & 0.4638 & 0.4994 & 0.4657 & 0.5047 & 0.4674 \\
{\IPA  i $>$ i: / \:n \underline{\phantom{X}} n } & 0.4901 & 0.5328 & 0.4981 & 0.5362 & 0.5006 & 0.5343 & 0.4953 & 0.5326 \\
\hline
{\IPA  u $>$ u / J \underline{\phantom{X}} \:s } & 0.4216 & 0.4588 & 0.4191 & 0.4602 & 0.4182 & 0.4560 & 0.4199 & 0.4550 \\
{\IPA  u $>$ u: / J \underline{\phantom{X}} \:s } & 0.5784 & 0.5412 & 0.5809 & 0.5398 & 0.5818 & 0.5440 & 0.5801 & 0.5450 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / o \underline{\phantom{X}} c\tsup{h} } & 0.6014 & 0.6421 & 0.6048 & 0.6441 & 0.6075 & 0.6416 & 0.6043 & 0.6428 \\
{\IPA  \*n $>$ \;N / o \underline{\phantom{X}} c\tsup{h} } & 0.3986 & 0.3579 & 0.3952 & 0.3559 & 0.3925 & 0.3584 & 0.3957 & 0.3572 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / t \underline{\phantom{X}} t } & 0.8555 & 0.8816 & 0.8552 & 0.8824 & 0.8555 & 0.8833 & 0.8561 & 0.8826 \\
{\IPA  \s{r} $>$ a / t \underline{\phantom{X}} t } & 0.1445 & 0.1184 & 0.1448 & 0.1176 & 0.1445 & 0.1167 & 0.1439 & 0.1174 \\
\hline
{\IPA  i $>$ i / c \underline{\phantom{X}} t } & 0.8790 & 0.9044 & 0.8793 & 0.9046 & 0.8799 & 0.9041 & 0.8792 & 0.9046 \\
{\IPA  i $>$ i: / c \underline{\phantom{X}} t } & 0.1210 & 0.0956 & 0.1207 & 0.0954 & 0.1201 & 0.0959 & 0.1208 & 0.0954 \\
\hline
{\IPA  u: $>$ $\emptyset$ / r \underline{\phantom{X}} p } & 0.0875 & 0.1013 & 0.0870 & 0.1010 & 0.0867 & 0.1013 & 0.0862 & 0.1010 \\
{\IPA  u: $>$ u / r \underline{\phantom{X}} p } & 0.3936 & 0.4183 & 0.3922 & 0.4181 & 0.3927 & 0.4185 & 0.3942 & 0.4186 \\
{\IPA  u: $>$ u: / r \underline{\phantom{X}} p } & 0.5189 & 0.4804 & 0.5208 & 0.4809 & 0.5206 & 0.4802 & 0.5196 & 0.4804 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} \:t\tsup{h} } & 0.9574 & 0.9383 & 0.9569 & 0.9380 & 0.9573 & 0.9383 & 0.9574 & 0.9383 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} \:t\tsup{h} } & 0.0426 & 0.0617 & 0.0431 & 0.0620 & 0.0427 & 0.0617 & 0.0426 & 0.0617 \\
\hline
{\IPA  s $>$ h / e \underline{\phantom{X}} a } & 0.3289 & 0.3714 & 0.3312 & 0.3717 & 0.3299 & 0.3710 & 0.3299 & 0.3713 \\
{\IPA  s $>$ s / e \underline{\phantom{X}} a } & 0.6711 & 0.6286 & 0.6688 & 0.6283 & 0.6701 & 0.6290 & 0.6701 & 0.6287 \\
\hline
{\IPA  h $>$ $\emptyset$ / u \underline{\phantom{X}} i } & 0.6333 & 0.6723 & 0.6304 & 0.6721 & 0.6311 & 0.6746 & 0.6320 & 0.6734 \\
{\IPA  h $>$ h / u \underline{\phantom{X}} i } & 0.3667 & 0.3277 & 0.3696 & 0.3279 & 0.3689 & 0.3254 & 0.3680 & 0.3266 \\
\hline
{\IPA  i $>$ e / n \underline{\phantom{X}} V } & 0.3236 & 0.2847 & 0.3258 & 0.2857 & 0.3266 & 0.2857 & 0.3263 & 0.2850 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} V } & 0.6764 & 0.7153 & 0.6742 & 0.7143 & 0.6734 & 0.7143 & 0.6737 & 0.7150 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} \:s } & 0.5965 & 0.5513 & 0.5944 & 0.5502 & 0.5968 & 0.5521 & 0.5956 & 0.5516 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:s } & 0.4035 & 0.4487 & 0.4056 & 0.4498 & 0.4032 & 0.4479 & 0.4044 & 0.4484 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} \:t } & 0.6226 & 0.6690 & 0.6222 & 0.6653 & 0.6235 & 0.6706 & 0.6247 & 0.6686 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} \:t } & 0.3774 & 0.3310 & 0.3778 & 0.3347 & 0.3765 & 0.3294 & 0.3753 & 0.3314 \\
\hline
{\IPA  n $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0244 & 0.0166 & 0.0244 & 0.0166 & 0.0244 & 0.0166 & 0.0244 & 0.0166 \\
{\IPA  n $>$ l / $\#$ \underline{\phantom{X}} a } & 0.0296 & 0.0178 & 0.0296 & 0.0178 & 0.0295 & 0.0179 & 0.0295 & 0.0178 \\
{\IPA  n $>$ n / $\#$ \underline{\phantom{X}} a } & 0.9460 & 0.9656 & 0.9460 & 0.9655 & 0.9461 & 0.9655 & 0.9461 & 0.9656 \\
\hline
{\IPA  u: $>$ u / g \underline{\phantom{X}} t\tsup{h} } & 0.4405 & 0.3901 & 0.4407 & 0.3905 & 0.4400 & 0.3938 & 0.4384 & 0.3932 \\
{\IPA  u: $>$ u: / g \underline{\phantom{X}} t\tsup{h} } & 0.5595 & 0.6099 & 0.5593 & 0.6095 & 0.5600 & 0.6062 & 0.5616 & 0.6068 \\
\hline
{\IPA  u: $>$ u / c \underline{\phantom{X}} r } & 0.4431 & 0.3892 & 0.4402 & 0.3883 & 0.4420 & 0.3891 & 0.4432 & 0.3905 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} r } & 0.5569 & 0.6108 & 0.5598 & 0.6117 & 0.5580 & 0.6109 & 0.5568 & 0.6095 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.4829 & 0.5391 & 0.4839 & 0.5380 & 0.4848 & 0.5399 & 0.4842 & 0.5380 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} i } & 0.5171 & 0.4609 & 0.5161 & 0.4620 & 0.5152 & 0.4601 & 0.5158 & 0.4620 \\
\hline
{\IPA  i $>$ e / h \underline{\phantom{X}} l } & 0.4021 & 0.4585 & 0.4051 & 0.4568 & 0.4017 & 0.4597 & 0.4043 & 0.4577 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} l } & 0.5979 & 0.5415 & 0.5949 & 0.5432 & 0.5983 & 0.5403 & 0.5957 & 0.5423 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} j } & 0.4360 & 0.4912 & 0.4336 & 0.4917 & 0.4338 & 0.4885 & 0.4352 & 0.4904 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} j } & 0.5640 & 0.5088 & 0.5664 & 0.5083 & 0.5662 & 0.5115 & 0.5648 & 0.5096 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / a: \underline{\phantom{X}} e } & 0.4530 & 0.3968 & 0.4538 & 0.3962 & 0.4521 & 0.4006 & 0.4532 & 0.3934 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} e } & 0.5470 & 0.6032 & 0.5462 & 0.6038 & 0.5479 & 0.5994 & 0.5468 & 0.6066 \\
\hline
{\IPA  r $>$ l / $\#$ \underline{\phantom{X}} a } & 0.0401 & 0.0206 & 0.0400 & 0.0206 & 0.0402 & 0.0206 & 0.0402 & 0.0207 \\
{\IPA  r $>$ r / $\#$ \underline{\phantom{X}} a } & 0.9599 & 0.9794 & 0.9600 & 0.9794 & 0.9598 & 0.9794 & 0.9598 & 0.9793 \\
\hline
{\IPA  i: $>$ i / p \underline{\phantom{X}} \:t\tsup{h} } & 0.3494 & 0.4082 & 0.3521 & 0.4083 & 0.3498 & 0.4051 & 0.3505 & 0.4066 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} \:t\tsup{h} } & 0.6506 & 0.5918 & 0.6479 & 0.5917 & 0.6502 & 0.5949 & 0.6495 & 0.5934 \\
\hline
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} c } & 0.8326 & 0.8731 & 0.8322 & 0.8745 & 0.8315 & 0.8733 & 0.8323 & 0.8733 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} c } & 0.1674 & 0.1269 & 0.1678 & 0.1255 & 0.1685 & 0.1267 & 0.1677 & 0.1267 \\
\hline
{\IPA  u $>$ o / s \underline{\phantom{X}} V } & 0.4807 & 0.5446 & 0.4839 & 0.5430 & 0.4840 & 0.5449 & 0.4877 & 0.5438 \\
{\IPA  u $>$ u / s \underline{\phantom{X}} V } & 0.5193 & 0.4554 & 0.5161 & 0.4570 & 0.5160 & 0.4551 & 0.5123 & 0.4562 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / k \underline{\phantom{X}} t } & 0.3705 & 0.4313 & 0.3742 & 0.4316 & 0.3725 & 0.4308 & 0.3730 & 0.4322 \\
{\IPA  \s{r} $>$ a / k \underline{\phantom{X}} t } & 0.6295 & 0.5687 & 0.6258 & 0.5684 & 0.6275 & 0.5692 & 0.6270 & 0.5678 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} l } & 0.2512 & 0.2005 & 0.2511 & 0.2009 & 0.2512 & 0.2016 & 0.2515 & 0.1998 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} l } & 0.7488 & 0.7995 & 0.7489 & 0.7991 & 0.7488 & 0.7984 & 0.7485 & 0.8002 \\
\hline
{\IPA  u $>$ u / p\tsup{h} \underline{\phantom{X}} l } & 0.8036 & 0.8502 & 0.8009 & 0.8503 & 0.8043 & 0.8497 & 0.8016 & 0.8504 \\
{\IPA  u $>$ u: / p\tsup{h} \underline{\phantom{X}} l } & 0.1964 & 0.1498 & 0.1991 & 0.1497 & 0.1957 & 0.1503 & 0.1984 & 0.1496 \\
\hline
{\IPA  \:n $>$ n / \:s \underline{\phantom{X}} a } & 0.3639 & 0.4226 & 0.3591 & 0.4226 & 0.3632 & 0.4235 & 0.3598 & 0.4235 \\
{\IPA  \:n $>$ n\tsup{H} / \:s \underline{\phantom{X}} a } & 0.6361 & 0.5774 & 0.6409 & 0.5774 & 0.6368 & 0.5765 & 0.6402 & 0.5765 \\
\hline
{\IPA  S $>$ s / a \underline{\phantom{X}} m } & 0.6262 & 0.6851 & 0.6241 & 0.6818 & 0.6230 & 0.6874 & 0.6233 & 0.6826 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} m } & 0.3738 & 0.3149 & 0.3759 & 0.3182 & 0.3770 & 0.3126 & 0.3767 & 0.3174 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} p } & 0.9372 & 0.9031 & 0.9374 & 0.9009 & 0.9372 & 0.9044 & 0.9370 & 0.9033 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} p } & 0.0628 & 0.0969 & 0.0626 & 0.0991 & 0.0628 & 0.0956 & 0.0630 & 0.0967 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / h \underline{\phantom{X}} V } & 0.2151 & 0.1642 & 0.2156 & 0.1645 & 0.2138 & 0.1646 & 0.2155 & 0.1642 \\
{\IPA  \:s $>$ s / h \underline{\phantom{X}} V } & 0.7849 & 0.8358 & 0.7844 & 0.8355 & 0.7862 & 0.8354 & 0.7845 & 0.8358 \\
\hline
{\IPA  i $>$ i / t \underline{\phantom{X}} l } & 0.6977 & 0.7586 & 0.6986 & 0.7567 & 0.6987 & 0.7573 & 0.6983 & 0.7570 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} l } & 0.3023 & 0.2414 & 0.3014 & 0.2433 & 0.3013 & 0.2427 & 0.3017 & 0.2430 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} N } & 0.3769 & 0.4425 & 0.3750 & 0.4447 & 0.3743 & 0.4445 & 0.3806 & 0.4420 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} N } & 0.6231 & 0.5575 & 0.6250 & 0.5553 & 0.6257 & 0.5555 & 0.6194 & 0.5580 \\
\hline
{\IPA  s $>$ h / a: \underline{\phantom{X}} i } & 0.2410 & 0.3025 & 0.2408 & 0.3011 & 0.2405 & 0.2996 & 0.2403 & 0.3020 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} i } & 0.7590 & 0.6975 & 0.7592 & 0.6989 & 0.7595 & 0.7004 & 0.7597 & 0.6980 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} n } & 0.3144 & 0.3832 & 0.3156 & 0.3780 & 0.3146 & 0.3806 & 0.3157 & 0.3814 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} n } & 0.6856 & 0.6168 & 0.6844 & 0.6220 & 0.6854 & 0.6194 & 0.6843 & 0.6186 \\
\hline
{\IPA  i $>$ i / c \underline{\phantom{X}} n } & 0.7323 & 0.6643 & 0.7276 & 0.6663 & 0.7289 & 0.6634 & 0.7293 & 0.6663 \\
{\IPA  i $>$ u / c \underline{\phantom{X}} n } & 0.2677 & 0.3357 & 0.2724 & 0.3337 & 0.2711 & 0.3366 & 0.2707 & 0.3337 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.2909 & 0.3559 & 0.2905 & 0.3565 & 0.2900 & 0.3582 & 0.2907 & 0.3566 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} a: } & 0.7091 & 0.6441 & 0.7095 & 0.6435 & 0.7100 & 0.6418 & 0.7093 & 0.6434 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} r } & 0.0859 & 0.1289 & 0.0862 & 0.1312 & 0.0859 & 0.1303 & 0.0858 & 0.1304 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} r } & 0.9141 & 0.8711 & 0.9138 & 0.8688 & 0.9141 & 0.8697 & 0.9142 & 0.8696 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} d } & 0.3484 & 0.4179 & 0.3481 & 0.4183 & 0.3470 & 0.4172 & 0.3467 & 0.4163 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} d } & 0.6516 & 0.5821 & 0.6519 & 0.5817 & 0.6530 & 0.5828 & 0.6533 & 0.5837 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} c } & 0.5560 & 0.6313 & 0.5573 & 0.6312 & 0.5602 & 0.6305 & 0.5595 & 0.6233 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} c } & 0.4440 & 0.3687 & 0.4427 & 0.3688 & 0.4398 & 0.3695 & 0.4405 & 0.3767 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / J \underline{\phantom{X}} a } & 0.3997 & 0.3278 & 0.4001 & 0.3290 & 0.4015 & 0.3293 & 0.3966 & 0.3299 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} a } & 0.6003 & 0.6722 & 0.5999 & 0.6710 & 0.5985 & 0.6707 & 0.6034 & 0.6701 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} n } & 0.1104 & 0.1627 & 0.1102 & 0.1635 & 0.1095 & 0.1630 & 0.1103 & 0.1632 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} n } & 0.8896 & 0.8373 & 0.8898 & 0.8365 & 0.8905 & 0.8370 & 0.8897 & 0.8368 \\
\hline
{\IPA  h $>$ $\emptyset$ / o \underline{\phantom{X}} a } & 0.1962 & 0.2649 & 0.1951 & 0.2651 & 0.1958 & 0.2634 & 0.1956 & 0.2640 \\
{\IPA  h $>$ h / o \underline{\phantom{X}} a } & 0.8038 & 0.7351 & 0.8049 & 0.7349 & 0.8042 & 0.7366 & 0.8044 & 0.7360 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} k } & 0.5081 & 0.4258 & 0.5076 & 0.4241 & 0.5023 & 0.4250 & 0.5117 & 0.4260 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} k } & 0.4919 & 0.5742 & 0.4924 & 0.5759 & 0.4977 & 0.5750 & 0.4883 & 0.5740 \\
\hline
{\IPA  s $>$ \;N / a \underline{\phantom{X}} j } & 0.2118 & 0.1489 & 0.2115 & 0.1481 & 0.2122 & 0.1490 & 0.2132 & 0.1478 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} j } & 0.7882 & 0.8511 & 0.7885 & 0.8519 & 0.7878 & 0.8510 & 0.7868 & 0.8522 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.7086 & 0.7852 & 0.7091 & 0.7842 & 0.7101 & 0.7842 & 0.7098 & 0.7835 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} a: } & 0.2914 & 0.2148 & 0.2909 & 0.2158 & 0.2899 & 0.2158 & 0.2902 & 0.2165 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.1231 & 0.0711 & 0.1232 & 0.0722 & 0.1225 & 0.0717 & 0.1225 & 0.0713 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} a: } & 0.8769 & 0.9289 & 0.8768 & 0.9278 & 0.8775 & 0.9283 & 0.8775 & 0.9287 \\
\hline
{\IPA  i: $>$ i / J \underline{\phantom{X}} r } & 0.4911 & 0.4047 & 0.4914 & 0.4018 & 0.4903 & 0.4052 & 0.4892 & 0.4037 \\
{\IPA  i: $>$ i: / J \underline{\phantom{X}} r } & 0.5089 & 0.5953 & 0.5086 & 0.5982 & 0.5097 & 0.5948 & 0.5108 & 0.5963 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / i \underline{\phantom{X}} c } & 0.3288 & 0.4133 & 0.3260 & 0.4128 & 0.3283 & 0.4145 & 0.3296 & 0.4092 \\
{\IPA  \*n $>$ \;N / i \underline{\phantom{X}} c } & 0.6712 & 0.5867 & 0.6740 & 0.5872 & 0.6717 & 0.5855 & 0.6704 & 0.5908 \\
\hline
{\IPA  u: $>$ u / b\tsup{H} \underline{\phantom{X}} t } & 0.6116 & 0.6974 & 0.6129 & 0.6955 & 0.6138 & 0.6977 & 0.6144 & 0.6980 \\
{\IPA  u: $>$ u: / b\tsup{H} \underline{\phantom{X}} t } & 0.3884 & 0.3026 & 0.3871 & 0.3045 & 0.3862 & 0.3023 & 0.3856 & 0.3020 \\
\hline
{\IPA  i: $>$ i / t \underline{\phantom{X}} r } & 0.5317 & 0.4463 & 0.5350 & 0.4379 & 0.5307 & 0.4476 & 0.5383 & 0.4446 \\
{\IPA  i: $>$ i: / t \underline{\phantom{X}} r } & 0.4683 & 0.5537 & 0.4650 & 0.5621 & 0.4693 & 0.5524 & 0.4617 & 0.5554 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} V } & 0.8407 & 0.7678 & 0.8396 & 0.7697 & 0.8397 & 0.7696 & 0.8416 & 0.7698 \\
{\IPA  r $>$ b / a \underline{\phantom{X}} V } & 0.1593 & 0.2322 & 0.1604 & 0.2303 & 0.1603 & 0.2304 & 0.1584 & 0.2302 \\
\hline
{\IPA  i $>$ i / n \underline{\phantom{X}} d } & 0.7236 & 0.6387 & 0.7210 & 0.6371 & 0.7222 & 0.6375 & 0.7231 & 0.6373 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} d } & 0.2764 & 0.3613 & 0.2790 & 0.3629 & 0.2778 & 0.3625 & 0.2769 & 0.3627 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \:n } & 0.7790 & 0.8522 & 0.7789 & 0.8498 & 0.7786 & 0.8498 & 0.7805 & 0.8488 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:n } & 0.2210 & 0.1478 & 0.2211 & 0.1502 & 0.2214 & 0.1502 & 0.2195 & 0.1512 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} u } & 0.3103 & 0.2289 & 0.3104 & 0.2278 & 0.3095 & 0.2293 & 0.3095 & 0.2281 \\
{\IPA  k\:s $>$ k\tsup{h} / $\#$ \underline{\phantom{X}} u } & 0.6897 & 0.7711 & 0.6896 & 0.7722 & 0.6905 & 0.7707 & 0.6905 & 0.7719 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.2355 & 0.3190 & 0.2352 & 0.3194 & 0.2354 & 0.3189 & 0.2355 & 0.3193 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} a } & 0.7645 & 0.6810 & 0.7648 & 0.6806 & 0.7646 & 0.6811 & 0.7645 & 0.6807 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} \:t\tsup{h} } & 0.7340 & 0.6464 & 0.7340 & 0.6467 & 0.7322 & 0.6473 & 0.7334 & 0.6462 \\
{\IPA  \:s $>$ \:t / a \underline{\phantom{X}} \:t\tsup{h} } & 0.2660 & 0.3536 & 0.2660 & 0.3533 & 0.2678 & 0.3527 & 0.2666 & 0.3538 \\
\hline
{\IPA  i $>$ a / t \underline{\phantom{X}} r } & 0.1955 & 0.2756 & 0.1939 & 0.2756 & 0.1938 & 0.2746 & 0.1929 & 0.2767 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} r } & 0.8045 & 0.7244 & 0.8061 & 0.7244 & 0.8062 & 0.7254 & 0.8071 & 0.7233 \\
\hline
{\IPA  j $>$ $\emptyset$ / i: \underline{\phantom{X}} a } & 0.6464 & 0.6936 & 0.6474 & 0.6946 & 0.6469 & 0.6936 & 0.6468 & 0.6926 \\
{\IPA  j $>$ J / i: \underline{\phantom{X}} a } & 0.2672 & 0.1912 & 0.2669 & 0.1902 & 0.2671 & 0.1910 & 0.2667 & 0.1912 \\
{\IPA  j $>$ j / i: \underline{\phantom{X}} a } & 0.0864 & 0.1152 & 0.0857 & 0.1152 & 0.0860 & 0.1154 & 0.0865 & 0.1162 \\
\hline
{\IPA  i $>$ e / c\tsup{h} \underline{\phantom{X}} d } & 0.3162 & 0.2864 & 0.3160 & 0.2862 & 0.3168 & 0.2858 & 0.3161 & 0.2867 \\
{\IPA  i $>$ i / c\tsup{h} \underline{\phantom{X}} d } & 0.5000 & 0.4469 & 0.4996 & 0.4475 & 0.5008 & 0.4467 & 0.4995 & 0.4471 \\
{\IPA  i $>$ i: / c\tsup{h} \underline{\phantom{X}} d } & 0.1838 & 0.2667 & 0.1844 & 0.2663 & 0.1824 & 0.2675 & 0.1843 & 0.2662 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0090 & 0.0115 & 0.0091 & 0.0115 & 0.0091 & 0.0115 & 0.0090 & 0.0115 \\
{\IPA  r $>$ \:r / a \underline{\phantom{X}} a } & 0.0055 & 0.0055 & 0.0055 & 0.0055 & 0.0055 & 0.0055 & 0.0055 & 0.0055 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} a } & 0.0019 & 0.0107 & 0.0019 & 0.0107 & 0.0019 & 0.0107 & 0.0019 & 0.0106 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} a } & 0.0206 & 0.0275 & 0.0205 & 0.0275 & 0.0206 & 0.0276 & 0.0206 & 0.0274 \\
{\IPA  r $>$ n / a \underline{\phantom{X}} a } & 0.0086 & 0.0000 & 0.0085 & 0.0000 & 0.0085 & 0.0000 & 0.0085 & 0.0000 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} a } & 0.9544 & 0.9448 & 0.9545 & 0.9448 & 0.9544 & 0.9447 & 0.9544 & 0.9450 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} \s{r} } & 0.7974 & 0.7105 & 0.7972 & 0.7132 & 0.7987 & 0.7129 & 0.7997 & 0.7123 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} \s{r} } & 0.2026 & 0.2895 & 0.2028 & 0.2868 & 0.2013 & 0.2871 & 0.2003 & 0.2877 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.8459 & 0.7665 & 0.8463 & 0.7669 & 0.8458 & 0.7653 & 0.8459 & 0.7661 \\
{\IPA  l $>$ \;N / a \underline{\phantom{X}} m } & 0.1541 & 0.2335 & 0.1537 & 0.2331 & 0.1542 & 0.2347 & 0.1541 & 0.2339 \\
\hline
{\IPA  \s{r} $>$ r / $\#$ \underline{\phantom{X}} k\:s } & 0.5256 & 0.6190 & 0.5159 & 0.6207 & 0.5144 & 0.6218 & 0.5146 & 0.6203 \\
{\IPA  \s{r} $>$ r / $\#$ \underline{\phantom{X}} k\:s } & 0.4744 & 0.3810 & 0.4841 & 0.3793 & 0.4856 & 0.3782 & 0.4854 & 0.3797 \\
\hline
{\IPA  i: $>$ e / S \underline{\phantom{X}} p } & 0.6990 & 0.5949 & 0.6965 & 0.5986 & 0.6960 & 0.5939 & 0.6943 & 0.5958 \\
{\IPA  i: $>$ i / S \underline{\phantom{X}} p } & 0.3010 & 0.4051 & 0.3035 & 0.4014 & 0.3040 & 0.4061 & 0.3057 & 0.4042 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.1623 & 0.2101 & 0.1616 & 0.2104 & 0.1618 & 0.2104 & 0.1619 & 0.2111 \\
{\IPA  \:s $>$ h / e \underline{\phantom{X}} a } & 0.2027 & 0.2636 & 0.2025 & 0.2614 & 0.2008 & 0.2637 & 0.2056 & 0.2627 \\
{\IPA  \:s $>$ s / e \underline{\phantom{X}} a } & 0.6350 & 0.5263 & 0.6359 & 0.5283 & 0.6373 & 0.5258 & 0.6325 & 0.5262 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} j } & 0.7633 & 0.8511 & 0.7623 & 0.8527 & 0.7636 & 0.8519 & 0.7650 & 0.8527 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} j } & 0.2367 & 0.1489 & 0.2377 & 0.1473 & 0.2364 & 0.1481 & 0.2350 & 0.1473 \\
\hline
{\IPA  i: $>$ i / c \underline{\phantom{X}} n } & 0.5240 & 0.4169 & 0.5253 & 0.4118 & 0.5243 & 0.4117 & 0.5253 & 0.4067 \\
{\IPA  i: $>$ i: / c \underline{\phantom{X}} n } & 0.4760 & 0.5831 & 0.4747 & 0.5882 & 0.4757 & 0.5883 & 0.4747 & 0.5933 \\
\hline
{\IPA  u: $>$ o / b \underline{\phantom{X}} l } & 0.5210 & 0.6373 & 0.5255 & 0.6341 & 0.5204 & 0.6365 & 0.5219 & 0.6317 \\
{\IPA  u: $>$ u / b \underline{\phantom{X}} l } & 0.4790 & 0.3627 & 0.4745 & 0.3659 & 0.4796 & 0.3635 & 0.4781 & 0.3683 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} V } & 0.7645 & 0.6606 & 0.7638 & 0.6604 & 0.7648 & 0.6599 & 0.7641 & 0.6620 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} V } & 0.2355 & 0.3394 & 0.2362 & 0.3396 & 0.2352 & 0.3401 & 0.2359 & 0.3380 \\
\hline
{\IPA  i $>$ e / $\#$ \underline{\phantom{X}} j } & 0.7283 & 0.6205 & 0.7254 & 0.6189 & 0.7288 & 0.6227 & 0.7297 & 0.6209 \\
{\IPA  i $>$ i / $\#$ \underline{\phantom{X}} j } & 0.2717 & 0.3795 & 0.2746 & 0.3811 & 0.2712 & 0.3773 & 0.2703 & 0.3791 \\
\hline
{\IPA  j $>$ $\emptyset$ / r \underline{\phantom{X}} a } & 0.6432 & 0.5510 & 0.6445 & 0.5509 & 0.6435 & 0.5516 & 0.6442 & 0.5505 \\
{\IPA  j $>$ J / r \underline{\phantom{X}} a } & 0.3045 & 0.3461 & 0.3033 & 0.3466 & 0.3042 & 0.3462 & 0.3035 & 0.3465 \\
{\IPA  j $>$ j / r \underline{\phantom{X}} a } & 0.0523 & 0.1029 & 0.0522 & 0.1025 & 0.0523 & 0.1022 & 0.0522 & 0.1029 \\
\hline
{\IPA  r $>$ $\emptyset$ / k \underline{\phantom{X}} a } & 0.9800 & 0.9333 & 0.9798 & 0.9332 & 0.9799 & 0.9333 & 0.9800 & 0.9330 \\
{\IPA  r $>$ a / k \underline{\phantom{X}} a } & 0.0200 & 0.0667 & 0.0202 & 0.0668 & 0.0201 & 0.0667 & 0.0200 & 0.0670 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} p } & 0.4965 & 0.3787 & 0.4963 & 0.3779 & 0.4969 & 0.3779 & 0.4961 & 0.3780 \\
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} p } & 0.2160 & 0.2686 & 0.2155 & 0.2683 & 0.2157 & 0.2679 & 0.2163 & 0.2682 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} p } & 0.2875 & 0.3527 & 0.2881 & 0.3538 & 0.2873 & 0.3542 & 0.2876 & 0.3538 \\
\hline
{\IPA  u: $>$ u / j \underline{\phantom{X}} t } & 0.6520 & 0.5324 & 0.6514 & 0.5325 & 0.6521 & 0.5360 & 0.6504 & 0.5354 \\
{\IPA  u: $>$ u: / j \underline{\phantom{X}} t } & 0.3480 & 0.4676 & 0.3486 & 0.4675 & 0.3479 & 0.4640 & 0.3496 & 0.4646 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} s } & 0.2694 & 0.3832 & 0.2675 & 0.3811 & 0.2698 & 0.3883 & 0.2718 & 0.3821 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} s } & 0.7306 & 0.6168 & 0.7325 & 0.6189 & 0.7302 & 0.6117 & 0.7282 & 0.6179 \\
\hline
{\IPA  i: $>$ $\emptyset$ / \:d \underline{\phantom{X}} j } & 0.6655 & 0.7769 & 0.6701 & 0.7790 & 0.6693 & 0.7776 & 0.6685 & 0.7771 \\
{\IPA  i: $>$ a: / \:d \underline{\phantom{X}} j } & 0.3345 & 0.2231 & 0.3299 & 0.2210 & 0.3307 & 0.2224 & 0.3315 & 0.2229 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} d } & 0.0668 & 0.1401 & 0.0677 & 0.1394 & 0.0675 & 0.1401 & 0.0676 & 0.1401 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} d } & 0.7421 & 0.7123 & 0.7418 & 0.7130 & 0.7417 & 0.7122 & 0.7421 & 0.7120 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} d } & 0.1911 & 0.1476 & 0.1905 & 0.1476 & 0.1909 & 0.1477 & 0.1904 & 0.1479 \\
\hline
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} a: } & 0.8574 & 0.9349 & 0.8578 & 0.9344 & 0.8579 & 0.9344 & 0.8574 & 0.9347 \\
{\IPA  l $>$ n / $\#$ \underline{\phantom{X}} a: } & 0.1426 & 0.0651 & 0.1422 & 0.0656 & 0.1421 & 0.0656 & 0.1426 & 0.0653 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} \:s } & 0.1291 & 0.0625 & 0.1281 & 0.0623 & 0.1289 & 0.0623 & 0.1285 & 0.0624 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} \:s } & 0.1344 & 0.1805 & 0.1342 & 0.1825 & 0.1342 & 0.1824 & 0.1349 & 0.1825 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} \:s } & 0.6151 & 0.6513 & 0.6162 & 0.6498 & 0.6157 & 0.6499 & 0.6153 & 0.6496 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} \:s } & 0.1214 & 0.1057 & 0.1215 & 0.1054 & 0.1212 & 0.1054 & 0.1213 & 0.1055 \\
\hline
{\IPA  i $>$ i / d\tsup{H} \underline{\phantom{X}} k } & 0.6769 & 0.5512 & 0.6785 & 0.5503 & 0.6785 & 0.5498 & 0.6767 & 0.5516 \\
{\IPA  i $>$ i: / d\tsup{H} \underline{\phantom{X}} k } & 0.3231 & 0.4488 & 0.3215 & 0.4497 & 0.3215 & 0.4502 & 0.3233 & 0.4484 \\
\hline
{\IPA  i $>$ $\emptyset$ / l \underline{\phantom{X}} k } & 0.0942 & 0.0662 & 0.0944 & 0.0658 & 0.0947 & 0.0655 & 0.0943 & 0.0652 \\
{\IPA  i $>$ i / l \underline{\phantom{X}} k } & 0.5105 & 0.4088 & 0.5104 & 0.4077 & 0.5091 & 0.4087 & 0.5093 & 0.4080 \\
{\IPA  i $>$ i: / l \underline{\phantom{X}} k } & 0.3952 & 0.5249 & 0.3952 & 0.5265 & 0.3962 & 0.5258 & 0.3964 & 0.5268 \\
\hline
{\IPA  j $>$ $\emptyset$ / l \underline{\phantom{X}} a } & 0.8617 & 0.7743 & 0.8619 & 0.7744 & 0.8618 & 0.7750 & 0.8614 & 0.7750 \\
{\IPA  j $>$ h / l \underline{\phantom{X}} a } & 0.0701 & 0.0770 & 0.0699 & 0.0769 & 0.0701 & 0.0767 & 0.0701 & 0.0770 \\
{\IPA  j $>$ l / l \underline{\phantom{X}} a } & 0.0682 & 0.1487 & 0.0682 & 0.1487 & 0.0682 & 0.1483 & 0.0685 & 0.1481 \\
\hline
{\IPA  i $>$ i / b\tsup{H} \underline{\phantom{X}} t } & 0.4628 & 0.5966 & 0.4623 & 0.5946 & 0.4634 & 0.5951 & 0.4629 & 0.5968 \\
{\IPA  i $>$ i: / b\tsup{H} \underline{\phantom{X}} t } & 0.5372 & 0.4034 & 0.5377 & 0.4054 & 0.5366 & 0.4049 & 0.5371 & 0.4032 \\
\hline
{\IPA  h $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.3487 & 0.2231 & 0.3477 & 0.2274 & 0.3505 & 0.2245 & 0.3418 & 0.2245 \\
{\IPA  h $>$ h / u \underline{\phantom{X}} a } & 0.6513 & 0.7769 & 0.6523 & 0.7726 & 0.6495 & 0.7755 & 0.6582 & 0.7755 \\
\hline
{\IPA  s $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.1037 & 0.0831 & 0.1036 & 0.0833 & 0.1036 & 0.0833 & 0.1033 & 0.0847 \\
{\IPA  s $>$ c\tsup{h} / t \underline{\phantom{X}} a } & 0.5415 & 0.6753 & 0.5422 & 0.6734 & 0.5418 & 0.6730 & 0.5427 & 0.6726 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} a } & 0.3548 & 0.2416 & 0.3542 & 0.2433 & 0.3546 & 0.2436 & 0.3540 & 0.2427 \\
\hline
{\IPA  h $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.3143 & 0.4482 & 0.3121 & 0.4482 & 0.3137 & 0.4485 & 0.3128 & 0.4482 \\
{\IPA  h $>$ h / e \underline{\phantom{X}} a } & 0.6857 & 0.5518 & 0.6879 & 0.5518 & 0.6863 & 0.5515 & 0.6872 & 0.5518 \\
\hline
{\IPA  \:s $>$ h / o \underline{\phantom{X}} a } & 0.1622 & 0.2766 & 0.1628 & 0.2778 & 0.1629 & 0.2777 & 0.1626 & 0.2784 \\
{\IPA  \:s $>$ s / o \underline{\phantom{X}} a } & 0.8378 & 0.7234 & 0.8372 & 0.7222 & 0.8371 & 0.7223 & 0.8374 & 0.7216 \\
\hline
{\IPA  u $>$ u / S \underline{\phantom{X}} n } & 0.6895 & 0.5538 & 0.6899 & 0.5509 & 0.6897 & 0.5544 & 0.6901 & 0.5575 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} n } & 0.3105 & 0.4462 & 0.3101 & 0.4491 & 0.3103 & 0.4456 & 0.3099 & 0.4425 \\
\hline
{\IPA  u $>$ u / d \underline{\phantom{X}} g } & 0.7397 & 0.6092 & 0.7433 & 0.6102 & 0.7426 & 0.6097 & 0.7407 & 0.6078 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} g } & 0.2603 & 0.3908 & 0.2567 & 0.3898 & 0.2574 & 0.3903 & 0.2593 & 0.3922 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} r } & 0.1273 & 0.2386 & 0.1285 & 0.2403 & 0.1279 & 0.2402 & 0.1285 & 0.2397 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} r } & 0.8727 & 0.7614 & 0.8715 & 0.7597 & 0.8721 & 0.7598 & 0.8715 & 0.7603 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} p } & 0.7536 & 0.8672 & 0.7547 & 0.8663 & 0.7530 & 0.8683 & 0.7536 & 0.8666 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} p } & 0.2464 & 0.1328 & 0.2453 & 0.1337 & 0.2470 & 0.1317 & 0.2464 & 0.1334 \\
\hline
{\IPA  u $>$ $\emptyset$ / h \underline{\phantom{X}} \:n } & 0.3755 & 0.2391 & 0.3716 & 0.2408 & 0.3748 & 0.2393 & 0.3755 & 0.2415 \\
{\IPA  u $>$ u / h \underline{\phantom{X}} \:n } & 0.6245 & 0.7609 & 0.6284 & 0.7592 & 0.6252 & 0.7607 & 0.6245 & 0.7585 \\
\hline
{\IPA  u $>$ o / t \underline{\phantom{X}} \:n } & 0.3368 & 0.4049 & 0.3354 & 0.4065 & 0.3365 & 0.4033 & 0.3358 & 0.4032 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} \:n } & 0.5066 & 0.5272 & 0.5078 & 0.5265 & 0.5068 & 0.5297 & 0.5072 & 0.5291 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} \:n } & 0.1566 & 0.0679 & 0.1568 & 0.0669 & 0.1568 & 0.0671 & 0.1571 & 0.0676 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} r } & 0.7861 & 0.6554 & 0.7869 & 0.6549 & 0.7869 & 0.6533 & 0.7874 & 0.6566 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} r } & 0.2139 & 0.3446 & 0.2131 & 0.3451 & 0.2131 & 0.3467 & 0.2126 & 0.3434 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} s } & 0.5646 & 0.4153 & 0.5637 & 0.4159 & 0.5658 & 0.4154 & 0.5641 & 0.4170 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} s } & 0.4354 & 0.5847 & 0.4363 & 0.5841 & 0.4342 & 0.5846 & 0.4359 & 0.5830 \\
\hline
{\IPA  i $>$ a / n \underline{\phantom{X}} r } & 0.0547 & 0.1383 & 0.0546 & 0.1389 & 0.0548 & 0.1391 & 0.0545 & 0.1384 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} r } & 0.9050 & 0.8380 & 0.9051 & 0.8374 & 0.9048 & 0.8372 & 0.9053 & 0.8380 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} r } & 0.0403 & 0.0237 & 0.0402 & 0.0236 & 0.0404 & 0.0237 & 0.0402 & 0.0237 \\
\hline
{\IPA  l $>$ $\emptyset$ / l \underline{\phantom{X}} a } & 0.0385 & 0.0379 & 0.0388 & 0.0378 & 0.0384 & 0.0376 & 0.0384 & 0.0377 \\
{\IPA  l $>$ \:l / l \underline{\phantom{X}} a } & 0.0000 & 0.0322 & 0.0000 & 0.0322 & 0.0000 & 0.0321 & 0.0000 & 0.0322 \\
{\IPA  l $>$ h / l \underline{\phantom{X}} a } & 0.0172 & 0.0242 & 0.0171 & 0.0242 & 0.0171 & 0.0242 & 0.0172 & 0.0242 \\
{\IPA  l $>$ l / l \underline{\phantom{X}} a } & 0.9443 & 0.9057 & 0.9441 & 0.9058 & 0.9444 & 0.9062 & 0.9445 & 0.9059 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} r } & 0.6697 & 0.8067 & 0.6728 & 0.8053 & 0.6712 & 0.8059 & 0.6724 & 0.8054 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} r } & 0.3303 & 0.1933 & 0.3272 & 0.1947 & 0.3288 & 0.1941 & 0.3276 & 0.1946 \\
\hline
{\IPA  n $>$ $\emptyset$ / u \underline{\phantom{X}} n } & 0.7287 & 0.5831 & 0.7286 & 0.5802 & 0.7296 & 0.5836 & 0.7280 & 0.5829 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} n } & 0.2713 & 0.4169 & 0.2714 & 0.4198 & 0.2704 & 0.4164 & 0.2720 & 0.4171 \\
\hline
{\IPA  u $>$ a / k \underline{\phantom{X}} m } & 0.0331 & 0.1100 & 0.0333 & 0.1096 & 0.0331 & 0.1097 & 0.0332 & 0.1102 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} m } & 0.8899 & 0.8303 & 0.8897 & 0.8310 & 0.8898 & 0.8307 & 0.8896 & 0.8303 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} m } & 0.0770 & 0.0597 & 0.0771 & 0.0594 & 0.0771 & 0.0596 & 0.0772 & 0.0595 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} p } & 0.7738 & 0.8877 & 0.7723 & 0.8883 & 0.7723 & 0.8882 & 0.7732 & 0.8892 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} p } & 0.2262 & 0.1123 & 0.2277 & 0.1117 & 0.2277 & 0.1118 & 0.2268 & 0.1108 \\
\hline
{\IPA  \s{r} $>$ u / p \underline{\phantom{X}} c } & 0.7273 & 0.8544 & 0.7264 & 0.8568 & 0.7273 & 0.8558 & 0.7264 & 0.8546 \\
{\IPA  \s{r} $>$ u: / p \underline{\phantom{X}} c } & 0.2727 & 0.1456 & 0.2736 & 0.1432 & 0.2727 & 0.1442 & 0.2736 & 0.1454 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} k } & 0.1146 & 0.0632 & 0.1152 & 0.0633 & 0.1151 & 0.0635 & 0.1154 & 0.0636 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} k } & 0.1025 & 0.1881 & 0.1021 & 0.1884 & 0.1022 & 0.1877 & 0.1022 & 0.1878 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} k } & 0.5906 & 0.5118 & 0.5910 & 0.5120 & 0.5912 & 0.5119 & 0.5903 & 0.5129 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} k } & 0.1923 & 0.2369 & 0.1917 & 0.2363 & 0.1915 & 0.2369 & 0.1920 & 0.2358 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} \:s } & 0.0790 & 0.0817 & 0.0787 & 0.0817 & 0.0783 & 0.0817 & 0.0794 & 0.0816 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} \:s } & 0.0467 & 0.1364 & 0.0468 & 0.1367 & 0.0469 & 0.1365 & 0.0467 & 0.1372 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} \:s } & 0.8742 & 0.7819 & 0.8745 & 0.7816 & 0.8748 & 0.7818 & 0.8739 & 0.7811 \\
\hline
{\IPA  i $>$ $\emptyset$ / h \underline{\phantom{X}} t } & 0.4052 & 0.3278 & 0.4080 & 0.3269 & 0.4084 & 0.3262 & 0.4087 & 0.3267 \\
{\IPA  i $>$ e / h \underline{\phantom{X}} t } & 0.1368 & 0.0696 & 0.1369 & 0.0695 & 0.1371 & 0.0701 & 0.1367 & 0.0697 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} t } & 0.2566 & 0.3525 & 0.2536 & 0.3529 & 0.2539 & 0.3531 & 0.2529 & 0.3539 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} t } & 0.2015 & 0.2502 & 0.2015 & 0.2507 & 0.2006 & 0.2507 & 0.2017 & 0.2497 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} k } & 0.4615 & 0.6216 & 0.4584 & 0.6205 & 0.4605 & 0.6210 & 0.4587 & 0.6229 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} k } & 0.5385 & 0.3784 & 0.5416 & 0.3795 & 0.5395 & 0.3790 & 0.5413 & 0.3771 \\
\hline
{\IPA  h $>$ $\emptyset$ / \;N \underline{\phantom{X}} a } & 0.5732 & 0.4019 & 0.5613 & 0.4001 & 0.5610 & 0.3974 & 0.5555 & 0.4005 \\
{\IPA  h $>$ h / \;N \underline{\phantom{X}} a } & 0.4268 & 0.5981 & 0.4387 & 0.5999 & 0.4390 & 0.6026 & 0.4445 & 0.5995 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} n } & 0.9080 & 0.7919 & 0.9076 & 0.7915 & 0.9078 & 0.7911 & 0.9081 & 0.7943 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} n } & 0.0920 & 0.2081 & 0.0924 & 0.2085 & 0.0922 & 0.2089 & 0.0919 & 0.2057 \\
\hline
{\IPA  u $>$ $\emptyset$ / b \underline{\phantom{X}} d\tsup{H} } & 0.1286 & 0.1259 & 0.1287 & 0.1251 & 0.1292 & 0.1251 & 0.1294 & 0.1251 \\
{\IPA  u $>$ a / b \underline{\phantom{X}} d\tsup{H} } & 0.0734 & 0.1801 & 0.0732 & 0.1799 & 0.0734 & 0.1803 & 0.0734 & 0.1810 \\
{\IPA  u $>$ u / b \underline{\phantom{X}} d\tsup{H} } & 0.7980 & 0.6940 & 0.7981 & 0.6950 & 0.7974 & 0.6945 & 0.7972 & 0.6938 \\
\hline
{\IPA  s $>$ h / a \underline{\phantom{X}} a: } & 0.1836 & 0.0739 & 0.1813 & 0.0744 & 0.1829 & 0.0740 & 0.1834 & 0.0741 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} a: } & 0.8164 & 0.9261 & 0.8187 & 0.9256 & 0.8171 & 0.9260 & 0.8166 & 0.9259 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:t\tsup{h} \underline{\phantom{X}} n } & 0.1600 & 0.2101 & 0.1596 & 0.2092 & 0.1581 & 0.2097 & 0.1591 & 0.2078 \\
{\IPA  i $>$ i / \:t\tsup{h} \underline{\phantom{X}} n } & 0.5333 & 0.3715 & 0.5367 & 0.3713 & 0.5378 & 0.3723 & 0.5355 & 0.3731 \\
{\IPA  i $>$ i: / \:t\tsup{h} \underline{\phantom{X}} n } & 0.3067 & 0.4184 & 0.3038 & 0.4195 & 0.3041 & 0.4180 & 0.3053 & 0.4191 \\
\hline
{\IPA  r $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.1831 & 0.0744 & 0.1829 & 0.0743 & 0.1827 & 0.0752 & 0.1830 & 0.0750 \\
{\IPA  r $>$ l / e \underline{\phantom{X}} a } & 0.1713 & 0.1716 & 0.1720 & 0.1731 & 0.1718 & 0.1732 & 0.1719 & 0.1732 \\
{\IPA  r $>$ r / e \underline{\phantom{X}} a } & 0.6456 & 0.7540 & 0.6451 & 0.7526 & 0.6455 & 0.7515 & 0.6451 & 0.7518 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.1764 & 0.3211 & 0.1759 & 0.3207 & 0.1760 & 0.3210 & 0.1762 & 0.3214 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} a } & 0.8236 & 0.6789 & 0.8241 & 0.6793 & 0.8240 & 0.6790 & 0.8238 & 0.6786 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} l } & 0.7331 & 0.5727 & 0.7345 & 0.5733 & 0.7332 & 0.5730 & 0.7330 & 0.5726 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} l } & 0.2669 & 0.4273 & 0.2655 & 0.4267 & 0.2668 & 0.4270 & 0.2670 & 0.4274 \\
\hline
{\IPA  j $>$ $\emptyset$ / J \underline{\phantom{X}} a } & 0.4261 & 0.2653 & 0.4248 & 0.2647 & 0.4270 & 0.2641 & 0.4255 & 0.2645 \\
{\IPA  j $>$ J / J \underline{\phantom{X}} a } & 0.5739 & 0.7347 & 0.5752 & 0.7353 & 0.5730 & 0.7359 & 0.5745 & 0.7355 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} \:s } & 0.5735 & 0.3932 & 0.5620 & 0.3885 & 0.5594 & 0.3942 & 0.5600 & 0.3955 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} \:s } & 0.4265 & 0.6068 & 0.4380 & 0.6115 & 0.4406 & 0.6058 & 0.4400 & 0.6045 \\
\hline
{\IPA  i $>$ i / d \underline{\phantom{X}} k } & 0.4037 & 0.2433 & 0.4037 & 0.2424 & 0.4047 & 0.2434 & 0.4010 & 0.2437 \\
{\IPA  i $>$ i: / d \underline{\phantom{X}} k } & 0.5963 & 0.7567 & 0.5963 & 0.7576 & 0.5953 & 0.7566 & 0.5990 & 0.7563 \\
\hline
{\IPA  u $>$ $\emptyset$ / d \underline{\phantom{X}} h } & 0.2157 & 0.3731 & 0.2155 & 0.3746 & 0.2174 & 0.3730 & 0.2156 & 0.3718 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} h } & 0.7843 & 0.6269 & 0.7845 & 0.6254 & 0.7826 & 0.6270 & 0.7844 & 0.6282 \\
\hline
{\IPA  r $>$ $\emptyset$ / m \underline{\phantom{X}} a } & 0.7536 & 0.5932 & 0.7538 & 0.5912 & 0.7537 & 0.5902 & 0.7540 & 0.5911 \\
{\IPA  r $>$ b / m \underline{\phantom{X}} a } & 0.2464 & 0.4068 & 0.2462 & 0.4088 & 0.2463 & 0.4098 & 0.2460 & 0.4089 \\
\hline
{\IPA  u $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} d } & 0.1098 & 0.0473 & 0.1100 & 0.0473 & 0.1101 & 0.0473 & 0.1102 & 0.0470 \\
{\IPA  u $>$ o / $\#$ \underline{\phantom{X}} d } & 0.0739 & 0.0308 & 0.0738 & 0.0308 & 0.0741 & 0.0307 & 0.0740 & 0.0306 \\
{\IPA  u $>$ u / $\#$ \underline{\phantom{X}} d } & 0.7659 & 0.8937 & 0.7658 & 0.8937 & 0.7658 & 0.8939 & 0.7656 & 0.8943 \\
{\IPA  u $>$ u: / $\#$ \underline{\phantom{X}} d } & 0.0503 & 0.0282 & 0.0503 & 0.0282 & 0.0500 & 0.0281 & 0.0502 & 0.0281 \\
\hline
{\IPA  i: $>$ i / d \underline{\phantom{X}} p } & 0.7895 & 0.6339 & 0.7912 & 0.6332 & 0.7904 & 0.6324 & 0.7895 & 0.6341 \\
{\IPA  i: $>$ i: / d \underline{\phantom{X}} p } & 0.2105 & 0.3661 & 0.2088 & 0.3668 & 0.2096 & 0.3676 & 0.2105 & 0.3659 \\
\hline
{\IPA  j $>$ $\emptyset$ / V \underline{\phantom{X}} a } & 0.7747 & 0.7464 & 0.7739 & 0.7462 & 0.7751 & 0.7462 & 0.7746 & 0.7464 \\
{\IPA  j $>$ \:d / V \underline{\phantom{X}} a } & 0.1174 & 0.1094 & 0.1177 & 0.1100 & 0.1177 & 0.1101 & 0.1175 & 0.1095 \\
{\IPA  j $>$ d / V \underline{\phantom{X}} a } & 0.0163 & 0.0872 & 0.0163 & 0.0867 & 0.0163 & 0.0866 & 0.0163 & 0.0869 \\
{\IPA  j $>$ j / V \underline{\phantom{X}} a } & 0.0916 & 0.0570 & 0.0921 & 0.0570 & 0.0909 & 0.0571 & 0.0916 & 0.0572 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} c } & 0.4385 & 0.2714 & 0.4390 & 0.2672 & 0.4401 & 0.2729 & 0.4391 & 0.2738 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} c } & 0.5615 & 0.7286 & 0.5610 & 0.7328 & 0.5599 & 0.7271 & 0.5609 & 0.7262 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} V } & 0.1134 & 0.2484 & 0.1132 & 0.2484 & 0.1133 & 0.2500 & 0.1135 & 0.2488 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} V } & 0.8866 & 0.7516 & 0.8868 & 0.7516 & 0.8867 & 0.7500 & 0.8865 & 0.7512 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0101 & 0.0211 & 0.0101 & 0.0211 & 0.0101 & 0.0211 & 0.0101 & 0.0212 \\
{\IPA  r $>$ \:l / a: \underline{\phantom{X}} a } & 0.0000 & 0.0161 & 0.0000 & 0.0162 & 0.0000 & 0.0161 & 0.0000 & 0.0161 \\
{\IPA  r $>$ \:r / a: \underline{\phantom{X}} a } & 0.0021 & 0.0079 & 0.0021 & 0.0078 & 0.0021 & 0.0078 & 0.0021 & 0.0079 \\
{\IPA  r $>$ l / a: \underline{\phantom{X}} a } & 0.0375 & 0.0034 & 0.0374 & 0.0034 & 0.0374 & 0.0034 & 0.0375 & 0.0034 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} a } & 0.9502 & 0.9515 & 0.9504 & 0.9515 & 0.9504 & 0.9515 & 0.9503 & 0.9514 \\
\hline
{\IPA  u: $>$ o / p \underline{\phantom{X}} t } & 0.1951 & 0.3410 & 0.1981 & 0.3386 & 0.1965 & 0.3367 & 0.1977 & 0.3375 \\
{\IPA  u: $>$ u / p \underline{\phantom{X}} t } & 0.3761 & 0.3699 & 0.3765 & 0.3702 & 0.3805 & 0.3717 & 0.3754 & 0.3710 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} t } & 0.4288 & 0.2891 & 0.4254 & 0.2912 & 0.4230 & 0.2915 & 0.4269 & 0.2914 \\
\hline
{\IPA  l $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0306 & 0.0097 & 0.0306 & 0.0096 & 0.0306 & 0.0097 & 0.0306 & 0.0097 \\
{\IPA  l $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0240 & 0.0175 & 0.0239 & 0.0175 & 0.0239 & 0.0176 & 0.0240 & 0.0175 \\
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} a } & 0.8491 & 0.9483 & 0.8488 & 0.9489 & 0.8490 & 0.9484 & 0.8488 & 0.9484 \\
{\IPA  l $>$ n / $\#$ \underline{\phantom{X}} a } & 0.0738 & 0.0184 & 0.0741 & 0.0180 & 0.0739 & 0.0184 & 0.0741 & 0.0183 \\
{\IPA  l $>$ r / $\#$ \underline{\phantom{X}} a } & 0.0225 & 0.0061 & 0.0226 & 0.0060 & 0.0226 & 0.0060 & 0.0225 & 0.0061 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} k } & 0.1125 & 0.1961 & 0.1139 & 0.1979 & 0.1130 & 0.1970 & 0.1130 & 0.1975 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} k } & 0.1302 & 0.2167 & 0.1313 & 0.2173 & 0.1307 & 0.2170 & 0.1302 & 0.2158 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} k } & 0.6029 & 0.4673 & 0.6003 & 0.4652 & 0.6026 & 0.4656 & 0.6028 & 0.4673 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} k } & 0.1544 & 0.1199 & 0.1545 & 0.1196 & 0.1537 & 0.1204 & 0.1540 & 0.1193 \\
\hline
{\IPA  i $>$ i / k\:s \underline{\phantom{X}} n } & 0.4397 & 0.2652 & 0.4451 & 0.2688 & 0.4435 & 0.2664 & 0.4396 & 0.2683 \\
{\IPA  i $>$ i: / k\:s \underline{\phantom{X}} n } & 0.5603 & 0.7348 & 0.5549 & 0.7312 & 0.5565 & 0.7336 & 0.5604 & 0.7317 \\
\hline
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} \:s } & 0.1747 & 0.2985 & 0.1750 & 0.2985 & 0.1740 & 0.2980 & 0.1747 & 0.2986 \\
{\IPA  \s{r} $>$ e / m \underline{\phantom{X}} \:s } & 0.1836 & 0.0878 & 0.1835 & 0.0877 & 0.1824 & 0.0876 & 0.1837 & 0.0881 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} \:s } & 0.6417 & 0.6138 & 0.6415 & 0.6138 & 0.6436 & 0.6144 & 0.6416 & 0.6133 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.2507 & 0.1098 & 0.2488 & 0.1092 & 0.2502 & 0.1094 & 0.2506 & 0.1104 \\
{\IPA  \:s $>$ h / a: \underline{\phantom{X}} a } & 0.2830 & 0.3383 & 0.2815 & 0.3366 & 0.2798 & 0.3387 & 0.2812 & 0.3360 \\
{\IPA  \:s $>$ s / a: \underline{\phantom{X}} a } & 0.4663 & 0.5519 & 0.4697 & 0.5542 & 0.4700 & 0.5519 & 0.4682 & 0.5536 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.0436 & 0.0770 & 0.0437 & 0.0768 & 0.0436 & 0.0768 & 0.0437 & 0.0768 \\
{\IPA  r $>$ \:l / a \underline{\phantom{X}} i } & 0.0058 & 0.0364 & 0.0059 & 0.0362 & 0.0058 & 0.0362 & 0.0058 & 0.0363 \\
{\IPA  r $>$ h / a \underline{\phantom{X}} i } & 0.0391 & 0.0280 & 0.0393 & 0.0279 & 0.0392 & 0.0279 & 0.0393 & 0.0279 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} i } & 0.0874 & 0.0271 & 0.0874 & 0.0271 & 0.0875 & 0.0271 & 0.0877 & 0.0271 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} i } & 0.8241 & 0.8315 & 0.8237 & 0.8320 & 0.8239 & 0.8320 & 0.8234 & 0.8320 \\
\hline
{\IPA  u: $>$ u / t \underline{\phantom{X}} r } & 0.7990 & 0.6325 & 0.8010 & 0.6320 & 0.7982 & 0.6320 & 0.7998 & 0.6314 \\
{\IPA  u: $>$ u: / t \underline{\phantom{X}} r } & 0.2010 & 0.3675 & 0.1990 & 0.3680 & 0.2018 & 0.3680 & 0.2002 & 0.3686 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} \:n } & 0.9592 & 0.8535 & 0.9590 & 0.8528 & 0.9591 & 0.8526 & 0.9590 & 0.8525 \\
{\IPA  r $>$ n / a \underline{\phantom{X}} \:n } & 0.0408 & 0.1465 & 0.0410 & 0.1472 & 0.0409 & 0.1474 & 0.0410 & 0.1475 \\
\hline
{\IPA  i $>$ $\emptyset$ / p \underline{\phantom{X}} t } & 0.1269 & 0.1188 & 0.1274 & 0.1190 & 0.1276 & 0.1200 & 0.1269 & 0.1191 \\
{\IPA  i $>$ i / p \underline{\phantom{X}} t } & 0.7108 & 0.8306 & 0.7108 & 0.8306 & 0.7097 & 0.8288 & 0.7106 & 0.8300 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} t } & 0.1623 & 0.0506 & 0.1617 & 0.0504 & 0.1627 & 0.0512 & 0.1625 & 0.0509 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} d\tsup{H} } & 0.0807 & 0.0412 & 0.0807 & 0.0413 & 0.0810 & 0.0409 & 0.0804 & 0.0412 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} d\tsup{H} } & 0.4675 & 0.4148 & 0.4677 & 0.4159 & 0.4676 & 0.4149 & 0.4678 & 0.4148 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} d\tsup{H} } & 0.3429 & 0.4981 & 0.3431 & 0.4967 & 0.3426 & 0.4983 & 0.3431 & 0.4980 \\
{\IPA  n $>$ n\tsup{H} / a \underline{\phantom{X}} d\tsup{H} } & 0.1089 & 0.0458 & 0.1085 & 0.0460 & 0.1088 & 0.0458 & 0.1087 & 0.0460 \\
\hline
{\IPA  \:s $>$ h / a: \underline{\phantom{X}} a: } & 0.4549 & 0.6438 & 0.4540 & 0.6412 & 0.4525 & 0.6419 & 0.4535 & 0.6400 \\
{\IPA  \:s $>$ s / a: \underline{\phantom{X}} a: } & 0.5451 & 0.3562 & 0.5460 & 0.3588 & 0.5475 & 0.3581 & 0.5465 & 0.3600 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} t } & 0.1951 & 0.3481 & 0.1945 & 0.3464 & 0.1934 & 0.3464 & 0.1956 & 0.3470 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} t } & 0.1069 & 0.1116 & 0.1072 & 0.1113 & 0.1066 & 0.1114 & 0.1062 & 0.1116 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} t } & 0.5805 & 0.4122 & 0.5808 & 0.4125 & 0.5824 & 0.4131 & 0.5809 & 0.4122 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} t } & 0.1175 & 0.1280 & 0.1176 & 0.1298 & 0.1175 & 0.1291 & 0.1174 & 0.1291 \\
\hline
{\IPA  u $>$ u / m \underline{\phantom{X}} \:s } & 0.6635 & 0.8295 & 0.6653 & 0.8296 & 0.6635 & 0.8308 & 0.6638 & 0.8305 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} \:s } & 0.3365 & 0.1705 & 0.3347 & 0.1704 & 0.3365 & 0.1692 & 0.3362 & 0.1695 \\
\hline
{\IPA  i $>$ $\emptyset$ / J \underline{\phantom{X}} h } & 0.3429 & 0.1726 & 0.3425 & 0.1753 & 0.3423 & 0.1752 & 0.3414 & 0.1749 \\
{\IPA  i $>$ i / J \underline{\phantom{X}} h } & 0.3525 & 0.4478 & 0.3537 & 0.4457 & 0.3547 & 0.4469 & 0.3572 & 0.4465 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} h } & 0.3046 & 0.3796 & 0.3038 & 0.3791 & 0.3030 & 0.3779 & 0.3015 & 0.3786 \\
\hline
{\IPA  \:n $>$ \:n / r \underline{\phantom{X}} a } & 0.1519 & 0.0410 & 0.1521 & 0.0406 & 0.1523 & 0.0405 & 0.1515 & 0.0407 \\
{\IPA  \:n $>$ n / r \underline{\phantom{X}} a } & 0.8481 & 0.9590 & 0.8479 & 0.9594 & 0.8477 & 0.9595 & 0.8485 & 0.9593 \\
\hline
{\IPA  n $>$ n / h \underline{\phantom{X}} a } & 0.6169 & 0.7956 & 0.6177 & 0.7918 & 0.6166 & 0.7930 & 0.6174 & 0.7945 \\
{\IPA  n $>$ n\tsup{H} / h \underline{\phantom{X}} a } & 0.3831 & 0.2044 & 0.3823 & 0.2082 & 0.3834 & 0.2070 & 0.3826 & 0.2055 \\
\hline
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} u } & 0.5532 & 0.3565 & 0.5515 & 0.3607 & 0.5542 & 0.3585 & 0.5514 & 0.3595 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} u } & 0.4468 & 0.6435 & 0.4485 & 0.6393 & 0.4458 & 0.6415 & 0.4486 & 0.6405 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} \:t } & 0.8042 & 0.8143 & 0.8039 & 0.8145 & 0.8033 & 0.8144 & 0.8039 & 0.8146 \\
{\IPA  \:s $>$ \:t / a \underline{\phantom{X}} \:t } & 0.1054 & 0.1710 & 0.1055 & 0.1708 & 0.1058 & 0.1709 & 0.1056 & 0.1706 \\
{\IPA  \:s $>$ \;N / a \underline{\phantom{X}} \:t } & 0.0904 & 0.0147 & 0.0906 & 0.0146 & 0.0910 & 0.0147 & 0.0905 & 0.0148 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / n \underline{\phantom{X}} t } & 0.3381 & 0.2598 & 0.3377 & 0.2589 & 0.3355 & 0.2586 & 0.3379 & 0.2591 \\
{\IPA  \s{r} $>$ a / n \underline{\phantom{X}} t } & 0.1459 & 0.3055 & 0.1458 & 0.3092 & 0.1458 & 0.3093 & 0.1451 & 0.3089 \\
{\IPA  \s{r} $>$ a: / n \underline{\phantom{X}} t } & 0.5160 & 0.4347 & 0.5165 & 0.4319 & 0.5187 & 0.4322 & 0.5170 & 0.4319 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} u: } & 0.6783 & 0.4849 & 0.6792 & 0.4869 & 0.6766 & 0.4836 & 0.6809 & 0.4852 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} u: } & 0.3217 & 0.5151 & 0.3208 & 0.5131 & 0.3234 & 0.5164 & 0.3191 & 0.5148 \\
\hline
{\IPA  r $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.0552 & 0.0000 & 0.0549 & 0.0000 & 0.0550 & 0.0000 & 0.0549 & 0.0000 \\
{\IPA  r $>$ r / $\#$ \underline{\phantom{X}} a: } & 0.9448 & 1.0000 & 0.9451 & 1.0000 & 0.9450 & 1.0000 & 0.9451 & 1.0000 \\
\hline
{\IPA  s $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.1077 & 0.1329 & 0.1076 & 0.1329 & 0.1076 & 0.1332 & 0.1062 & 0.1345 \\
{\IPA  s $>$ h / u \underline{\phantom{X}} a } & 0.1040 & 0.2419 & 0.1038 & 0.2409 & 0.1038 & 0.2410 & 0.1038 & 0.2422 \\
{\IPA  s $>$ s / u \underline{\phantom{X}} a } & 0.7883 & 0.6251 & 0.7887 & 0.6262 & 0.7886 & 0.6258 & 0.7900 & 0.6233 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} m } & 0.7730 & 0.5915 & 0.7729 & 0.5909 & 0.7743 & 0.5902 & 0.7749 & 0.5881 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} m } & 0.2270 & 0.4085 & 0.2271 & 0.4091 & 0.2257 & 0.4098 & 0.2251 & 0.4119 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} h } & 0.3982 & 0.2141 & 0.3964 & 0.2215 & 0.3984 & 0.2132 & 0.3972 & 0.2126 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} h } & 0.6018 & 0.7859 & 0.6036 & 0.7785 & 0.6016 & 0.7868 & 0.6028 & 0.7874 \\
\hline
{\IPA  u: $>$ o / p \underline{\phantom{X}} r } & 0.0764 & 0.0264 & 0.0772 & 0.0258 & 0.0771 & 0.0258 & 0.0770 & 0.0258 \\
{\IPA  u: $>$ u / p \underline{\phantom{X}} r } & 0.6443 & 0.5227 & 0.6434 & 0.5236 & 0.6434 & 0.5232 & 0.6445 & 0.5231 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} r } & 0.2794 & 0.4509 & 0.2795 & 0.4506 & 0.2794 & 0.4510 & 0.2785 & 0.4510 \\
\hline
{\IPA  i $>$ $\emptyset$ / c \underline{\phantom{X}} k } & 0.2210 & 0.3287 & 0.2194 & 0.3277 & 0.2195 & 0.3281 & 0.2213 & 0.3280 \\
{\IPA  i $>$ i / c \underline{\phantom{X}} k } & 0.5502 & 0.3523 & 0.5526 & 0.3540 & 0.5520 & 0.3536 & 0.5503 & 0.3539 \\
{\IPA  i $>$ i: / c \underline{\phantom{X}} k } & 0.2288 & 0.3190 & 0.2280 & 0.3182 & 0.2285 & 0.3184 & 0.2283 & 0.3181 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} p } & 0.8491 & 0.8246 & 0.8494 & 0.8243 & 0.8496 & 0.8237 & 0.8492 & 0.8247 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} p } & 0.1211 & 0.0573 & 0.1208 & 0.0572 & 0.1204 & 0.0579 & 0.1208 & 0.0571 \\
{\IPA  r $>$ p / a \underline{\phantom{X}} p } & 0.0298 & 0.1181 & 0.0298 & 0.1186 & 0.0300 & 0.1184 & 0.0300 & 0.1182 \\
\hline
{\IPA  u $>$ u / t \underline{\phantom{X}} c } & 0.4872 & 0.6834 & 0.4828 & 0.6834 & 0.4854 & 0.6839 & 0.4858 & 0.6791 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} c } & 0.5128 & 0.3166 & 0.5172 & 0.3166 & 0.5146 & 0.3161 & 0.5142 & 0.3209 \\
\hline
{\IPA  S $>$ h / o \underline{\phantom{X}} a } & 0.0627 & 0.1947 & 0.0633 & 0.1951 & 0.0630 & 0.1947 & 0.0626 & 0.1945 \\
{\IPA  S $>$ s / o \underline{\phantom{X}} a } & 0.9373 & 0.8053 & 0.9367 & 0.8049 & 0.9370 & 0.8053 & 0.9374 & 0.8055 \\
\hline
{\IPA  u $>$ u / j \underline{\phantom{X}} k } & 0.7077 & 0.8685 & 0.7061 & 0.8692 & 0.7057 & 0.8693 & 0.7053 & 0.8689 \\
{\IPA  u $>$ u: / j \underline{\phantom{X}} k } & 0.2923 & 0.1315 & 0.2939 & 0.1308 & 0.2943 & 0.1307 & 0.2947 & 0.1311 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} J } & 0.9612 & 0.8455 & 0.9615 & 0.8443 & 0.9614 & 0.8431 & 0.9612 & 0.8454 \\
{\IPA  r $>$ J / a \underline{\phantom{X}} J } & 0.0388 & 0.1545 & 0.0385 & 0.1557 & 0.0386 & 0.1569 & 0.0388 & 0.1546 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} l } & 0.5862 & 0.3829 & 0.5870 & 0.3834 & 0.5857 & 0.3814 & 0.5859 & 0.3852 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} l } & 0.4138 & 0.6171 & 0.4130 & 0.6166 & 0.4143 & 0.6186 & 0.4141 & 0.6148 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} d } & 0.0829 & 0.1091 & 0.0823 & 0.1087 & 0.0821 & 0.1100 & 0.0826 & 0.1088 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} d } & 0.5857 & 0.7353 & 0.5879 & 0.7363 & 0.5882 & 0.7331 & 0.5878 & 0.7350 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} d } & 0.3314 & 0.1556 & 0.3297 & 0.1551 & 0.3297 & 0.1568 & 0.3296 & 0.1563 \\
\hline
{\IPA  s $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0538 & 0.0756 & 0.0546 & 0.0757 & 0.0544 & 0.0757 & 0.0539 & 0.0757 \\
{\IPA  s $>$ \;N / a: \underline{\phantom{X}} a } & 0.0280 & 0.0136 & 0.0282 & 0.0137 & 0.0282 & 0.0135 & 0.0281 & 0.0136 \\
{\IPA  s $>$ h / a: \underline{\phantom{X}} a } & 0.1535 & 0.3145 & 0.1561 & 0.3154 & 0.1558 & 0.3150 & 0.1544 & 0.3147 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} a } & 0.7647 & 0.5963 & 0.7612 & 0.5952 & 0.7616 & 0.5957 & 0.7636 & 0.5960 \\
\hline
{\IPA  u: $>$ u / c \underline{\phantom{X}} \:s } & 0.5766 & 0.3761 & 0.5895 & 0.3766 & 0.5848 & 0.3775 & 0.5909 & 0.3762 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} \:s } & 0.4234 & 0.6239 & 0.4105 & 0.6234 & 0.4152 & 0.6225 & 0.4091 & 0.6238 \\
\hline
{\IPA  r $>$ $\emptyset$ / i: \underline{\phantom{X}} a } & 0.0452 & 0.0011 & 0.0454 & 0.0012 & 0.0453 & 0.0012 & 0.0451 & 0.0011 \\
{\IPA  r $>$ l / i: \underline{\phantom{X}} a } & 0.0518 & 0.0097 & 0.0521 & 0.0097 & 0.0520 & 0.0096 & 0.0520 & 0.0096 \\
{\IPA  r $>$ r / i: \underline{\phantom{X}} a } & 0.9030 & 0.9892 & 0.9025 & 0.9891 & 0.9028 & 0.9892 & 0.9029 & 0.9892 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / k\:s \underline{\phantom{X}} a } & 0.5762 & 0.7713 & 0.5751 & 0.7737 & 0.5755 & 0.7738 & 0.5763 & 0.7729 \\
{\IPA  \:n $>$ n / k\:s \underline{\phantom{X}} a } & 0.4238 & 0.2287 & 0.4249 & 0.2263 & 0.4245 & 0.2262 & 0.4237 & 0.2271 \\
\hline
{\IPA  i $>$ a / n \underline{\phantom{X}} \:s } & 0.0173 & 0.1074 & 0.0174 & 0.1074 & 0.0173 & 0.1076 & 0.0175 & 0.1071 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} \:s } & 0.0589 & 0.0877 & 0.0581 & 0.0883 & 0.0582 & 0.0884 & 0.0578 & 0.0882 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} \:s } & 0.8836 & 0.7547 & 0.8843 & 0.7537 & 0.8844 & 0.7538 & 0.8845 & 0.7548 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} \:s } & 0.0402 & 0.0502 & 0.0402 & 0.0506 & 0.0401 & 0.0503 & 0.0402 & 0.0499 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.1048 & 0.0294 & 0.1048 & 0.0295 & 0.1052 & 0.0294 & 0.1046 & 0.0294 \\
{\IPA  s $>$ \:r / a \underline{\phantom{X}} a } & 0.0072 & 0.0304 & 0.0072 & 0.0304 & 0.0071 & 0.0304 & 0.0071 & 0.0304 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} a } & 0.1156 & 0.2085 & 0.1154 & 0.2092 & 0.1157 & 0.2091 & 0.1157 & 0.2083 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} a } & 0.7066 & 0.6825 & 0.7069 & 0.6818 & 0.7062 & 0.6821 & 0.7067 & 0.6827 \\
{\IPA  s $>$ t / a \underline{\phantom{X}} a } & 0.0658 & 0.0493 & 0.0657 & 0.0492 & 0.0659 & 0.0491 & 0.0659 & 0.0492 \\
\hline
{\IPA  u $>$ o / l \underline{\phantom{X}} \:t\tsup{h} } & 0.3521 & 0.5647 & 0.3568 & 0.5634 & 0.3507 & 0.5619 & 0.3501 & 0.5655 \\
{\IPA  u $>$ u / l \underline{\phantom{X}} \:t\tsup{h} } & 0.6479 & 0.4353 & 0.6432 & 0.4366 & 0.6493 & 0.4381 & 0.6499 & 0.4345 \\
\hline
{\IPA  s $>$ h / \;N \underline{\phantom{X}} a } & 0.1574 & 0.0360 & 0.1590 & 0.0357 & 0.1577 & 0.0356 & 0.1565 & 0.0348 \\
{\IPA  s $>$ s / \;N \underline{\phantom{X}} a } & 0.8426 & 0.9640 & 0.8410 & 0.9643 & 0.8423 & 0.9644 & 0.8435 & 0.9652 \\
\hline
{\IPA  k\:s $>$ $\emptyset$ / a: \underline{\phantom{X}} i } & 0.3782 & 0.3471 & 0.3770 & 0.3490 & 0.3782 & 0.3476 & 0.3761 & 0.3479 \\
{\IPA  k\:s $>$ h / a: \underline{\phantom{X}} i } & 0.2662 & 0.1218 & 0.2683 & 0.1226 & 0.2674 & 0.1210 & 0.2691 & 0.1222 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} i } & 0.3556 & 0.5312 & 0.3547 & 0.5284 & 0.3544 & 0.5313 & 0.3549 & 0.5298 \\
\hline
{\IPA  i $>$ a / V \underline{\phantom{X}} l } & 0.0397 & 0.1656 & 0.0393 & 0.1657 & 0.0393 & 0.1651 & 0.0399 & 0.1661 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} l } & 0.9603 & 0.8344 & 0.9607 & 0.8343 & 0.9607 & 0.8349 & 0.9601 & 0.8339 \\
\hline
{\IPA  k\:s $>$ k / u \underline{\phantom{X}} a: } & 0.1614 & 0.3541 & 0.1635 & 0.3508 & 0.1680 & 0.3487 & 0.1625 & 0.3506 \\
{\IPA  k\:s $>$ k\tsup{h} / u \underline{\phantom{X}} a: } & 0.8386 & 0.6459 & 0.8365 & 0.6492 & 0.8320 & 0.6513 & 0.8375 & 0.6494 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.1082 & 0.0110 & 0.1076 & 0.0112 & 0.1076 & 0.0110 & 0.1078 & 0.0111 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} a } & 0.8918 & 0.9890 & 0.8924 & 0.9888 & 0.8924 & 0.9890 & 0.8922 & 0.9889 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} k } & 0.6177 & 0.3996 & 0.6173 & 0.4006 & 0.6180 & 0.3985 & 0.6188 & 0.3983 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} k } & 0.3823 & 0.6004 & 0.3827 & 0.5994 & 0.3820 & 0.6015 & 0.3812 & 0.6017 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} k } & 0.8732 & 0.6939 & 0.8727 & 0.6956 & 0.8746 & 0.6935 & 0.8725 & 0.6951 \\
{\IPA  l $>$ k / a \underline{\phantom{X}} k } & 0.1268 & 0.3061 & 0.1273 & 0.3044 & 0.1254 & 0.3065 & 0.1275 & 0.3049 \\
\hline
{\IPA  r $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.0346 & 0.0312 & 0.0343 & 0.0311 & 0.0344 & 0.0309 & 0.0346 & 0.0311 \\
{\IPA  r $>$ l / i \underline{\phantom{X}} a } & 0.0679 & 0.0000 & 0.0675 & 0.0000 & 0.0679 & 0.0000 & 0.0678 & 0.0000 \\
{\IPA  r $>$ r / i \underline{\phantom{X}} a } & 0.8975 & 0.9688 & 0.8982 & 0.9689 & 0.8978 & 0.9691 & 0.8977 & 0.9689 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} s } & 0.3467 & 0.3744 & 0.3497 & 0.3734 & 0.3469 & 0.3752 & 0.3459 & 0.3746 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} s } & 0.4095 & 0.5391 & 0.4060 & 0.5402 & 0.4084 & 0.5383 & 0.4088 & 0.5378 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} s } & 0.2438 & 0.0865 & 0.2443 & 0.0864 & 0.2447 & 0.0865 & 0.2453 & 0.0876 \\
\hline
{\IPA  u $>$ u / b \underline{\phantom{X}} s } & 0.7207 & 0.5064 & 0.7214 & 0.5056 & 0.7196 & 0.5065 & 0.7211 & 0.5086 \\
{\IPA  u $>$ u: / b \underline{\phantom{X}} s } & 0.2793 & 0.4936 & 0.2786 & 0.4944 & 0.2804 & 0.4935 & 0.2789 & 0.4914 \\
\hline
{\IPA  i $>$ e / t \underline{\phantom{X}} n } & 0.3428 & 0.1533 & 0.3443 & 0.1524 & 0.3432 & 0.1524 & 0.3434 & 0.1523 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} n } & 0.3785 & 0.4968 & 0.3795 & 0.4963 & 0.3795 & 0.4972 & 0.3796 & 0.4977 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} n } & 0.2786 & 0.3499 & 0.2762 & 0.3512 & 0.2773 & 0.3505 & 0.2770 & 0.3500 \\
\hline
{\IPA  i: $>$ e / V \underline{\phantom{X}} r } & 0.2871 & 0.1827 & 0.2880 & 0.1826 & 0.2877 & 0.1826 & 0.2876 & 0.1838 \\
{\IPA  i: $>$ i / V \underline{\phantom{X}} r } & 0.3826 & 0.2642 & 0.3797 & 0.2655 & 0.3805 & 0.2649 & 0.3815 & 0.2655 \\
{\IPA  i: $>$ i: / V \underline{\phantom{X}} r } & 0.3304 & 0.5531 & 0.3323 & 0.5519 & 0.3319 & 0.5525 & 0.3309 & 0.5508 \\
\hline
{\IPA  i: $>$ $\emptyset$ / S \underline{\phantom{X}} t } & 0.8646 & 0.6992 & 0.8659 & 0.6987 & 0.8652 & 0.6987 & 0.8650 & 0.6985 \\
{\IPA  i: $>$ i / S \underline{\phantom{X}} t } & 0.0280 & 0.1256 & 0.0276 & 0.1247 & 0.0278 & 0.1249 & 0.0279 & 0.1251 \\
{\IPA  i: $>$ i: / S \underline{\phantom{X}} t } & 0.1074 & 0.1753 & 0.1065 & 0.1766 & 0.1069 & 0.1764 & 0.1070 & 0.1764 \\
\hline
{\IPA  j $>$ $\emptyset$ / k \underline{\phantom{X}} a } & 0.9586 & 0.8210 & 0.9584 & 0.8224 & 0.9585 & 0.8216 & 0.9579 & 0.8212 \\
{\IPA  j $>$ k / k \underline{\phantom{X}} a } & 0.0414 & 0.1790 & 0.0416 & 0.1776 & 0.0415 & 0.1784 & 0.0421 & 0.1788 \\
\hline
{\IPA  u $>$ a / k \underline{\phantom{X}} r } & 0.0533 & 0.1410 & 0.0533 & 0.1411 & 0.0533 & 0.1407 & 0.0537 & 0.1404 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} r } & 0.8934 & 0.7152 & 0.8929 & 0.7153 & 0.8927 & 0.7158 & 0.8920 & 0.7159 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} r } & 0.0533 & 0.1438 & 0.0538 & 0.1436 & 0.0539 & 0.1435 & 0.0543 & 0.1437 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} r } & 0.0702 & 0.2238 & 0.0697 & 0.2209 & 0.0703 & 0.2217 & 0.0704 & 0.2219 \\
{\IPA  u $>$ a / g \underline{\phantom{X}} r } & 0.3096 & 0.2127 & 0.3092 & 0.2103 & 0.3083 & 0.2106 & 0.3095 & 0.2109 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} r } & 0.6203 & 0.5635 & 0.6211 & 0.5688 & 0.6214 & 0.5677 & 0.6201 & 0.5672 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.8318 & 0.6550 & 0.8322 & 0.6555 & 0.8318 & 0.6558 & 0.8319 & 0.6559 \\
{\IPA  s $>$ \;N / a \underline{\phantom{X}} t } & 0.0312 & 0.0246 & 0.0310 & 0.0245 & 0.0311 & 0.0246 & 0.0312 & 0.0245 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} t } & 0.0700 & 0.1175 & 0.0698 & 0.1172 & 0.0701 & 0.1169 & 0.0698 & 0.1175 \\
{\IPA  s $>$ t / a \underline{\phantom{X}} t } & 0.0670 & 0.2028 & 0.0670 & 0.2028 & 0.0671 & 0.2026 & 0.0670 & 0.2021 \\
\hline
{\IPA  S $>$ s / i \underline{\phantom{X}} r } & 0.9421 & 0.7887 & 0.9425 & 0.7886 & 0.9417 & 0.7896 & 0.9419 & 0.7895 \\
{\IPA  S $>$ s / i \underline{\phantom{X}} r } & 0.0579 & 0.2113 & 0.0575 & 0.2114 & 0.0583 & 0.2104 & 0.0581 & 0.2105 \\
\hline
{\IPA  i $>$ e / n \underline{\phantom{X}} m } & 0.2782 & 0.1436 & 0.2771 & 0.1435 & 0.2794 & 0.1452 & 0.2776 & 0.1440 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} m } & 0.5500 & 0.7692 & 0.5522 & 0.7695 & 0.5486 & 0.7667 & 0.5509 & 0.7686 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} m } & 0.1718 & 0.0873 & 0.1707 & 0.0870 & 0.1720 & 0.0881 & 0.1714 & 0.0874 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.9142 & 0.8034 & 0.9147 & 0.8033 & 0.9146 & 0.8036 & 0.9142 & 0.8030 \\
{\IPA  r $>$ \:t / a \underline{\phantom{X}} t } & 0.0125 & 0.0831 & 0.0125 & 0.0832 & 0.0125 & 0.0831 & 0.0125 & 0.0831 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} t } & 0.0346 & 0.0149 & 0.0344 & 0.0149 & 0.0345 & 0.0148 & 0.0346 & 0.0149 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} t } & 0.0320 & 0.0598 & 0.0318 & 0.0598 & 0.0319 & 0.0597 & 0.0321 & 0.0599 \\
{\IPA  r $>$ t / a \underline{\phantom{X}} t } & 0.0066 & 0.0388 & 0.0066 & 0.0388 & 0.0066 & 0.0388 & 0.0066 & 0.0390 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} \:t\tsup{h} } & 0.8956 & 0.8791 & 0.8961 & 0.8795 & 0.8956 & 0.8796 & 0.8954 & 0.8793 \\
{\IPA  \:s $>$ \:t / i \underline{\phantom{X}} \:t\tsup{h} } & 0.0130 & 0.0946 & 0.0128 & 0.0948 & 0.0130 & 0.0944 & 0.0132 & 0.0944 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} \:t\tsup{h} } & 0.0914 & 0.0263 & 0.0910 & 0.0258 & 0.0914 & 0.0260 & 0.0913 & 0.0263 \\
\hline
{\IPA  i: $>$ i / d\tsup{H} \underline{\phantom{X}} r } & 0.6456 & 0.4123 & 0.6382 & 0.4076 & 0.6421 & 0.4109 & 0.6419 & 0.4086 \\
{\IPA  i: $>$ i: / d\tsup{H} \underline{\phantom{X}} r } & 0.3544 & 0.5877 & 0.3618 & 0.5924 & 0.3579 & 0.5891 & 0.3581 & 0.5914 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:d \underline{\phantom{X}} t } & 0.3278 & 0.5641 & 0.3279 & 0.5580 & 0.3273 & 0.5604 & 0.3301 & 0.5563 \\
{\IPA  i $>$ i / \:d \underline{\phantom{X}} t } & 0.6722 & 0.4359 & 0.6721 & 0.4420 & 0.6727 & 0.4396 & 0.6699 & 0.4437 \\
\hline
{\IPA  i $>$ i / S \underline{\phantom{X}} k } & 0.4941 & 0.7220 & 0.4950 & 0.7229 & 0.4957 & 0.7233 & 0.4948 & 0.7225 \\
{\IPA  i $>$ i: / S \underline{\phantom{X}} k } & 0.5059 & 0.2780 & 0.5050 & 0.2771 & 0.5043 & 0.2767 & 0.5052 & 0.2775 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} t } & 0.7320 & 0.9095 & 0.7335 & 0.9100 & 0.7325 & 0.9100 & 0.7331 & 0.9093 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} t } & 0.2680 & 0.0905 & 0.2665 & 0.0900 & 0.2675 & 0.0900 & 0.2669 & 0.0907 \\
\hline
{\IPA  i $>$ i / \:d \underline{\phantom{X}} k } & 0.7519 & 0.5254 & 0.7525 & 0.5228 & 0.7521 & 0.5238 & 0.7489 & 0.5204 \\
{\IPA  i $>$ i: / \:d \underline{\phantom{X}} k } & 0.2481 & 0.4746 & 0.2475 & 0.4772 & 0.2479 & 0.4762 & 0.2511 & 0.4796 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / g\tsup{h} \underline{\phantom{X}} t } & 0.4567 & 0.2311 & 0.4545 & 0.2295 & 0.4588 & 0.2304 & 0.4550 & 0.2297 \\
{\IPA  \s{r} $>$ i / g\tsup{h} \underline{\phantom{X}} t } & 0.5433 & 0.7689 & 0.5455 & 0.7705 & 0.5412 & 0.7696 & 0.5450 & 0.7703 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} d } & 0.5022 & 0.4321 & 0.5007 & 0.4321 & 0.5036 & 0.4328 & 0.5004 & 0.4328 \\
{\IPA  i $>$ a / r \underline{\phantom{X}} d } & 0.0682 & 0.1261 & 0.0682 & 0.1261 & 0.0681 & 0.1266 & 0.0680 & 0.1263 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} d } & 0.0294 & 0.1409 & 0.0295 & 0.1407 & 0.0294 & 0.1407 & 0.0292 & 0.1406 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} d } & 0.4003 & 0.3009 & 0.4016 & 0.3011 & 0.3989 & 0.2999 & 0.4023 & 0.3003 \\
\hline
{\IPA  i: $>$ $\emptyset$ / r \underline{\phantom{X}} k\:s } & 0.2015 & 0.1778 & 0.2008 & 0.1799 & 0.2031 & 0.1800 & 0.1997 & 0.1796 \\
{\IPA  i: $>$ a / r \underline{\phantom{X}} k\:s } & 0.4588 & 0.6718 & 0.4586 & 0.6701 & 0.4544 & 0.6706 & 0.4597 & 0.6712 \\
{\IPA  i: $>$ e / r \underline{\phantom{X}} k\:s } & 0.3397 & 0.1504 & 0.3406 & 0.1500 & 0.3425 & 0.1494 & 0.3406 & 0.1492 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} i: } & 0.7915 & 0.5665 & 0.7929 & 0.5651 & 0.7917 & 0.5662 & 0.7915 & 0.5663 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} i: } & 0.2085 & 0.4335 & 0.2071 & 0.4349 & 0.2083 & 0.4338 & 0.2085 & 0.4337 \\
\hline
{\IPA  k\:s $>$ k / i \underline{\phantom{X}} a: } & 0.4627 & 0.2340 & 0.4649 & 0.2334 & 0.4634 & 0.2325 & 0.4653 & 0.2333 \\
{\IPA  k\:s $>$ k\tsup{h} / i \underline{\phantom{X}} a: } & 0.5373 & 0.7660 & 0.5351 & 0.7666 & 0.5366 & 0.7675 & 0.5347 & 0.7667 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} \:t } & 0.5808 & 0.3411 & 0.5830 & 0.3409 & 0.5835 & 0.3386 & 0.5826 & 0.3373 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} \:t } & 0.4192 & 0.6589 & 0.4170 & 0.6591 & 0.4165 & 0.6614 & 0.4174 & 0.6627 \\
\hline
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} u } & 0.9158 & 1.0000 & 0.9159 & 1.0000 & 0.9163 & 1.0000 & 0.9158 & 1.0000 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} u } & 0.0842 & 0.0000 & 0.0841 & 0.0000 & 0.0837 & 0.0000 & 0.0842 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / p \underline{\phantom{X}} \:t } & 0.1584 & 0.1813 & 0.1593 & 0.1804 & 0.1589 & 0.1806 & 0.1592 & 0.1812 \\
{\IPA  i $>$ e / p \underline{\phantom{X}} \:t } & 0.3877 & 0.2421 & 0.3860 & 0.2408 & 0.3863 & 0.2425 & 0.3865 & 0.2424 \\
{\IPA  i $>$ i / p \underline{\phantom{X}} \:t } & 0.3210 & 0.5245 & 0.3215 & 0.5268 & 0.3215 & 0.5250 & 0.3215 & 0.5242 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:t } & 0.1329 & 0.0521 & 0.1331 & 0.0520 & 0.1333 & 0.0520 & 0.1329 & 0.0523 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} \:s } & 0.6255 & 0.4018 & 0.6263 & 0.4032 & 0.6260 & 0.4022 & 0.6255 & 0.4020 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} \:s } & 0.0486 & 0.0499 & 0.0485 & 0.0498 & 0.0484 & 0.0498 & 0.0486 & 0.0498 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} \:s } & 0.3057 & 0.4685 & 0.3050 & 0.4677 & 0.3054 & 0.4681 & 0.3058 & 0.4682 \\
{\IPA  r $>$ s / a \underline{\phantom{X}} \:s } & 0.0201 & 0.0798 & 0.0203 & 0.0794 & 0.0202 & 0.0800 & 0.0202 & 0.0800 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} c } & 0.4173 & 0.6663 & 0.4183 & 0.6635 & 0.4198 & 0.6632 & 0.4193 & 0.6648 \\
{\IPA  r $>$ \;N / u: \underline{\phantom{X}} c } & 0.5827 & 0.3337 & 0.5817 & 0.3365 & 0.5802 & 0.3368 & 0.5807 & 0.3352 \\
\hline
{\IPA  u: $>$ u / $\#$ \underline{\phantom{X}} n } & 0.9842 & 0.8588 & 0.9841 & 0.8602 & 0.9842 & 0.8589 & 0.9842 & 0.8584 \\
{\IPA  u: $>$ u: / $\#$ \underline{\phantom{X}} n } & 0.0158 & 0.1412 & 0.0159 & 0.1398 & 0.0158 & 0.1411 & 0.0158 & 0.1416 \\
\hline
{\IPA  S $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} l } & 0.6703 & 0.4262 & 0.6707 & 0.4235 & 0.6698 & 0.4241 & 0.6713 & 0.4254 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} l } & 0.3297 & 0.5738 & 0.3293 & 0.5765 & 0.3302 & 0.5759 & 0.3287 & 0.5746 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / h \underline{\phantom{X}} d } & 0.8687 & 0.6615 & 0.8697 & 0.6599 & 0.8689 & 0.6604 & 0.8687 & 0.6604 \\
{\IPA  \s{r} $>$ i / h \underline{\phantom{X}} d } & 0.1313 & 0.3385 & 0.1303 & 0.3401 & 0.1311 & 0.3396 & 0.1313 & 0.3396 \\
\hline
{\IPA  l $>$ l / a \underline{\phantom{X}} e } & 0.4600 & 0.7069 & 0.4627 & 0.7053 & 0.4624 & 0.7057 & 0.4604 & 0.7086 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} e } & 0.5400 & 0.2931 & 0.5373 & 0.2947 & 0.5376 & 0.2943 & 0.5396 & 0.2914 \\
\hline
{\IPA  i: $>$ $\emptyset$ / r \underline{\phantom{X}} j } & 0.2797 & 0.3411 & 0.2779 & 0.3383 & 0.2801 & 0.3414 & 0.2805 & 0.3407 \\
{\IPA  i: $>$ i / r \underline{\phantom{X}} j } & 0.4827 & 0.2514 & 0.4866 & 0.2499 & 0.4827 & 0.2502 & 0.4827 & 0.2500 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} j } & 0.2376 & 0.4075 & 0.2356 & 0.4118 & 0.2372 & 0.4084 & 0.2368 & 0.4093 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} \:t\tsup{h} } & 0.8326 & 0.6116 & 0.8348 & 0.6084 & 0.8355 & 0.6081 & 0.8318 & 0.6085 \\
{\IPA  \:s $>$ \:t / \s{r} \underline{\phantom{X}} \:t\tsup{h} } & 0.1674 & 0.3884 & 0.1652 & 0.3916 & 0.1645 & 0.3919 & 0.1682 & 0.3915 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} l } & 0.0590 & 0.1108 & 0.0587 & 0.1109 & 0.0588 & 0.1109 & 0.0588 & 0.1109 \\
{\IPA  u $>$ a / g \underline{\phantom{X}} l } & 0.1667 & 0.1281 & 0.1671 & 0.1279 & 0.1675 & 0.1274 & 0.1674 & 0.1272 \\
{\IPA  u $>$ o / g \underline{\phantom{X}} l } & 0.0429 & 0.0646 & 0.0427 & 0.0648 & 0.0430 & 0.0645 & 0.0428 & 0.0648 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} l } & 0.6956 & 0.5388 & 0.6957 & 0.5394 & 0.6949 & 0.5406 & 0.6952 & 0.5390 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} l } & 0.0359 & 0.1577 & 0.0358 & 0.1570 & 0.0358 & 0.1567 & 0.0358 & 0.1582 \\
\hline
{\IPA  r $>$ \:l / a: \underline{\phantom{X}} i } & 0.0479 & 0.2144 & 0.0478 & 0.2146 & 0.0482 & 0.2145 & 0.0479 & 0.2143 \\
{\IPA  r $>$ l / a: \underline{\phantom{X}} i } & 0.4021 & 0.3289 & 0.4021 & 0.3291 & 0.4029 & 0.3291 & 0.4018 & 0.3289 \\
{\IPA  r $>$ r / a: \underline{\phantom{X}} i } & 0.5500 & 0.4567 & 0.5501 & 0.4563 & 0.5489 & 0.4564 & 0.5503 & 0.4568 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} i: } & 0.0663 & 0.2475 & 0.0653 & 0.2481 & 0.0654 & 0.2496 & 0.0669 & 0.2479 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} i: } & 0.9337 & 0.7525 & 0.9347 & 0.7519 & 0.9346 & 0.7504 & 0.9331 & 0.7521 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} p } & 0.5327 & 0.7753 & 0.5361 & 0.7775 & 0.5331 & 0.7772 & 0.5293 & 0.7768 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} p } & 0.4673 & 0.2247 & 0.4639 & 0.2225 & 0.4669 & 0.2228 & 0.4707 & 0.2232 \\
\hline
{\IPA  s $>$ h / a: \underline{\phantom{X}} a: } & 0.2863 & 0.0886 & 0.2853 & 0.0898 & 0.2856 & 0.0881 & 0.2914 & 0.0887 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} a: } & 0.7137 & 0.9114 & 0.7147 & 0.9102 & 0.7144 & 0.9119 & 0.7086 & 0.9113 \\
\hline
{\IPA  u $>$ o / S \underline{\phantom{X}} \:n } & 0.1992 & 0.2058 & 0.1966 & 0.2088 & 0.1974 & 0.2063 & 0.1980 & 0.2071 \\
{\IPA  u $>$ u / S \underline{\phantom{X}} \:n } & 0.4242 & 0.6363 & 0.4262 & 0.6328 & 0.4264 & 0.6370 & 0.4244 & 0.6348 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} \:n } & 0.3766 & 0.1578 & 0.3772 & 0.1584 & 0.3761 & 0.1567 & 0.3776 & 0.1581 \\
\hline
{\IPA  \s{r} $>$ i / V \underline{\phantom{X}} S } & 0.5819 & 0.8188 & 0.5818 & 0.8176 & 0.5787 & 0.8183 & 0.5811 & 0.8181 \\
{\IPA  \s{r} $>$ i: / V \underline{\phantom{X}} S } & 0.4181 & 0.1812 & 0.4182 & 0.1824 & 0.4213 & 0.1817 & 0.4189 & 0.1819 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} t } & 0.7666 & 0.5191 & 0.7686 & 0.5188 & 0.7684 & 0.5180 & 0.7682 & 0.5198 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} t } & 0.2334 & 0.4809 & 0.2314 & 0.4812 & 0.2316 & 0.4820 & 0.2318 & 0.4802 \\
\hline
{\IPA  j $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.6324 & 0.8233 & 0.6324 & 0.8235 & 0.6318 & 0.8234 & 0.6325 & 0.8237 \\
{\IPA  j $>$ J\tsup{H} / a: \underline{\phantom{X}} a } & 0.0972 & 0.0337 & 0.0973 & 0.0336 & 0.0977 & 0.0332 & 0.0971 & 0.0336 \\
{\IPA  j $>$ V / a: \underline{\phantom{X}} a } & 0.0295 & 0.0542 & 0.0295 & 0.0541 & 0.0296 & 0.0543 & 0.0296 & 0.0541 \\
{\IPA  j $>$ j / a: \underline{\phantom{X}} a } & 0.2409 & 0.0888 & 0.2408 & 0.0888 & 0.2410 & 0.0891 & 0.2407 & 0.0887 \\
\hline
{\IPA  \s{r} $>$ i / d \underline{\phantom{X}} \:s } & 0.6640 & 0.4008 & 0.6626 & 0.3960 & 0.6598 & 0.4020 & 0.6624 & 0.4018 \\
{\IPA  \s{r} $>$ i: / d \underline{\phantom{X}} \:s } & 0.3360 & 0.5992 & 0.3374 & 0.6040 & 0.3402 & 0.5980 & 0.3376 & 0.5982 \\
\hline
{\IPA  u: $>$ u / m \underline{\phantom{X}} \:s } & 0.5424 & 0.2799 & 0.5398 & 0.2814 & 0.5414 & 0.2826 & 0.5432 & 0.2817 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} \:s } & 0.4576 & 0.7201 & 0.4602 & 0.7186 & 0.4586 & 0.7174 & 0.4568 & 0.7183 \\
\hline
{\IPA  s $>$ $\emptyset$ / t \underline{\phantom{X}} n } & 0.7879 & 0.5406 & 0.7892 & 0.5382 & 0.7911 & 0.5395 & 0.7897 & 0.5362 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} n } & 0.2121 & 0.4594 & 0.2108 & 0.4618 & 0.2089 & 0.4605 & 0.2103 & 0.4638 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / J \underline{\phantom{X}} a: } & 0.1669 & 0.2717 & 0.1660 & 0.2712 & 0.1670 & 0.2715 & 0.1682 & 0.2713 \\
{\IPA  \*n $>$ \:n / J \underline{\phantom{X}} a: } & 0.1056 & 0.2561 & 0.1059 & 0.2564 & 0.1065 & 0.2560 & 0.1057 & 0.2565 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} a: } & 0.7275 & 0.4722 & 0.7281 & 0.4724 & 0.7265 & 0.4725 & 0.7261 & 0.4721 \\
\hline
{\IPA  n $>$ \:n / n \underline{\phantom{X}} a } & 0.0188 & 0.1651 & 0.0187 & 0.1645 & 0.0189 & 0.1644 & 0.0190 & 0.1653 \\
{\IPA  n $>$ n / n \underline{\phantom{X}} a } & 0.9812 & 0.8349 & 0.9813 & 0.8355 & 0.9811 & 0.8356 & 0.9810 & 0.8347 \\
\hline
{\IPA  u $>$ o / k \underline{\phantom{X}} \:n } & 0.1751 & 0.0235 & 0.1755 & 0.0235 & 0.1751 & 0.0236 & 0.1745 & 0.0236 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:n } & 0.6885 & 0.7914 & 0.6888 & 0.7917 & 0.6890 & 0.7918 & 0.6895 & 0.7913 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} \:n } & 0.1364 & 0.1851 & 0.1357 & 0.1848 & 0.1359 & 0.1846 & 0.1361 & 0.1852 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} S } & 0.5702 & 0.5668 & 0.5684 & 0.5686 & 0.5692 & 0.5685 & 0.5704 & 0.5673 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} S } & 0.1914 & 0.0395 & 0.1925 & 0.0392 & 0.1917 & 0.0389 & 0.1913 & 0.0392 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} S } & 0.2384 & 0.3936 & 0.2391 & 0.3922 & 0.2391 & 0.3926 & 0.2383 & 0.3936 \\
\hline
{\IPA  i $>$ i / n \underline{\phantom{X}} n } & 0.5889 & 0.3185 & 0.5883 & 0.3157 & 0.5881 & 0.3176 & 0.5896 & 0.3187 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} n } & 0.4111 & 0.6815 & 0.4117 & 0.6843 & 0.4119 & 0.6824 & 0.4104 & 0.6813 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} \:t } & 0.9522 & 0.7666 & 0.9513 & 0.7676 & 0.9514 & 0.7671 & 0.9520 & 0.7666 \\
{\IPA  \:s $>$ \:t / \s{r} \underline{\phantom{X}} \:t } & 0.0478 & 0.2334 & 0.0487 & 0.2324 & 0.0486 & 0.2329 & 0.0480 & 0.2334 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} p } & 0.1813 & 0.4304 & 0.1808 & 0.4301 & 0.1777 & 0.4323 & 0.1816 & 0.4358 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} p } & 0.8187 & 0.5696 & 0.8192 & 0.5699 & 0.8223 & 0.5677 & 0.8184 & 0.5642 \\
\hline
{\IPA  u: $>$ u / J \underline{\phantom{X}} r } & 0.6889 & 0.4164 & 0.6902 & 0.4156 & 0.6893 & 0.4133 & 0.6896 & 0.4177 \\
{\IPA  u: $>$ u: / J \underline{\phantom{X}} r } & 0.3111 & 0.5836 & 0.3098 & 0.5844 & 0.3107 & 0.5867 & 0.3104 & 0.5823 \\
\hline
{\IPA  u $>$ a / p \underline{\phantom{X}} \:t } & 0.0677 & 0.2704 & 0.0682 & 0.2706 & 0.0692 & 0.2722 & 0.0682 & 0.2714 \\
{\IPA  u $>$ u / p \underline{\phantom{X}} \:t } & 0.9323 & 0.7296 & 0.9318 & 0.7294 & 0.9308 & 0.7278 & 0.9318 & 0.7286 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} o } & 0.8918 & 1.0000 & 0.8919 & 1.0000 & 0.8921 & 1.0000 & 0.8921 & 1.0000 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} o } & 0.1082 & 0.0000 & 0.1081 & 0.0000 & 0.1079 & 0.0000 & 0.1079 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} t } & 0.4783 & 0.7515 & 0.4787 & 0.7475 & 0.4790 & 0.7522 & 0.4796 & 0.7446 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} t } & 0.5217 & 0.2485 & 0.5213 & 0.2525 & 0.5210 & 0.2478 & 0.5204 & 0.2554 \\
\hline
{\IPA  u $>$ o / a \underline{\phantom{X}} b\tsup{H} } & 0.8047 & 0.5397 & 0.8028 & 0.5415 & 0.8022 & 0.5451 & 0.8038 & 0.5411 \\
{\IPA  u $>$ u / a \underline{\phantom{X}} b\tsup{H} } & 0.1953 & 0.4603 & 0.1972 & 0.4585 & 0.1978 & 0.4549 & 0.1962 & 0.4589 \\
\hline
{\IPA  n $>$ $\emptyset$ / u \underline{\phantom{X}} d\tsup{H} } & 0.4183 & 0.2034 & 0.4165 & 0.2027 & 0.4176 & 0.2037 & 0.4174 & 0.2035 \\
{\IPA  n $>$ \:n / u \underline{\phantom{X}} d\tsup{H} } & 0.1082 & 0.2528 & 0.1084 & 0.2537 & 0.1081 & 0.2537 & 0.1087 & 0.2529 \\
{\IPA  n $>$ \;N / u \underline{\phantom{X}} d\tsup{H} } & 0.3463 & 0.3268 & 0.3485 & 0.3266 & 0.3473 & 0.3252 & 0.3473 & 0.3266 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} d\tsup{H} } & 0.1272 & 0.2170 & 0.1267 & 0.2170 & 0.1270 & 0.2174 & 0.1266 & 0.2170 \\
\hline
{\IPA  u: $>$ o / m \underline{\phantom{X}} t } & 0.0738 & 0.1096 & 0.0742 & 0.1096 & 0.0742 & 0.1096 & 0.0739 & 0.1098 \\
{\IPA  u: $>$ u / m \underline{\phantom{X}} t } & 0.7209 & 0.4458 & 0.7212 & 0.4475 & 0.7204 & 0.4465 & 0.7215 & 0.4457 \\
{\IPA  u: $>$ u: / m \underline{\phantom{X}} t } & 0.2053 & 0.4446 & 0.2046 & 0.4429 & 0.2054 & 0.4439 & 0.2046 & 0.4446 \\
\hline
{\IPA  u $>$ a / c \underline{\phantom{X}} l } & 0.1024 & 0.3272 & 0.1027 & 0.3264 & 0.1028 & 0.3256 & 0.1028 & 0.3261 \\
{\IPA  u $>$ u / c \underline{\phantom{X}} l } & 0.6909 & 0.4726 & 0.6899 & 0.4727 & 0.6892 & 0.4753 & 0.6903 & 0.4729 \\
{\IPA  u $>$ u: / c \underline{\phantom{X}} l } & 0.2067 & 0.2002 & 0.2074 & 0.2009 & 0.2079 & 0.1991 & 0.2069 & 0.2011 \\
\hline
{\IPA  u: $>$ u / t \underline{\phantom{X}} l } & 0.5829 & 0.3032 & 0.5837 & 0.3022 & 0.5871 & 0.2999 & 0.5795 & 0.3007 \\
{\IPA  u: $>$ u: / t \underline{\phantom{X}} l } & 0.4171 & 0.6968 & 0.4163 & 0.6978 & 0.4129 & 0.7001 & 0.4205 & 0.6993 \\
\hline
{\IPA  u $>$ $\emptyset$ / k \underline{\phantom{X}} \:t } & 0.0477 & 0.2252 & 0.0475 & 0.2249 & 0.0476 & 0.2244 & 0.0476 & 0.2252 \\
{\IPA  u $>$ a / k \underline{\phantom{X}} \:t } & 0.0591 & 0.0864 & 0.0588 & 0.0868 & 0.0586 & 0.0868 & 0.0589 & 0.0865 \\
{\IPA  u $>$ o / k \underline{\phantom{X}} \:t } & 0.0940 & 0.0627 & 0.0931 & 0.0631 & 0.0934 & 0.0631 & 0.0939 & 0.0629 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} \:t } & 0.7524 & 0.6050 & 0.7534 & 0.6046 & 0.7537 & 0.6051 & 0.7526 & 0.6047 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} \:t } & 0.0468 & 0.0207 & 0.0472 & 0.0206 & 0.0466 & 0.0207 & 0.0470 & 0.0206 \\
\hline
{\IPA  l $>$ l / $\#$ \underline{\phantom{X}} u } & 1.0000 & 0.8861 & 1.0000 & 0.8856 & 0.9999 & 0.8868 & 1.0000 & 0.8863 \\
{\IPA  l $>$ r / $\#$ \underline{\phantom{X}} u } & 0.0000 & 0.1139 & 0.0000 & 0.1144 & 0.0001 & 0.1132 & 0.0000 & 0.1137 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} u: } & 0.7009 & 0.9184 & 0.6978 & 0.9202 & 0.6994 & 0.9182 & 0.6985 & 0.9186 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} u: } & 0.2991 & 0.0816 & 0.3022 & 0.0798 & 0.3006 & 0.0818 & 0.3015 & 0.0814 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} o } & 0.7981 & 0.9717 & 0.7990 & 0.9715 & 0.7991 & 0.9719 & 0.7971 & 0.9720 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} o } & 0.2019 & 0.0283 & 0.2010 & 0.0285 & 0.2009 & 0.0281 & 0.2029 & 0.0280 \\
\hline
{\IPA  u: $>$ u / b\tsup{H} \underline{\phantom{X}} m } & 0.7102 & 0.4270 & 0.7070 & 0.4289 & 0.7114 & 0.4257 & 0.7107 & 0.4264 \\
{\IPA  u: $>$ u: / b\tsup{H} \underline{\phantom{X}} m } & 0.2898 & 0.5730 & 0.2930 & 0.5711 & 0.2886 & 0.5743 & 0.2893 & 0.5736 \\
\hline
{\IPA  h $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} i } & 0.2436 & 0.0486 & 0.2436 & 0.0480 & 0.2432 & 0.0478 & 0.2443 & 0.0484 \\
{\IPA  h $>$ h / $\#$ \underline{\phantom{X}} i } & 0.7564 & 0.9514 & 0.7564 & 0.9520 & 0.7568 & 0.9522 & 0.7557 & 0.9516 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} c } & 0.7338 & 0.4533 & 0.7354 & 0.4543 & 0.7350 & 0.4535 & 0.7338 & 0.4546 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} c } & 0.2662 & 0.5467 & 0.2646 & 0.5457 & 0.2650 & 0.5465 & 0.2662 & 0.5454 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} i } & 0.6531 & 0.3672 & 0.6590 & 0.3644 & 0.6522 & 0.3695 & 0.6533 & 0.3705 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} i } & 0.3469 & 0.6328 & 0.3410 & 0.6356 & 0.3478 & 0.6305 & 0.3467 & 0.6295 \\
\hline
{\IPA  S $>$ h / e \underline{\phantom{X}} a } & 0.0271 & 0.2008 & 0.0271 & 0.2009 & 0.0270 & 0.2012 & 0.0272 & 0.2005 \\
{\IPA  S $>$ s / e \underline{\phantom{X}} a } & 0.9729 & 0.7992 & 0.9729 & 0.7991 & 0.9730 & 0.7988 & 0.9728 & 0.7995 \\
\hline
{\IPA  u $>$ u / S \underline{\phantom{X}} k } & 0.8826 & 0.6401 & 0.8840 & 0.6421 & 0.8832 & 0.6435 & 0.8837 & 0.6423 \\
{\IPA  u $>$ u: / S \underline{\phantom{X}} k } & 0.1174 & 0.3599 & 0.1160 & 0.3579 & 0.1168 & 0.3565 & 0.1163 & 0.3577 \\
\hline
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} d\tsup{H} } & 0.4052 & 0.6898 & 0.4006 & 0.6901 & 0.4014 & 0.6898 & 0.4036 & 0.6885 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} d\tsup{H} } & 0.5948 & 0.3102 & 0.5994 & 0.3099 & 0.5986 & 0.3102 & 0.5964 & 0.3115 \\
\hline
{\IPA  l $>$ h / l \underline{\phantom{X}} i: } & 0.3117 & 0.0853 & 0.3118 & 0.0857 & 0.3109 & 0.0852 & 0.3130 & 0.0851 \\
{\IPA  l $>$ l / l \underline{\phantom{X}} i: } & 0.6883 & 0.9147 & 0.6882 & 0.9143 & 0.6891 & 0.9148 & 0.6870 & 0.9149 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \:s } & 0.7263 & 0.4446 & 0.7276 & 0.4398 & 0.7256 & 0.4399 & 0.7267 & 0.4417 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \:s } & 0.2737 & 0.5554 & 0.2724 & 0.5602 & 0.2744 & 0.5601 & 0.2733 & 0.5583 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0312 & 0.0475 & 0.0313 & 0.0474 & 0.0312 & 0.0473 & 0.0312 & 0.0475 \\
{\IPA  \:s $>$ S / $\#$ \underline{\phantom{X}} a } & 0.0000 & 0.0990 & 0.0000 & 0.0988 & 0.0000 & 0.0983 & 0.0000 & 0.0992 \\
{\IPA  \:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.6317 & 0.6449 & 0.6324 & 0.6454 & 0.6329 & 0.6459 & 0.6315 & 0.6447 \\
{\IPA  \:s $>$ s / $\#$ \underline{\phantom{X}} a } & 0.3371 & 0.2087 & 0.3364 & 0.2084 & 0.3359 & 0.2084 & 0.3373 & 0.2085 \\
\hline
{\IPA  i: $>$ i / b\tsup{H} \underline{\phantom{X}} r } & 0.6930 & 0.3994 & 0.6951 & 0.4005 & 0.6946 & 0.4009 & 0.6924 & 0.4016 \\
{\IPA  i: $>$ i: / b\tsup{H} \underline{\phantom{X}} r } & 0.3070 & 0.6006 & 0.3049 & 0.5995 & 0.3054 & 0.5991 & 0.3076 & 0.5984 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} k } & 0.2326 & 0.1475 & 0.2324 & 0.1472 & 0.2325 & 0.1476 & 0.2323 & 0.1476 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} k } & 0.4766 & 0.2687 & 0.4763 & 0.2688 & 0.4769 & 0.2680 & 0.4763 & 0.2687 \\
{\IPA  i $>$ i: / t \underline{\phantom{X}} k } & 0.2908 & 0.5838 & 0.2913 & 0.5840 & 0.2906 & 0.5844 & 0.2914 & 0.5837 \\
\hline
{\IPA  s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} u: } & 0.1231 & 0.0000 & 0.1225 & 0.0000 & 0.1234 & 0.0000 & 0.1231 & 0.0000 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} u: } & 0.8769 & 1.0000 & 0.8775 & 1.0000 & 0.8766 & 1.0000 & 0.8769 & 1.0000 \\
\hline
{\IPA  s $>$ \;N / a: \underline{\phantom{X}} j } & 0.2915 & 0.0709 & 0.2946 & 0.0696 & 0.2963 & 0.0690 & 0.2932 & 0.0703 \\
{\IPA  s $>$ s / a: \underline{\phantom{X}} j } & 0.7085 & 0.9291 & 0.7054 & 0.9304 & 0.7037 & 0.9310 & 0.7068 & 0.9297 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} u } & 0.3395 & 0.1846 & 0.3413 & 0.1844 & 0.3409 & 0.1843 & 0.3409 & 0.1842 \\
{\IPA  h $>$ \;N / a: \underline{\phantom{X}} u } & 0.2040 & 0.0736 & 0.2032 & 0.0744 & 0.2039 & 0.0740 & 0.2046 & 0.0737 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} u } & 0.4565 & 0.7418 & 0.4554 & 0.7412 & 0.4552 & 0.7417 & 0.4545 & 0.7421 \\
\hline
{\IPA  u $>$ u / g \underline{\phantom{X}} \*n } & 0.4296 & 0.7234 & 0.4285 & 0.7261 & 0.4274 & 0.7214 & 0.4230 & 0.7190 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \*n } & 0.5704 & 0.2766 & 0.5715 & 0.2739 & 0.5726 & 0.2786 & 0.5770 & 0.2810 \\
\hline
{\IPA  h $>$ $\emptyset$ / o \underline{\phantom{X}} i } & 0.4351 & 0.1615 & 0.4346 & 0.1624 & 0.4331 & 0.1631 & 0.4344 & 0.1624 \\
{\IPA  h $>$ h / o \underline{\phantom{X}} i } & 0.5649 & 0.8385 & 0.5654 & 0.8376 & 0.5669 & 0.8369 & 0.5656 & 0.8376 \\
\hline
{\IPA  r $>$ $\emptyset$ / p \underline{\phantom{X}} a } & 0.9408 & 0.8988 & 0.9410 & 0.8986 & 0.9409 & 0.8987 & 0.9409 & 0.8990 \\
{\IPA  r $>$ a / p \underline{\phantom{X}} a } & 0.0056 & 0.0817 & 0.0056 & 0.0820 & 0.0056 & 0.0819 & 0.0056 & 0.0816 \\
{\IPA  r $>$ i / p \underline{\phantom{X}} a } & 0.0536 & 0.0000 & 0.0534 & 0.0000 & 0.0535 & 0.0000 & 0.0536 & 0.0000 \\
{\IPA  r $>$ r / p \underline{\phantom{X}} a } & 0.0000 & 0.0194 & 0.0000 & 0.0194 & 0.0000 & 0.0194 & 0.0000 & 0.0195 \\
\hline
{\IPA  i $>$ i / r \underline{\phantom{X}} \:s } & 0.8554 & 0.5889 & 0.8556 & 0.5892 & 0.8548 & 0.5899 & 0.8561 & 0.5874 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} \:s } & 0.1446 & 0.4111 & 0.1444 & 0.4108 & 0.1452 & 0.4101 & 0.1439 & 0.4126 \\
\hline
{\IPA  j $>$ $\emptyset$ / s \underline{\phantom{X}} a } & 0.9648 & 0.7987 & 0.9648 & 0.7982 & 0.9645 & 0.7986 & 0.9647 & 0.7983 \\
{\IPA  j $>$ l / s \underline{\phantom{X}} a } & 0.0351 & 0.1079 & 0.0352 & 0.1083 & 0.0355 & 0.1079 & 0.0353 & 0.1081 \\
{\IPA  j $>$ s / s \underline{\phantom{X}} a } & 0.0000 & 0.0935 & 0.0000 & 0.0935 & 0.0000 & 0.0935 & 0.0000 & 0.0936 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} r } & 0.6096 & 0.3061 & 0.6089 & 0.3075 & 0.6063 & 0.3066 & 0.6082 & 0.3109 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} r } & 0.3904 & 0.6939 & 0.3911 & 0.6925 & 0.3937 & 0.6934 & 0.3918 & 0.6891 \\
\hline
{\IPA  u: $>$ o / l \underline{\phantom{X}} k } & 0.3390 & 0.2855 & 0.3387 & 0.2841 & 0.3385 & 0.2850 & 0.3384 & 0.2872 \\
{\IPA  u: $>$ u / l \underline{\phantom{X}} k } & 0.5148 & 0.3069 & 0.5144 & 0.3059 & 0.5150 & 0.3075 & 0.5147 & 0.3078 \\
{\IPA  u: $>$ u: / l \underline{\phantom{X}} k } & 0.1462 & 0.4076 & 0.1469 & 0.4100 & 0.1465 & 0.4075 & 0.1470 & 0.4050 \\
\hline
{\IPA  r $>$ $\emptyset$ / \:d \underline{\phantom{X}} a } & 0.8788 & 0.8453 & 0.8790 & 0.8452 & 0.8785 & 0.8446 & 0.8784 & 0.8454 \\
{\IPA  r $>$ \:d / \:d \underline{\phantom{X}} a } & 0.0000 & 0.1086 & 0.0000 & 0.1088 & 0.0000 & 0.1091 & 0.0000 & 0.1083 \\
{\IPA  r $>$ r / \:d \underline{\phantom{X}} a } & 0.1212 & 0.0462 & 0.1210 & 0.0460 & 0.1215 & 0.0463 & 0.1216 & 0.0463 \\
\hline
{\IPA  S $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} c } & 0.8042 & 0.5174 & 0.8042 & 0.5193 & 0.8032 & 0.5166 & 0.8032 & 0.5187 \\
{\IPA  S $>$ c / \s{r} \underline{\phantom{X}} c } & 0.1958 & 0.4826 & 0.1958 & 0.4807 & 0.1968 & 0.4834 & 0.1968 & 0.4813 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} d\tsup{H} } & 0.9220 & 0.8449 & 0.9225 & 0.8442 & 0.9222 & 0.8448 & 0.9221 & 0.8441 \\
{\IPA  r $>$ d / a \underline{\phantom{X}} d\tsup{H} } & 0.0000 & 0.1201 & 0.0000 & 0.1206 & 0.0000 & 0.1201 & 0.0000 & 0.1207 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} d\tsup{H} } & 0.0780 & 0.0350 & 0.0775 & 0.0352 & 0.0778 & 0.0351 & 0.0779 & 0.0352 \\
\hline
{\IPA  k\:s $>$ k / a: \underline{\phantom{X}} a } & 0.5104 & 0.2212 & 0.5140 & 0.2202 & 0.5112 & 0.2180 & 0.5069 & 0.2169 \\
{\IPA  k\:s $>$ k\tsup{h} / a: \underline{\phantom{X}} a } & 0.4896 & 0.7788 & 0.4860 & 0.7798 & 0.4888 & 0.7820 & 0.4931 & 0.7831 \\
\hline
{\IPA  i $>$ e / h \underline{\phantom{X}} \:s } & 0.0609 & 0.2041 & 0.0604 & 0.2031 & 0.0592 & 0.2045 & 0.0610 & 0.2043 \\
{\IPA  i $>$ i / h \underline{\phantom{X}} \:s } & 0.8232 & 0.5466 & 0.8245 & 0.5473 & 0.8262 & 0.5455 & 0.8236 & 0.5464 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} \:s } & 0.1160 & 0.2493 & 0.1152 & 0.2496 & 0.1145 & 0.2500 & 0.1154 & 0.2493 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} n } & 0.7703 & 0.4743 & 0.7740 & 0.4760 & 0.7684 & 0.4750 & 0.7699 & 0.4733 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} n } & 0.2297 & 0.5257 & 0.2260 & 0.5240 & 0.2316 & 0.5250 & 0.2301 & 0.5267 \\
\hline
{\IPA  n $>$ \;N / e \underline{\phantom{X}} d } & 0.6193 & 0.3170 & 0.6212 & 0.3129 & 0.6208 & 0.3149 & 0.6187 & 0.3127 \\
{\IPA  n $>$ n / e \underline{\phantom{X}} d } & 0.3807 & 0.6830 & 0.3788 & 0.6871 & 0.3792 & 0.6851 & 0.3813 & 0.6873 \\
\hline
{\IPA  i $>$ $\emptyset$ / \:n \underline{\phantom{X}} J } & 0.1265 & 0.3945 & 0.1269 & 0.3938 & 0.1266 & 0.3931 & 0.1273 & 0.3941 \\
{\IPA  i $>$ i / \:n \underline{\phantom{X}} J } & 0.8735 & 0.6055 & 0.8731 & 0.6062 & 0.8734 & 0.6069 & 0.8727 & 0.6059 \\
\hline
{\IPA  i $>$ $\emptyset$ / g \underline{\phantom{X}} r } & 0.2758 & 0.0663 & 0.2754 & 0.0664 & 0.2753 & 0.0663 & 0.2771 & 0.0660 \\
{\IPA  i $>$ a / g \underline{\phantom{X}} r } & 0.3583 & 0.4137 & 0.3575 & 0.4131 & 0.3585 & 0.4129 & 0.3575 & 0.4131 \\
{\IPA  i $>$ a: / g \underline{\phantom{X}} r } & 0.1682 & 0.3309 & 0.1678 & 0.3317 & 0.1671 & 0.3314 & 0.1679 & 0.3319 \\
{\IPA  i $>$ i / g \underline{\phantom{X}} r } & 0.1977 & 0.1890 & 0.1994 & 0.1887 & 0.1990 & 0.1894 & 0.1974 & 0.1890 \\
\hline
{\IPA  u: $>$ u / d \underline{\phantom{X}} r } & 0.6889 & 0.3778 & 0.6886 & 0.3781 & 0.6897 & 0.3778 & 0.6890 & 0.3780 \\
{\IPA  u: $>$ u: / d \underline{\phantom{X}} r } & 0.3111 & 0.6222 & 0.3114 & 0.6219 & 0.3103 & 0.6222 & 0.3110 & 0.6220 \\
\hline
{\IPA  u: $>$ u / S \underline{\phantom{X}} r } & 0.5561 & 0.2533 & 0.5588 & 0.2503 & 0.5580 & 0.2522 & 0.5580 & 0.2513 \\
{\IPA  u: $>$ u: / S \underline{\phantom{X}} r } & 0.4439 & 0.7467 & 0.4412 & 0.7497 & 0.4420 & 0.7478 & 0.4420 & 0.7487 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} k } & 0.8175 & 0.7016 & 0.8177 & 0.7019 & 0.8177 & 0.7023 & 0.8175 & 0.7027 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} k } & 0.1090 & 0.0491 & 0.1085 & 0.0494 & 0.1087 & 0.0494 & 0.1089 & 0.0493 \\
{\IPA  r $>$ k / a \underline{\phantom{X}} k } & 0.0735 & 0.1463 & 0.0738 & 0.1458 & 0.0736 & 0.1458 & 0.0736 & 0.1456 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} k } & 0.0000 & 0.1030 & 0.0000 & 0.1028 & 0.0000 & 0.1025 & 0.0000 & 0.1024 \\
\hline
{\IPA  j $>$ $\emptyset$ / e \underline{\phantom{X}} a } & 0.6181 & 0.3038 & 0.6175 & 0.3040 & 0.6201 & 0.3035 & 0.6183 & 0.3034 \\
{\IPA  j $>$ J / e \underline{\phantom{X}} a } & 0.3819 & 0.6962 & 0.3825 & 0.6960 & 0.3799 & 0.6965 & 0.3817 & 0.6966 \\
\hline
{\IPA  r $>$ $\emptyset$ / g \underline{\phantom{X}} a } & 0.9926 & 0.8273 & 0.9926 & 0.8273 & 0.9927 & 0.8276 & 0.9927 & 0.8275 \\
{\IPA  r $>$ a / g \underline{\phantom{X}} a } & 0.0074 & 0.1727 & 0.0074 & 0.1727 & 0.0073 & 0.1724 & 0.0073 & 0.1725 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} V } & 0.8209 & 0.5290 & 0.8229 & 0.5265 & 0.8218 & 0.5251 & 0.8224 & 0.5276 \\
{\IPA  r $>$ r / u: \underline{\phantom{X}} V } & 0.1791 & 0.4710 & 0.1771 & 0.4735 & 0.1782 & 0.4749 & 0.1776 & 0.4724 \\
\hline
{\IPA  i $>$ $\emptyset$ / l \underline{\phantom{X}} t } & 0.2950 & 0.6156 & 0.2952 & 0.6107 & 0.2962 & 0.6148 & 0.2945 & 0.6117 \\
{\IPA  i $>$ i / l \underline{\phantom{X}} t } & 0.7050 & 0.3844 & 0.7048 & 0.3893 & 0.7038 & 0.3852 & 0.7055 & 0.3883 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / e \underline{\phantom{X}} \:t } & 0.7701 & 0.9729 & 0.7693 & 0.9734 & 0.7702 & 0.9721 & 0.7687 & 0.9740 \\
{\IPA  \:s $>$ \;N / e \underline{\phantom{X}} \:t } & 0.2299 & 0.0271 & 0.2307 & 0.0266 & 0.2298 & 0.0279 & 0.2313 & 0.0260 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / d \underline{\phantom{X}} S } & 0.3440 & 0.6626 & 0.3419 & 0.6625 & 0.3431 & 0.6624 & 0.3422 & 0.6634 \\
{\IPA  \s{r} $>$ i / d \underline{\phantom{X}} S } & 0.6560 & 0.3374 & 0.6581 & 0.3375 & 0.6569 & 0.3376 & 0.6578 & 0.3366 \\
\hline
{\IPA  S $>$ $\emptyset$ / a \underline{\phantom{X}} u } & 0.0456 & 0.2359 & 0.0456 & 0.2350 & 0.0454 & 0.2348 & 0.0456 & 0.2345 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} u } & 0.2695 & 0.3369 & 0.2680 & 0.3375 & 0.2666 & 0.3368 & 0.2680 & 0.3377 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} u } & 0.6849 & 0.4273 & 0.6864 & 0.4275 & 0.6880 & 0.4284 & 0.6863 & 0.4279 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} b\tsup{H} } & 0.5143 & 0.2066 & 0.5126 & 0.2031 & 0.5103 & 0.2061 & 0.5117 & 0.2058 \\
{\IPA  i $>$ a / V \underline{\phantom{X}} b\tsup{H} } & 0.2888 & 0.4465 & 0.2901 & 0.4467 & 0.2906 & 0.4440 & 0.2906 & 0.4424 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} b\tsup{H} } & 0.1969 & 0.3470 & 0.1973 & 0.3502 & 0.1991 & 0.3499 & 0.1976 & 0.3517 \\
\hline
{\IPA  i $>$ i / \:t \underline{\phantom{X}} k } & 0.5853 & 0.2639 & 0.5809 & 0.2641 & 0.5797 & 0.2621 & 0.5813 & 0.2642 \\
{\IPA  i $>$ i: / \:t \underline{\phantom{X}} k } & 0.4147 & 0.7361 & 0.4191 & 0.7359 & 0.4203 & 0.7379 & 0.4187 & 0.7358 \\
\hline
{\IPA  u $>$ o / c \underline{\phantom{X}} \:t } & 0.5607 & 0.3524 & 0.5639 & 0.3512 & 0.5592 & 0.3534 & 0.5612 & 0.3521 \\
{\IPA  u $>$ u / c \underline{\phantom{X}} \:t } & 0.3304 & 0.2675 & 0.3275 & 0.2686 & 0.3316 & 0.2677 & 0.3299 & 0.2691 \\
{\IPA  u $>$ u: / c \underline{\phantom{X}} \:t } & 0.1089 & 0.3801 & 0.1086 & 0.3802 & 0.1092 & 0.3789 & 0.1090 & 0.3788 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} \:s } & 0.9425 & 0.6987 & 0.9419 & 0.6988 & 0.9404 & 0.7001 & 0.9420 & 0.6994 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} \:s } & 0.0575 & 0.3013 & 0.0581 & 0.3012 & 0.0596 & 0.2999 & 0.0580 & 0.3006 \\
\hline
{\IPA  n $>$ $\emptyset$ / i \underline{\phantom{X}} n } & 0.8348 & 0.5293 & 0.8352 & 0.5338 & 0.8352 & 0.5338 & 0.8352 & 0.5340 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} n } & 0.1652 & 0.4707 & 0.1648 & 0.4662 & 0.1648 & 0.4662 & 0.1648 & 0.4660 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} a: } & 0.0144 & 0.1079 & 0.0144 & 0.1085 & 0.0144 & 0.1083 & 0.0143 & 0.1083 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} a: } & 0.8840 & 0.8921 & 0.8840 & 0.8915 & 0.8837 & 0.8917 & 0.8844 & 0.8917 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} a: } & 0.1016 & 0.0000 & 0.1016 & 0.0000 & 0.1019 & 0.0000 & 0.1012 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.6175 & 0.8974 & 0.6170 & 0.8970 & 0.6174 & 0.8972 & 0.6177 & 0.8971 \\
{\IPA  j $>$ j / i \underline{\phantom{X}} a } & 0.3825 & 0.1026 & 0.3830 & 0.1030 & 0.3826 & 0.1028 & 0.3823 & 0.1029 \\
\hline
{\IPA  u: $>$ u / k \underline{\phantom{X}} r } & 0.5620 & 0.8610 & 0.5614 & 0.8604 & 0.5632 & 0.8597 & 0.5606 & 0.8593 \\
{\IPA  u: $>$ u: / k \underline{\phantom{X}} r } & 0.4380 & 0.1390 & 0.4386 & 0.1396 & 0.4368 & 0.1403 & 0.4394 & 0.1407 \\
\hline
{\IPA  j $>$ $\emptyset$ / n \underline{\phantom{X}} a } & 1.0000 & 0.8461 & 1.0000 & 0.8458 & 1.0000 & 0.8458 & 1.0000 & 0.8461 \\
{\IPA  j $>$ J / n \underline{\phantom{X}} a } & 0.0000 & 0.1539 & 0.0000 & 0.1542 & 0.0000 & 0.1542 & 0.0000 & 0.1539 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} \:t } & 0.8782 & 0.7207 & 0.8786 & 0.7202 & 0.8783 & 0.7205 & 0.8780 & 0.7216 \\
{\IPA  \:s $>$ \:t / i \underline{\phantom{X}} \:t } & 0.0370 & 0.2526 & 0.0368 & 0.2526 & 0.0370 & 0.2524 & 0.0371 & 0.2516 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} \:t } & 0.0848 & 0.0267 & 0.0845 & 0.0272 & 0.0847 & 0.0271 & 0.0849 & 0.0268 \\
\hline
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} o } & 0.8452 & 1.0000 & 0.8447 & 1.0000 & 0.8453 & 1.0000 & 0.8453 & 0.9999 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} o } & 0.1548 & 0.0000 & 0.1553 & 0.0000 & 0.1547 & 0.0000 & 0.1547 & 0.0001 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} j } & 0.6967 & 0.3655 & 0.6986 & 0.3638 & 0.6965 & 0.3638 & 0.6982 & 0.3620 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} j } & 0.3033 & 0.6345 & 0.3014 & 0.6362 & 0.3035 & 0.6362 & 0.3018 & 0.6380 \\
\hline
{\IPA  i $>$ $\emptyset$ / c \underline{\phantom{X}} p } & 0.6119 & 0.2815 & 0.6123 & 0.2771 & 0.6137 & 0.2776 & 0.6129 & 0.2766 \\
{\IPA  i $>$ i / c \underline{\phantom{X}} p } & 0.3881 & 0.7185 & 0.3877 & 0.7229 & 0.3863 & 0.7224 & 0.3871 & 0.7234 \\
\hline
{\IPA  i: $>$ i / p \underline{\phantom{X}} t } & 0.2848 & 0.6186 & 0.2824 & 0.6189 & 0.2841 & 0.6208 & 0.2882 & 0.6212 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} t } & 0.7152 & 0.3814 & 0.7176 & 0.3811 & 0.7159 & 0.3792 & 0.7118 & 0.3788 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / o \underline{\phantom{X}} \:t\tsup{h} } & 0.8496 & 0.8484 & 0.8499 & 0.8471 & 0.8493 & 0.8476 & 0.8497 & 0.8467 \\
{\IPA  \:s $>$ \;N / o \underline{\phantom{X}} \:t\tsup{h} } & 0.1504 & 0.0371 & 0.1501 & 0.0373 & 0.1507 & 0.0374 & 0.1503 & 0.0375 \\
{\IPA  \:s $>$ h / o \underline{\phantom{X}} \:t\tsup{h} } & 0.0000 & 0.1145 & 0.0000 & 0.1156 & 0.0000 & 0.1150 & 0.0000 & 0.1159 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} o } & 0.3557 & 0.6941 & 0.3542 & 0.6933 & 0.3567 & 0.6937 & 0.3572 & 0.6945 \\
{\IPA  k\:s $>$ k\tsup{h} / $\#$ \underline{\phantom{X}} o } & 0.6443 & 0.3059 & 0.6458 & 0.3067 & 0.6433 & 0.3063 & 0.6428 & 0.3055 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} d } & 0.1427 & 0.0124 & 0.1426 & 0.0127 & 0.1427 & 0.0126 & 0.1425 & 0.0128 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} d } & 0.0000 & 0.0747 & 0.0000 & 0.0747 & 0.0000 & 0.0746 & 0.0000 & 0.0747 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} d } & 0.4253 & 0.4236 & 0.4256 & 0.4241 & 0.4260 & 0.4245 & 0.4264 & 0.4246 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} d } & 0.4320 & 0.4893 & 0.4317 & 0.4884 & 0.4313 & 0.4882 & 0.4311 & 0.4879 \\
\hline
{\IPA  i: $>$ $\emptyset$ / J \underline{\phantom{X}} V } & 0.0582 & 0.1641 & 0.0578 & 0.1639 & 0.0578 & 0.1638 & 0.0582 & 0.1641 \\
{\IPA  i: $>$ i / J \underline{\phantom{X}} V } & 0.7373 & 0.3995 & 0.7379 & 0.3993 & 0.7385 & 0.3996 & 0.7373 & 0.4000 \\
{\IPA  i: $>$ i: / J \underline{\phantom{X}} V } & 0.2045 & 0.4364 & 0.2043 & 0.4369 & 0.2037 & 0.4366 & 0.2045 & 0.4359 \\
\hline
{\IPA  i $>$ e / m \underline{\phantom{X}} n } & 0.1654 & 0.0943 & 0.1659 & 0.0936 & 0.1653 & 0.0936 & 0.1663 & 0.0934 \\
{\IPA  i $>$ i / m \underline{\phantom{X}} n } & 0.5658 & 0.2965 & 0.5664 & 0.2967 & 0.5669 & 0.2968 & 0.5643 & 0.2974 \\
{\IPA  i $>$ i: / m \underline{\phantom{X}} n } & 0.2687 & 0.6092 & 0.2678 & 0.6097 & 0.2679 & 0.6096 & 0.2694 & 0.6092 \\
\hline
{\IPA  i $>$ e / V \underline{\phantom{X}} d\tsup{H} } & 0.2288 & 0.5677 & 0.2280 & 0.5651 & 0.2294 & 0.5689 & 0.2284 & 0.5652 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} d\tsup{H} } & 0.7712 & 0.4323 & 0.7720 & 0.4349 & 0.7706 & 0.4311 & 0.7716 & 0.4348 \\
\hline
{\IPA  r $>$ $\emptyset$ / a: \underline{\phantom{X}} g } & 0.6280 & 0.5633 & 0.6290 & 0.5622 & 0.6289 & 0.5621 & 0.6281 & 0.5628 \\
{\IPA  r $>$ N / a: \underline{\phantom{X}} g } & 0.1336 & 0.3796 & 0.1338 & 0.3798 & 0.1337 & 0.3799 & 0.1340 & 0.3803 \\
{\IPA  r $>$ \;N / a: \underline{\phantom{X}} g } & 0.2384 & 0.0571 & 0.2372 & 0.0580 & 0.2374 & 0.0580 & 0.2379 & 0.0570 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} d } & 0.7628 & 0.7355 & 0.7628 & 0.7355 & 0.7628 & 0.7356 & 0.7628 & 0.7350 \\
{\IPA  r $>$ \:d / a \underline{\phantom{X}} d } & 0.0139 & 0.0831 & 0.0138 & 0.0830 & 0.0138 & 0.0830 & 0.0137 & 0.0832 \\
{\IPA  r $>$ \;N / a \underline{\phantom{X}} d } & 0.1113 & 0.0816 & 0.1111 & 0.0814 & 0.1110 & 0.0814 & 0.1112 & 0.0816 \\
{\IPA  r $>$ d / a \underline{\phantom{X}} d } & 0.0000 & 0.0556 & 0.0000 & 0.0556 & 0.0000 & 0.0555 & 0.0000 & 0.0557 \\
{\IPA  r $>$ l / a \underline{\phantom{X}} d } & 0.0348 & 0.0441 & 0.0348 & 0.0445 & 0.0348 & 0.0445 & 0.0349 & 0.0446 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} d } & 0.0773 & 0.0000 & 0.0774 & 0.0000 & 0.0776 & 0.0000 & 0.0774 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / i \underline{\phantom{X}} a: } & 0.2066 & 0.5467 & 0.2086 & 0.5471 & 0.2073 & 0.5459 & 0.2067 & 0.5436 \\
{\IPA  j $>$ j / i \underline{\phantom{X}} a: } & 0.7934 & 0.4533 & 0.7914 & 0.4529 & 0.7927 & 0.4541 & 0.7933 & 0.4564 \\
\hline
{\IPA  u $>$ $\emptyset$ / k \underline{\phantom{X}} l } & 0.0743 & 0.2072 & 0.0748 & 0.2060 & 0.0746 & 0.2065 & 0.0746 & 0.2073 \\
{\IPA  u $>$ a / k \underline{\phantom{X}} l } & 0.0556 & 0.0798 & 0.0556 & 0.0796 & 0.0557 & 0.0797 & 0.0560 & 0.0795 \\
{\IPA  u $>$ o / k \underline{\phantom{X}} l } & 0.0755 & 0.1152 & 0.0759 & 0.1149 & 0.0757 & 0.1147 & 0.0751 & 0.1149 \\
{\IPA  u $>$ u / k \underline{\phantom{X}} l } & 0.7650 & 0.4458 & 0.7641 & 0.4474 & 0.7645 & 0.4471 & 0.7646 & 0.4465 \\
{\IPA  u $>$ u: / k \underline{\phantom{X}} l } & 0.0297 & 0.1520 & 0.0296 & 0.1520 & 0.0296 & 0.1520 & 0.0297 & 0.1519 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / V \underline{\phantom{X}} t } & 0.1095 & 0.3323 & 0.1094 & 0.3335 & 0.1094 & 0.3331 & 0.1095 & 0.3330 \\
{\IPA  \s{r} $>$ a / V \underline{\phantom{X}} t } & 0.3233 & 0.3107 & 0.3228 & 0.3109 & 0.3232 & 0.3113 & 0.3232 & 0.3108 \\
{\IPA  \s{r} $>$ o / V \underline{\phantom{X}} t } & 0.1155 & 0.1766 & 0.1164 & 0.1771 & 0.1165 & 0.1768 & 0.1158 & 0.1771 \\
{\IPA  \s{r} $>$ u / V \underline{\phantom{X}} t } & 0.4518 & 0.1803 & 0.4514 & 0.1785 & 0.4509 & 0.1788 & 0.4516 & 0.1791 \\
\hline
{\IPA  j $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0087 & 0.0335 & 0.0087 & 0.0335 & 0.0087 & 0.0335 & 0.0086 & 0.0334 \\
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} a } & 0.8035 & 0.9613 & 0.8037 & 0.9613 & 0.8033 & 0.9614 & 0.8040 & 0.9614 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} a } & 0.1172 & 0.0052 & 0.1169 & 0.0052 & 0.1172 & 0.0051 & 0.1169 & 0.0052 \\
{\IPA  j $>$ z / $\#$ \underline{\phantom{X}} a } & 0.0706 & 0.0000 & 0.0707 & 0.0000 & 0.0709 & 0.0000 & 0.0705 & 0.0000 \\
\hline
{\IPA  n $>$ \*n / i \underline{\phantom{X}} d } & 0.1145 & 0.0000 & 0.1141 & 0.0000 & 0.1143 & 0.0000 & 0.1143 & 0.0000 \\
{\IPA  n $>$ \;N / i \underline{\phantom{X}} d } & 0.2178 & 0.4531 & 0.2167 & 0.4537 & 0.2173 & 0.4527 & 0.2177 & 0.4532 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} d } & 0.6677 & 0.5469 & 0.6692 & 0.5463 & 0.6685 & 0.5473 & 0.6680 & 0.5468 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} t } & 0.1591 & 0.4891 & 0.1593 & 0.4885 & 0.1595 & 0.4886 & 0.1587 & 0.4877 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} t } & 0.8409 & 0.5109 & 0.8407 & 0.5115 & 0.8405 & 0.5114 & 0.8413 & 0.5123 \\
\hline
{\IPA  i: $>$ i / S \underline{\phantom{X}} r } & 0.5995 & 0.2509 & 0.6010 & 0.2487 & 0.6026 & 0.2493 & 0.6020 & 0.2488 \\
{\IPA  i: $>$ i: / S \underline{\phantom{X}} r } & 0.4005 & 0.7491 & 0.3990 & 0.7513 & 0.3974 & 0.7507 & 0.3980 & 0.7512 \\
\hline
{\IPA  i: $>$ i / s \underline{\phantom{X}} m } & 0.8855 & 0.5710 & 0.8861 & 0.5697 & 0.8860 & 0.5710 & 0.8846 & 0.5726 \\
{\IPA  i: $>$ i: / s \underline{\phantom{X}} m } & 0.1145 & 0.4290 & 0.1139 & 0.4303 & 0.1140 & 0.4290 & 0.1154 & 0.4274 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} j } & 0.3197 & 0.6794 & 0.3221 & 0.6789 & 0.3188 & 0.6745 & 0.3184 & 0.6795 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} j } & 0.6803 & 0.3206 & 0.6779 & 0.3211 & 0.6812 & 0.3255 & 0.6816 & 0.3205 \\
\hline
{\IPA  S $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.2850 & 0.3904 & 0.2849 & 0.3900 & 0.2849 & 0.3898 & 0.2850 & 0.3898 \\
{\IPA  S $>$ S / a \underline{\phantom{X}} a } & 0.0259 & 0.0555 & 0.0259 & 0.0554 & 0.0260 & 0.0554 & 0.0258 & 0.0554 \\
{\IPA  S $>$ \;N / a \underline{\phantom{X}} a } & 0.0000 & 0.0735 & 0.0000 & 0.0737 & 0.0000 & 0.0739 & 0.0000 & 0.0738 \\
{\IPA  S $>$ \;N / a \underline{\phantom{X}} a } & 0.0000 & 0.0295 & 0.0000 & 0.0296 & 0.0000 & 0.0296 & 0.0000 & 0.0295 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} a } & 0.2227 & 0.2144 & 0.2222 & 0.2136 & 0.2221 & 0.2137 & 0.2220 & 0.2141 \\
{\IPA  S $>$ r / a \underline{\phantom{X}} a } & 0.0247 & 0.0347 & 0.0247 & 0.0348 & 0.0246 & 0.0348 & 0.0247 & 0.0348 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} a } & 0.4417 & 0.2020 & 0.4423 & 0.2029 & 0.4423 & 0.2028 & 0.4425 & 0.2025 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} u } & 0.0265 & 0.1268 & 0.0267 & 0.1262 & 0.0266 & 0.1270 & 0.0265 & 0.1271 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} u } & 0.8339 & 0.8732 & 0.8339 & 0.8737 & 0.8341 & 0.8730 & 0.8346 & 0.8729 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} u } & 0.1396 & 0.0000 & 0.1393 & 0.0000 & 0.1393 & 0.0000 & 0.1389 & 0.0000 \\
\hline
{\IPA  i $>$ i / $\#$ \underline{\phantom{X}} \:s } & 0.2852 & 0.6433 & 0.2855 & 0.6468 & 0.2864 & 0.6457 & 0.2850 & 0.6441 \\
{\IPA  i $>$ i: / $\#$ \underline{\phantom{X}} \:s } & 0.7148 & 0.3567 & 0.7145 & 0.3532 & 0.7136 & 0.3543 & 0.7150 & 0.3559 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.0813 & 0.3144 & 0.0826 & 0.3140 & 0.0811 & 0.3138 & 0.0815 & 0.3128 \\
{\IPA  \:s $>$ h / u \underline{\phantom{X}} a } & 0.1575 & 0.2592 & 0.1565 & 0.2592 & 0.1575 & 0.2591 & 0.1564 & 0.2611 \\
{\IPA  \:s $>$ s / u \underline{\phantom{X}} a } & 0.7612 & 0.4264 & 0.7609 & 0.4268 & 0.7614 & 0.4271 & 0.7621 & 0.4261 \\
\hline
{\IPA  s $>$ c\tsup{h} / t \underline{\phantom{X}} j } & 0.6479 & 0.9345 & 0.6471 & 0.9343 & 0.6438 & 0.9345 & 0.6473 & 0.9348 \\
{\IPA  s $>$ s / t \underline{\phantom{X}} j } & 0.3521 & 0.0655 & 0.3529 & 0.0657 & 0.3562 & 0.0655 & 0.3527 & 0.0652 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a: } & 0.1041 & 0.0000 & 0.1040 & 0.0000 & 0.1043 & 0.0000 & 0.1045 & 0.0000 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} a: } & 0.8166 & 1.0000 & 0.8171 & 1.0000 & 0.8168 & 1.0000 & 0.8162 & 1.0000 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} a: } & 0.0793 & 0.0000 & 0.0789 & 0.0000 & 0.0790 & 0.0000 & 0.0793 & 0.0000 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} \:n } & 1.0000 & 0.8165 & 0.9999 & 0.8169 & 1.0000 & 0.8151 & 1.0000 & 0.8165 \\
{\IPA  r $>$ n / u: \underline{\phantom{X}} \:n } & 0.0000 & 0.1835 & 0.0001 & 0.1831 & 0.0000 & 0.1849 & 0.0000 & 0.1835 \\
\hline
{\IPA  i $>$ i / l \underline{\phantom{X}} n } & 0.6391 & 0.2744 & 0.6389 & 0.2741 & 0.6395 & 0.2751 & 0.6386 & 0.2765 \\
{\IPA  i $>$ i: / l \underline{\phantom{X}} n } & 0.3609 & 0.7256 & 0.3611 & 0.7259 & 0.3605 & 0.7249 & 0.3614 & 0.7235 \\
\hline
{\IPA  i $>$ i / \:n \underline{\phantom{X}} k } & 0.8146 & 0.4646 & 0.8156 & 0.4643 & 0.8151 & 0.4638 & 0.8155 & 0.4643 \\
{\IPA  i $>$ i: / \:n \underline{\phantom{X}} k } & 0.1854 & 0.5354 & 0.1844 & 0.5357 & 0.1849 & 0.5362 & 0.1845 & 0.5357 \\
\hline
{\IPA  \s{r} $>$ a / k \underline{\phantom{X}} \:s } & 0.4280 & 0.1223 & 0.4277 & 0.1234 & 0.4282 & 0.1240 & 0.4301 & 0.1227 \\
{\IPA  \s{r} $>$ a: / k \underline{\phantom{X}} \:s } & 0.3099 & 0.3406 & 0.3087 & 0.3367 & 0.3085 & 0.3397 & 0.3067 & 0.3394 \\
{\IPA  \s{r} $>$ i / k \underline{\phantom{X}} \:s } & 0.2620 & 0.5371 & 0.2636 & 0.5399 & 0.2633 & 0.5364 & 0.2632 & 0.5379 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} \;N } & 0.6210 & 0.2565 & 0.6244 & 0.2549 & 0.6212 & 0.2541 & 0.6232 & 0.2583 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} \;N } & 0.3790 & 0.7435 & 0.3756 & 0.7451 & 0.3788 & 0.7459 & 0.3768 & 0.7417 \\
\hline
{\IPA  r $>$ $\emptyset$ / a \underline{\phantom{X}} b\tsup{H} } & 0.9806 & 0.7391 & 0.9806 & 0.7383 & 0.9806 & 0.7388 & 0.9808 & 0.7390 \\
{\IPA  r $>$ b / a \underline{\phantom{X}} b\tsup{H} } & 0.0194 & 0.2609 & 0.0194 & 0.2617 & 0.0194 & 0.2612 & 0.0192 & 0.2610 \\
\hline
{\IPA  j $>$ $\emptyset$ / V \underline{\phantom{X}} a: } & 0.8021 & 1.0000 & 0.8008 & 1.0000 & 0.8018 & 1.0000 & 0.8016 & 1.0000 \\
{\IPA  j $>$ i / V \underline{\phantom{X}} a: } & 0.1979 & 0.0000 & 0.1992 & 0.0000 & 0.1982 & 0.0000 & 0.1984 & 0.0000 \\
\hline
{\IPA  j $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.4977 & 0.6842 & 0.4986 & 0.6849 & 0.4984 & 0.6845 & 0.4975 & 0.6846 \\
{\IPA  j $>$ V / a \underline{\phantom{X}} a } & 0.0653 & 0.0191 & 0.0650 & 0.0192 & 0.0648 & 0.0191 & 0.0651 & 0.0191 \\
{\IPA  j $>$ \:r / a \underline{\phantom{X}} a } & 0.0209 & 0.0423 & 0.0209 & 0.0425 & 0.0209 & 0.0424 & 0.0209 & 0.0426 \\
{\IPA  j $>$ \;N / a \underline{\phantom{X}} a } & 0.0240 & 0.1073 & 0.0243 & 0.1069 & 0.0241 & 0.1071 & 0.0240 & 0.1072 \\
{\IPA  j $>$ j / a \underline{\phantom{X}} a } & 0.2298 & 0.0444 & 0.2294 & 0.0442 & 0.2298 & 0.0442 & 0.2301 & 0.0442 \\
{\IPA  j $>$ l / a \underline{\phantom{X}} a } & 0.0234 & 0.0221 & 0.0232 & 0.0220 & 0.0232 & 0.0220 & 0.0232 & 0.0220 \\
{\IPA  j $>$ n / a \underline{\phantom{X}} a } & 0.1069 & 0.0361 & 0.1067 & 0.0358 & 0.1070 & 0.0359 & 0.1073 & 0.0355 \\
{\IPA  j $>$ r / a \underline{\phantom{X}} a } & 0.0320 & 0.0447 & 0.0319 & 0.0446 & 0.0318 & 0.0447 & 0.0320 & 0.0448 \\
\hline
{\IPA  r $>$ l / a \underline{\phantom{X}} u } & 0.2000 & 0.0001 & 0.2001 & 0.0000 & 0.2002 & 0.0000 & 0.2014 & 0.0000 \\
{\IPA  r $>$ r / a \underline{\phantom{X}} u } & 0.8000 & 0.9999 & 0.7999 & 1.0000 & 0.7998 & 1.0000 & 0.7986 & 1.0000 \\
\hline
{\IPA  S $>$ h / a \underline{\phantom{X}} a: } & 0.3676 & 0.0614 & 0.3682 & 0.0604 & 0.3677 & 0.0614 & 0.3680 & 0.0610 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} a: } & 0.6324 & 0.9386 & 0.6318 & 0.9396 & 0.6323 & 0.9386 & 0.6320 & 0.9390 \\
\hline
{\IPA  i: $>$ i / k \underline{\phantom{X}} l } & 0.6861 & 0.2981 & 0.6841 & 0.3003 & 0.6846 & 0.3019 & 0.6850 & 0.3000 \\
{\IPA  i: $>$ i: / k \underline{\phantom{X}} l } & 0.3139 & 0.7019 & 0.3159 & 0.6997 & 0.3154 & 0.6981 & 0.3150 & 0.7000 \\
\hline
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} i: } & 0.0000 & 0.2038 & 0.0000 & 0.2020 & 0.0000 & 0.2034 & 0.0000 & 0.2039 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} i: } & 1.0000 & 0.7962 & 1.0000 & 0.7980 & 1.0000 & 0.7966 & 1.0000 & 0.7961 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a: \underline{\phantom{X}} \:d } & 0.1670 & 0.0133 & 0.1663 & 0.0134 & 0.1675 & 0.0134 & 0.1669 & 0.0134 \\
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} \:d } & 0.1364 & 0.3748 & 0.1360 & 0.3753 & 0.1364 & 0.3754 & 0.1361 & 0.3751 \\
{\IPA  \:n $>$ \;N / a: \underline{\phantom{X}} \:d } & 0.5819 & 0.4330 & 0.5831 & 0.4324 & 0.5818 & 0.4316 & 0.5829 & 0.4324 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} \:d } & 0.1147 & 0.1789 & 0.1146 & 0.1790 & 0.1142 & 0.1796 & 0.1141 & 0.1791 \\
\hline
{\IPA  k\:s $>$ c\tsup{h} / a \underline{\phantom{X}} a: } & 0.2182 & 0.0036 & 0.2195 & 0.0013 & 0.2196 & 0.0014 & 0.2200 & 0.0010 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} a: } & 0.7818 & 0.9964 & 0.7805 & 0.9987 & 0.7804 & 0.9986 & 0.7800 & 0.9990 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} p } & 0.6893 & 0.2974 & 0.6894 & 0.2998 & 0.6880 & 0.2976 & 0.6901 & 0.3015 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} p } & 0.3107 & 0.7026 & 0.3106 & 0.7002 & 0.3120 & 0.7024 & 0.3099 & 0.6985 \\
\hline
{\IPA  s $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0653 & 0.0029 & 0.0652 & 0.0029 & 0.0653 & 0.0029 & 0.0652 & 0.0029 \\
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} a } & 0.0013 & 0.0214 & 0.0013 & 0.0215 & 0.0013 & 0.0214 & 0.0013 & 0.0213 \\
{\IPA  s $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.0026 & 0.0102 & 0.0026 & 0.0102 & 0.0026 & 0.0102 & 0.0026 & 0.0101 \\
{\IPA  s $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0668 & 0.0038 & 0.0670 & 0.0039 & 0.0669 & 0.0039 & 0.0668 & 0.0038 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} a } & 0.7717 & 0.9618 & 0.7714 & 0.9616 & 0.7716 & 0.9617 & 0.7718 & 0.9619 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} a } & 0.0923 & 0.0000 & 0.0924 & 0.0000 & 0.0923 & 0.0000 & 0.0922 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} k } & 0.2024 & 0.2408 & 0.2026 & 0.2420 & 0.2019 & 0.2416 & 0.2021 & 0.2408 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} k } & 0.5670 & 0.2047 & 0.5661 & 0.2043 & 0.5668 & 0.2046 & 0.5670 & 0.2051 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} k } & 0.2306 & 0.5545 & 0.2313 & 0.5536 & 0.2313 & 0.5537 & 0.2309 & 0.5541 \\
\hline
{\IPA  r $>$ $\emptyset$ / u: \underline{\phantom{X}} d\tsup{H} } & 0.7452 & 0.5794 & 0.7471 & 0.5786 & 0.7458 & 0.5800 & 0.7457 & 0.5803 \\
{\IPA  r $>$ \:n / u: \underline{\phantom{X}} d\tsup{H} } & 0.0000 & 0.2137 & 0.0000 & 0.2142 & 0.0000 & 0.2132 & 0.0002 & 0.2130 \\
{\IPA  r $>$ \;N / u: \underline{\phantom{X}} d\tsup{H} } & 0.2548 & 0.2069 & 0.2528 & 0.2072 & 0.2542 & 0.2068 & 0.2541 & 0.2067 \\
\hline
{\IPA  j $>$ $\emptyset$ / d\tsup{H} \underline{\phantom{X}} a: } & 0.5402 & 0.1644 & 0.5392 & 0.1652 & 0.5408 & 0.1617 & 0.5399 & 0.1625 \\
{\IPA  j $>$ J\tsup{H} / d\tsup{H} \underline{\phantom{X}} a: } & 0.4598 & 0.8356 & 0.4608 & 0.8348 & 0.4592 & 0.8383 & 0.4601 & 0.8375 \\
\hline
{\IPA  \s{r} $>$ a / S \underline{\phantom{X}} N } & 0.0517 & 0.1517 & 0.0518 & 0.1523 & 0.0518 & 0.1521 & 0.0517 & 0.1518 \\
{\IPA  \s{r} $>$ a: / S \underline{\phantom{X}} N } & 0.0469 & 0.2808 & 0.0469 & 0.2808 & 0.0469 & 0.2819 & 0.0468 & 0.2801 \\
{\IPA  \s{r} $>$ i / S \underline{\phantom{X}} N } & 0.7016 & 0.4896 & 0.7014 & 0.4892 & 0.7025 & 0.4880 & 0.7018 & 0.4901 \\
{\IPA  \s{r} $>$ i: / S \underline{\phantom{X}} N } & 0.1998 & 0.0779 & 0.1999 & 0.0778 & 0.1988 & 0.0780 & 0.1997 & 0.0780 \\
\hline
{\IPA  n $>$ $\emptyset$ / a: \underline{\phantom{X}} t } & 0.4499 & 0.1067 & 0.4499 & 0.1071 & 0.4504 & 0.1070 & 0.4513 & 0.1070 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} t } & 0.4431 & 0.6212 & 0.4426 & 0.6202 & 0.4419 & 0.6207 & 0.4414 & 0.6208 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} t } & 0.1070 & 0.2721 & 0.1075 & 0.2727 & 0.1077 & 0.2723 & 0.1073 & 0.2722 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:d } & 0.2500 & 0.0753 & 0.2485 & 0.0754 & 0.2483 & 0.0753 & 0.2489 & 0.0756 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:d } & 0.1075 & 0.3423 & 0.1076 & 0.3423 & 0.1076 & 0.3421 & 0.1078 & 0.3428 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} \:d } & 0.5494 & 0.3495 & 0.5508 & 0.3498 & 0.5508 & 0.3501 & 0.5502 & 0.3492 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} \:d } & 0.0931 & 0.2329 & 0.0932 & 0.2325 & 0.0933 & 0.2325 & 0.0932 & 0.2324 \\
\hline
{\IPA  u: $>$ o / c \underline{\phantom{X}} \:d } & 0.1011 & 0.2633 & 0.1019 & 0.2622 & 0.1013 & 0.2630 & 0.1009 & 0.2629 \\
{\IPA  u: $>$ u / c \underline{\phantom{X}} \:d } & 0.5525 & 0.1752 & 0.5509 & 0.1750 & 0.5545 & 0.1750 & 0.5583 & 0.1751 \\
{\IPA  u: $>$ u: / c \underline{\phantom{X}} \:d } & 0.3464 & 0.5615 & 0.3473 & 0.5628 & 0.3443 & 0.5620 & 0.3408 & 0.5620 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} j } & 0.0000 & 0.2193 & 0.0001 & 0.2173 & 0.0000 & 0.2185 & 0.0001 & 0.2178 \\
{\IPA  S $>$ \:t\tsup{h} / a \underline{\phantom{X}} j } & 0.2291 & 0.1307 & 0.2277 & 0.1308 & 0.2279 & 0.1303 & 0.2301 & 0.1300 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} j } & 0.7709 & 0.6499 & 0.7722 & 0.6520 & 0.7721 & 0.6511 & 0.7698 & 0.6523 \\
\hline
{\IPA  i $>$ $\emptyset$ / V \underline{\phantom{X}} S } & 0.0974 & 0.0601 & 0.0972 & 0.0601 & 0.0968 & 0.0602 & 0.0974 & 0.0600 \\
{\IPA  i $>$ e / V \underline{\phantom{X}} S } & 0.0000 & 0.2237 & 0.0000 & 0.2239 & 0.0000 & 0.2240 & 0.0001 & 0.2239 \\
{\IPA  i $>$ i / V \underline{\phantom{X}} S } & 0.9026 & 0.7162 & 0.9028 & 0.7160 & 0.9032 & 0.7159 & 0.9026 & 0.7161 \\
\hline
{\IPA  s $>$ h / h \underline{\phantom{X}} a } & 0.6981 & 0.2928 & 0.6992 & 0.2935 & 0.7003 & 0.2915 & 0.6993 & 0.2921 \\
{\IPA  s $>$ s / h \underline{\phantom{X}} a } & 0.3019 & 0.7072 & 0.3008 & 0.7065 & 0.2997 & 0.7085 & 0.3007 & 0.7079 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} u } & 0.5331 & 0.8563 & 0.5319 & 0.8582 & 0.5328 & 0.8562 & 0.5327 & 0.8561 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} u } & 0.1409 & 0.0000 & 0.1410 & 0.0000 & 0.1410 & 0.0000 & 0.1409 & 0.0000 \\
{\IPA  j $>$ t / $\#$ \underline{\phantom{X}} u } & 0.3261 & 0.1437 & 0.3271 & 0.1418 & 0.3262 & 0.1438 & 0.3264 & 0.1439 \\
\hline
{\IPA  i: $>$ e / V \underline{\phantom{X}} \:t } & 0.3492 & 0.0529 & 0.3505 & 0.0530 & 0.3508 & 0.0530 & 0.3511 & 0.0536 \\
{\IPA  i: $>$ i / V \underline{\phantom{X}} \:t } & 0.3676 & 0.3731 & 0.3675 & 0.3746 & 0.3674 & 0.3732 & 0.3679 & 0.3732 \\
{\IPA  i: $>$ i: / V \underline{\phantom{X}} \:t } & 0.2832 & 0.5740 & 0.2820 & 0.5723 & 0.2817 & 0.5737 & 0.2810 & 0.5732 \\
\hline
{\IPA  r $>$ $\emptyset$ / \:t \underline{\phantom{X}} a } & 0.7697 & 1.0000 & 0.7702 & 1.0000 & 0.7710 & 1.0000 & 0.7708 & 1.0000 \\
{\IPA  r $>$ r / \:t \underline{\phantom{X}} a } & 0.2303 & 0.0000 & 0.2298 & 0.0000 & 0.2290 & 0.0000 & 0.2292 & 0.0000 \\
\hline
{\IPA  n $>$ \*n / a \underline{\phantom{X}} j } & 0.0000 & 0.2311 & 0.0000 & 0.2308 & 0.0000 & 0.2312 & 0.0000 & 0.2310 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} j } & 1.0000 & 0.7689 & 1.0000 & 0.7692 & 1.0000 & 0.7688 & 1.0000 & 0.7690 \\
\hline
{\IPA  S $>$ $\emptyset$ / $\#$ \underline{\phantom{X}} a } & 0.0413 & 0.0037 & 0.0412 & 0.0039 & 0.0415 & 0.0038 & 0.0412 & 0.0040 \\
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} a } & 0.0112 & 0.1696 & 0.0113 & 0.1694 & 0.0113 & 0.1696 & 0.0112 & 0.1695 \\
{\IPA  S $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} a } & 0.0265 & 0.0257 & 0.0265 & 0.0257 & 0.0266 & 0.0257 & 0.0266 & 0.0257 \\
{\IPA  S $>$ h / $\#$ \underline{\phantom{X}} a } & 0.0349 & 0.0000 & 0.0348 & 0.0000 & 0.0350 & 0.0000 & 0.0347 & 0.0000 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} a } & 0.8135 & 0.8010 & 0.8136 & 0.8010 & 0.8130 & 0.8010 & 0.8138 & 0.8008 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} a } & 0.0726 & 0.0000 & 0.0727 & 0.0000 & 0.0726 & 0.0000 & 0.0725 & 0.0000 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} r } & 0.0000 & 0.2328 & 0.0000 & 0.2324 & 0.0001 & 0.2336 & 0.0000 & 0.2336 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} r } & 1.0000 & 0.7672 & 1.0000 & 0.7676 & 0.9999 & 0.7664 & 1.0000 & 0.7664 \\
\hline
{\IPA  u $>$ u / g \underline{\phantom{X}} \:s } & 0.8623 & 0.4741 & 0.8607 & 0.4738 & 0.8607 & 0.4744 & 0.8611 & 0.4754 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \:s } & 0.1377 & 0.5259 & 0.1393 & 0.5262 & 0.1393 & 0.5256 & 0.1389 & 0.5246 \\
\hline
{\IPA  i $>$ $\emptyset$ / n \underline{\phantom{X}} j } & 0.2295 & 0.1475 & 0.2292 & 0.1467 & 0.2284 & 0.1470 & 0.2302 & 0.1467 \\
{\IPA  i $>$ e / n \underline{\phantom{X}} j } & 0.2033 & 0.3208 & 0.2028 & 0.3207 & 0.2028 & 0.3213 & 0.2036 & 0.3215 \\
{\IPA  i $>$ i / n \underline{\phantom{X}} j } & 0.5026 & 0.2084 & 0.5030 & 0.2098 & 0.5040 & 0.2089 & 0.5011 & 0.2096 \\
{\IPA  i $>$ i: / n \underline{\phantom{X}} j } & 0.0647 & 0.3233 & 0.0650 & 0.3228 & 0.0647 & 0.3228 & 0.0651 & 0.3223 \\
\hline
{\IPA  i: $>$ i / b \underline{\phantom{X}} J } & 0.5372 & 0.1440 & 0.5346 & 0.1433 & 0.5373 & 0.1430 & 0.5345 & 0.1409 \\
{\IPA  i: $>$ i: / b \underline{\phantom{X}} J } & 0.4628 & 0.8560 & 0.4654 & 0.8567 & 0.4627 & 0.8570 & 0.4655 & 0.8591 \\
\hline
{\IPA  i $>$ $\emptyset$ / t\tsup{h} \underline{\phantom{X}} t } & 0.0473 & 0.3076 & 0.0478 & 0.3069 & 0.0477 & 0.3047 & 0.0474 & 0.3073 \\
{\IPA  i $>$ i / t\tsup{h} \underline{\phantom{X}} t } & 0.6972 & 0.3327 & 0.6967 & 0.3315 & 0.6951 & 0.3330 & 0.6971 & 0.3324 \\
{\IPA  i $>$ i: / t\tsup{h} \underline{\phantom{X}} t } & 0.2555 & 0.3597 & 0.2555 & 0.3616 & 0.2572 & 0.3623 & 0.2556 & 0.3603 \\
\hline
{\IPA  i $>$ i / p \underline{\phantom{X}} b } & 0.8561 & 0.4675 & 0.8584 & 0.4629 & 0.8585 & 0.4607 & 0.8587 & 0.4639 \\
{\IPA  i $>$ i: / p \underline{\phantom{X}} b } & 0.1439 & 0.5325 & 0.1416 & 0.5371 & 0.1415 & 0.5393 & 0.1413 & 0.5361 \\
\hline
{\IPA  i $>$ i / s \underline{\phantom{X}} t } & 0.5786 & 0.1727 & 0.5789 & 0.1762 & 0.5767 & 0.1728 & 0.5807 & 0.1726 \\
{\IPA  i $>$ i: / s \underline{\phantom{X}} t } & 0.4214 & 0.8273 & 0.4211 & 0.8238 & 0.4233 & 0.8272 & 0.4193 & 0.8274 \\
\hline
{\IPA  n $>$ $\emptyset$ / i \underline{\phantom{X}} t } & 0.4057 & 0.0859 & 0.4037 & 0.0867 & 0.4039 & 0.0856 & 0.3998 & 0.0862 \\
{\IPA  n $>$ \;N / i \underline{\phantom{X}} t } & 0.3421 & 0.3166 & 0.3444 & 0.3187 & 0.3444 & 0.3172 & 0.3462 & 0.3166 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} t } & 0.2522 & 0.5975 & 0.2519 & 0.5946 & 0.2517 & 0.5972 & 0.2540 & 0.5973 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} n } & 0.0608 & 0.1999 & 0.0611 & 0.2002 & 0.0601 & 0.2007 & 0.0600 & 0.2010 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} n } & 0.5863 & 0.1848 & 0.5872 & 0.1853 & 0.5862 & 0.1856 & 0.5866 & 0.1852 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} n } & 0.3529 & 0.6152 & 0.3517 & 0.6145 & 0.3537 & 0.6137 & 0.3534 & 0.6138 \\
\hline
{\IPA  S $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.2755 & 0.2050 & 0.2761 & 0.2053 & 0.2765 & 0.2044 & 0.2758 & 0.2050 \\
{\IPA  S $>$ J / a: \underline{\phantom{X}} a } & 0.0000 & 0.1101 & 0.0000 & 0.1101 & 0.0000 & 0.1101 & 0.0000 & 0.1103 \\
{\IPA  S $>$ S / a: \underline{\phantom{X}} a } & 0.0000 & 0.0555 & 0.0000 & 0.0552 & 0.0000 & 0.0554 & 0.0000 & 0.0555 \\
{\IPA  S $>$ \;N / a: \underline{\phantom{X}} a } & 0.1048 & 0.0701 & 0.1052 & 0.0697 & 0.1052 & 0.0702 & 0.1048 & 0.0699 \\
{\IPA  S $>$ h / a: \underline{\phantom{X}} a } & 0.0846 & 0.2233 & 0.0848 & 0.2225 & 0.0847 & 0.2229 & 0.0848 & 0.2232 \\
{\IPA  S $>$ n / a: \underline{\phantom{X}} a } & 0.0391 & 0.0537 & 0.0392 & 0.0538 & 0.0392 & 0.0538 & 0.0393 & 0.0536 \\
{\IPA  S $>$ s / a: \underline{\phantom{X}} a } & 0.4959 & 0.2822 & 0.4947 & 0.2833 & 0.4945 & 0.2832 & 0.4953 & 0.2824 \\
\hline
{\IPA  u: $>$ u / s \underline{\phantom{X}} t } & 0.7651 & 0.3426 & 0.7651 & 0.3422 & 0.7635 & 0.3419 & 0.7636 & 0.3427 \\
{\IPA  u: $>$ u: / s \underline{\phantom{X}} t } & 0.2349 & 0.6574 & 0.2349 & 0.6578 & 0.2365 & 0.6581 & 0.2364 & 0.6573 \\
\hline
{\IPA  u $>$ o / g \underline{\phantom{X}} p\tsup{h} } & 0.2748 & 0.1064 & 0.2744 & 0.1064 & 0.2740 & 0.1064 & 0.2757 & 0.1065 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} p\tsup{h} } & 0.4326 & 0.8350 & 0.4319 & 0.8349 & 0.4322 & 0.8345 & 0.4335 & 0.8349 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} p\tsup{h} } & 0.2926 & 0.0586 & 0.2937 & 0.0587 & 0.2937 & 0.0591 & 0.2908 & 0.0586 \\
\hline
{\IPA  u $>$ $\emptyset$ / d \underline{\phantom{X}} k } & 0.5814 & 0.2613 & 0.5863 & 0.2592 & 0.5809 & 0.2606 & 0.5828 & 0.2615 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} k } & 0.0774 & 0.4117 & 0.0773 & 0.4139 & 0.0770 & 0.4141 & 0.0772 & 0.4122 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} k } & 0.3413 & 0.3269 & 0.3365 & 0.3269 & 0.3421 & 0.3253 & 0.3400 & 0.3263 \\
\hline
{\IPA  l $>$ $\emptyset$ / S \underline{\phantom{X}} a } & 0.2440 & 0.6728 & 0.2439 & 0.6693 & 0.2432 & 0.6682 & 0.2427 & 0.6701 \\
{\IPA  l $>$ n / S \underline{\phantom{X}} a } & 0.7560 & 0.3272 & 0.7561 & 0.3307 & 0.7568 & 0.3318 & 0.7573 & 0.3299 \\
\hline
{\IPA  u $>$ a / d \underline{\phantom{X}} r } & 0.0209 & 0.2748 & 0.0208 & 0.2761 & 0.0213 & 0.2759 & 0.0211 & 0.2760 \\
{\IPA  u $>$ u / d \underline{\phantom{X}} r } & 0.8352 & 0.4837 & 0.8341 & 0.4817 & 0.8347 & 0.4819 & 0.8347 & 0.4828 \\
{\IPA  u $>$ u: / d \underline{\phantom{X}} r } & 0.1438 & 0.2415 & 0.1451 & 0.2422 & 0.1440 & 0.2422 & 0.1442 & 0.2412 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / u \underline{\phantom{X}} J } & 0.1658 & 0.1339 & 0.1674 & 0.1336 & 0.1656 & 0.1339 & 0.1671 & 0.1336 \\
{\IPA  \*n $>$ \*n / u \underline{\phantom{X}} J } & 0.0574 & 0.4092 & 0.0575 & 0.4086 & 0.0573 & 0.4077 & 0.0578 & 0.4070 \\
{\IPA  \*n $>$ \;N / u \underline{\phantom{X}} J } & 0.7769 & 0.4570 & 0.7751 & 0.4578 & 0.7771 & 0.4584 & 0.7752 & 0.4595 \\
\hline
{\IPA  \s{r} $>$ $\emptyset$ / m \underline{\phantom{X}} t } & 0.2020 & 0.3460 & 0.2005 & 0.3466 & 0.2024 & 0.3451 & 0.2029 & 0.3458 \\
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} t } & 0.2884 & 0.0620 & 0.2919 & 0.0618 & 0.2872 & 0.0621 & 0.2892 & 0.0621 \\
{\IPA  \s{r} $>$ a: / m \underline{\phantom{X}} t } & 0.2875 & 0.1371 & 0.2868 & 0.1379 & 0.2877 & 0.1382 & 0.2871 & 0.1380 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} t } & 0.0607 & 0.2586 & 0.0607 & 0.2581 & 0.0606 & 0.2584 & 0.0601 & 0.2579 \\
{\IPA  \s{r} $>$ u / m \underline{\phantom{X}} t } & 0.1613 & 0.1963 & 0.1601 & 0.1956 & 0.1621 & 0.1962 & 0.1608 & 0.1961 \\
\hline
{\IPA  i $>$ i / J \underline{\phantom{X}} k } & 0.5591 & 0.1462 & 0.5595 & 0.1418 & 0.5596 & 0.1468 & 0.5573 & 0.1450 \\
{\IPA  i $>$ i: / J \underline{\phantom{X}} k } & 0.4409 & 0.8538 & 0.4405 & 0.8582 & 0.4404 & 0.8532 & 0.4427 & 0.8550 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0000 & 0.1552 & 0.0000 & 0.1556 & 0.0000 & 0.1552 & 0.0000 & 0.1550 \\
{\IPA  \:s $>$ h / a \underline{\phantom{X}} a } & 0.1583 & 0.3624 & 0.1606 & 0.3628 & 0.1597 & 0.3635 & 0.1594 & 0.3636 \\
{\IPA  \:s $>$ s / a \underline{\phantom{X}} a } & 0.8416 & 0.4823 & 0.8394 & 0.4816 & 0.8403 & 0.4813 & 0.8406 & 0.4815 \\
\hline
{\IPA  i: $>$ i / t \underline{\phantom{X}} j } & 0.7387 & 0.2988 & 0.7395 & 0.3002 & 0.7374 & 0.3005 & 0.7394 & 0.2998 \\
{\IPA  i: $>$ i: / t \underline{\phantom{X}} j } & 0.2613 & 0.7012 & 0.2605 & 0.6998 & 0.2626 & 0.6995 & 0.2606 & 0.7002 \\
\hline
{\IPA  u $>$ o / l \underline{\phantom{X}} \:d } & 0.2207 & 0.6510 & 0.2148 & 0.6584 & 0.2220 & 0.6564 & 0.2174 & 0.6540 \\
{\IPA  u $>$ u / l \underline{\phantom{X}} \:d } & 0.7793 & 0.3490 & 0.7852 & 0.3416 & 0.7780 & 0.3436 & 0.7826 & 0.3460 \\
\hline
{\IPA  u $>$ i / t \underline{\phantom{X}} m } & 0.3101 & 0.0710 & 0.3090 & 0.0713 & 0.3088 & 0.0707 & 0.3072 & 0.0704 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} m } & 0.3371 & 0.7669 & 0.3389 & 0.7655 & 0.3388 & 0.7666 & 0.3408 & 0.7679 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} m } & 0.3528 & 0.1621 & 0.3521 & 0.1632 & 0.3524 & 0.1626 & 0.3519 & 0.1617 \\
\hline
{\IPA  j $>$ J / $\#$ \underline{\phantom{X}} a: } & 0.7367 & 1.0000 & 0.7360 & 1.0000 & 0.7373 & 1.0000 & 0.7363 & 1.0000 \\
{\IPA  j $>$ j / $\#$ \underline{\phantom{X}} a: } & 0.2633 & 0.0000 & 0.2640 & 0.0000 & 0.2627 & 0.0000 & 0.2637 & 0.0000 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / u \underline{\phantom{X}} \:d } & 0.2490 & 0.1336 & 0.2487 & 0.1336 & 0.2496 & 0.1335 & 0.2487 & 0.1332 \\
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} \:d } & 0.0330 & 0.2894 & 0.0329 & 0.2895 & 0.0326 & 0.2896 & 0.0329 & 0.2894 \\
{\IPA  \:n $>$ \;N / u \underline{\phantom{X}} \:d } & 0.5859 & 0.3023 & 0.5864 & 0.3026 & 0.5863 & 0.3021 & 0.5861 & 0.3021 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} \:d } & 0.1321 & 0.2746 & 0.1320 & 0.2743 & 0.1315 & 0.2748 & 0.1322 & 0.2753 \\
\hline
{\IPA  i: $>$ i / r \underline{\phantom{X}} \:s } & 0.8730 & 0.4529 & 0.8716 & 0.4541 & 0.8712 & 0.4493 & 0.8723 & 0.4521 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} \:s } & 0.1270 & 0.5471 & 0.1284 & 0.5459 & 0.1288 & 0.5507 & 0.1277 & 0.5479 \\
\hline
{\IPA  i: $>$ a / n \underline{\phantom{X}} r } & 0.0000 & 0.2734 & 0.0000 & 0.2709 & 0.0007 & 0.2715 & 0.0000 & 0.2733 \\
{\IPA  i: $>$ i / n \underline{\phantom{X}} r } & 1.0000 & 0.7266 & 1.0000 & 0.7291 & 0.9993 & 0.7285 & 1.0000 & 0.7267 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} r } & 0.0679 & 0.2364 & 0.0681 & 0.2374 & 0.0681 & 0.2374 & 0.0679 & 0.2366 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} r } & 0.0230 & 0.2040 & 0.0233 & 0.2044 & 0.0234 & 0.2042 & 0.0233 & 0.2032 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} r } & 0.8936 & 0.4908 & 0.8931 & 0.4896 & 0.8930 & 0.4895 & 0.8933 & 0.4914 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} r } & 0.0155 & 0.0688 & 0.0156 & 0.0686 & 0.0155 & 0.0689 & 0.0156 & 0.0688 \\
\hline
{\IPA  i $>$ i / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.6656 & 0.2107 & 0.6679 & 0.2081 & 0.6677 & 0.2096 & 0.6682 & 0.2111 \\
{\IPA  i $>$ i: / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.3344 & 0.7893 & 0.3321 & 0.7919 & 0.3323 & 0.7904 & 0.3318 & 0.7889 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} a: } & 0.9684 & 0.6268 & 0.9687 & 0.6276 & 0.9683 & 0.6278 & 0.9686 & 0.6284 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} a: } & 0.0000 & 0.1730 & 0.0000 & 0.1727 & 0.0000 & 0.1727 & 0.0000 & 0.1719 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} a: } & 0.0315 & 0.2002 & 0.0313 & 0.1997 & 0.0317 & 0.1996 & 0.0314 & 0.1997 \\
\hline
{\IPA  u: $>$ u / t\tsup{h} \underline{\phantom{X}} t } & 0.8276 & 0.3777 & 0.8283 & 0.3759 & 0.8286 & 0.3727 & 0.8283 & 0.3729 \\
{\IPA  u: $>$ u: / t\tsup{h} \underline{\phantom{X}} t } & 0.1724 & 0.6223 & 0.1717 & 0.6241 & 0.1714 & 0.6273 & 0.1717 & 0.6271 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} V } & 0.0000 & 0.2933 & 0.0000 & 0.2943 & 0.0000 & 0.2943 & 0.0000 & 0.2936 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} V } & 1.0000 & 0.7067 & 1.0000 & 0.7057 & 1.0000 & 0.7057 & 1.0000 & 0.7064 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} i: } & 0.0331 & 0.4033 & 0.0333 & 0.4024 & 0.0325 & 0.4019 & 0.0328 & 0.4038 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} i: } & 0.9669 & 0.5967 & 0.9667 & 0.5976 & 0.9675 & 0.5981 & 0.9672 & 0.5962 \\
\hline
{\IPA  i $>$ i / h \underline{\phantom{X}} N } & 0.3678 & 0.8306 & 0.3688 & 0.8292 & 0.3691 & 0.8294 & 0.3698 & 0.8295 \\
{\IPA  i $>$ i: / h \underline{\phantom{X}} N } & 0.6322 & 0.1694 & 0.6312 & 0.1708 & 0.6309 & 0.1706 & 0.6302 & 0.1705 \\
\hline
{\IPA  u: $>$ u / p \underline{\phantom{X}} p } & 0.3388 & 0.8034 & 0.3392 & 0.8043 & 0.3359 & 0.8087 & 0.3370 & 0.8024 \\
{\IPA  u: $>$ u: / p \underline{\phantom{X}} p } & 0.6612 & 0.1966 & 0.6608 & 0.1957 & 0.6641 & 0.1913 & 0.6630 & 0.1976 \\
\hline
{\IPA  i $>$ $\emptyset$ / g \underline{\phantom{X}} n } & 0.1582 & 0.4022 & 0.1570 & 0.4015 & 0.1570 & 0.4025 & 0.1587 & 0.4028 \\
{\IPA  i $>$ e / g \underline{\phantom{X}} n } & 0.0831 & 0.2841 & 0.0829 & 0.2844 & 0.0827 & 0.2843 & 0.0832 & 0.2838 \\
{\IPA  i $>$ i / g \underline{\phantom{X}} n } & 0.6463 & 0.2049 & 0.6490 & 0.2046 & 0.6481 & 0.2043 & 0.6445 & 0.2048 \\
{\IPA  i $>$ i: / g \underline{\phantom{X}} n } & 0.1124 & 0.1088 & 0.1111 & 0.1094 & 0.1122 & 0.1089 & 0.1136 & 0.1087 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} \s{r} } & 0.0000 & 0.1938 & 0.0000 & 0.1945 & 0.0000 & 0.1941 & 0.0000 & 0.1944 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} \s{r} } & 0.8544 & 0.8062 & 0.8545 & 0.8055 & 0.8544 & 0.8059 & 0.8537 & 0.8056 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} \s{r} } & 0.1456 & 0.0000 & 0.1455 & 0.0000 & 0.1456 & 0.0000 & 0.1463 & 0.0000 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / r \underline{\phantom{X}} a } & 0.0420 & 0.2298 & 0.0420 & 0.2310 & 0.0420 & 0.2303 & 0.0419 & 0.2309 \\
{\IPA  \:s $>$ h / r \underline{\phantom{X}} a } & 0.1008 & 0.2591 & 0.1011 & 0.2592 & 0.1007 & 0.2589 & 0.1008 & 0.2593 \\
{\IPA  \:s $>$ i / r \underline{\phantom{X}} a } & 0.1894 & 0.0030 & 0.1891 & 0.0028 & 0.1883 & 0.0031 & 0.1887 & 0.0025 \\
{\IPA  \:s $>$ s / r \underline{\phantom{X}} a } & 0.6678 & 0.5080 & 0.6677 & 0.5071 & 0.6690 & 0.5078 & 0.6685 & 0.5073 \\
\hline
{\IPA  i $>$ $\emptyset$ / t \underline{\phantom{X}} \:s } & 0.1189 & 0.4887 & 0.1187 & 0.4913 & 0.1185 & 0.4878 & 0.1185 & 0.4905 \\
{\IPA  i $>$ a: / t \underline{\phantom{X}} \:s } & 0.3416 & 0.0721 & 0.3428 & 0.0709 & 0.3424 & 0.0719 & 0.3418 & 0.0720 \\
{\IPA  i $>$ e / t \underline{\phantom{X}} \:s } & 0.1610 & 0.2168 & 0.1613 & 0.2165 & 0.1607 & 0.2170 & 0.1607 & 0.2168 \\
{\IPA  i $>$ i / t \underline{\phantom{X}} \:s } & 0.3785 & 0.2224 & 0.3771 & 0.2213 & 0.3784 & 0.2233 & 0.3790 & 0.2207 \\
\hline
{\IPA  u $>$ $\emptyset$ / g \underline{\phantom{X}} \:n } & 0.0000 & 0.2362 & 0.0000 & 0.2369 & 0.0000 & 0.2365 & 0.0000 & 0.2354 \\
{\IPA  u $>$ u / g \underline{\phantom{X}} \:n } & 0.9744 & 0.6265 & 0.9740 & 0.6248 & 0.9739 & 0.6253 & 0.9739 & 0.6269 \\
{\IPA  u $>$ u: / g \underline{\phantom{X}} \:n } & 0.0256 & 0.1373 & 0.0260 & 0.1383 & 0.0261 & 0.1381 & 0.0261 & 0.1377 \\
\hline
{\IPA  S $>$ $\emptyset$ / \s{r} \underline{\phantom{X}} a } & 0.0801 & 0.2648 & 0.0806 & 0.2647 & 0.0803 & 0.2642 & 0.0811 & 0.2628 \\
{\IPA  S $>$ h / \s{r} \underline{\phantom{X}} a } & 0.0946 & 0.3845 & 0.0944 & 0.3865 & 0.0952 & 0.3869 & 0.0956 & 0.3861 \\
{\IPA  S $>$ s / \s{r} \underline{\phantom{X}} a } & 0.8252 & 0.3507 & 0.8250 & 0.3488 & 0.8246 & 0.3489 & 0.8233 & 0.3510 \\
\hline
{\IPA  i $>$ $\emptyset$ / k\:s \underline{\phantom{X}} k } & 0.9110 & 0.4727 & 0.9117 & 0.4702 & 0.9110 & 0.4707 & 0.9108 & 0.4721 \\
{\IPA  i $>$ i: / k\:s \underline{\phantom{X}} k } & 0.0890 & 0.5273 & 0.0883 & 0.5298 & 0.0890 & 0.5293 & 0.0892 & 0.5279 \\
\hline
{\IPA  S $>$ S / a: \underline{\phantom{X}} i: } & 0.0000 & 0.2574 & 0.0000 & 0.2562 & 0.0000 & 0.2569 & 0.0000 & 0.2582 \\
{\IPA  S $>$ h / a: \underline{\phantom{X}} i: } & 0.0776 & 0.1852 & 0.0753 & 0.1853 & 0.0787 & 0.1867 & 0.0781 & 0.1843 \\
{\IPA  S $>$ s / a: \underline{\phantom{X}} i: } & 0.9224 & 0.5574 & 0.9247 & 0.5586 & 0.9213 & 0.5564 & 0.9219 & 0.5575 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} l } & 0.0000 & 0.1728 & 0.0000 & 0.1736 & 0.0001 & 0.1733 & 0.0000 & 0.1717 \\
{\IPA  u $>$ a / t \underline{\phantom{X}} l } & 0.1849 & 0.0000 & 0.1862 & 0.0000 & 0.1847 & 0.0000 & 0.1852 & 0.0000 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} l } & 0.1253 & 0.1334 & 0.1250 & 0.1347 & 0.1251 & 0.1345 & 0.1252 & 0.1340 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} l } & 0.6176 & 0.6313 & 0.6168 & 0.6292 & 0.6178 & 0.6298 & 0.6175 & 0.6322 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} l } & 0.0721 & 0.0625 & 0.0720 & 0.0625 & 0.0723 & 0.0624 & 0.0722 & 0.0622 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} a } & 0.8835 & 0.4889 & 0.8838 & 0.4868 & 0.8835 & 0.4866 & 0.8830 & 0.4882 \\
{\IPA  r $>$ \:l / d \underline{\phantom{X}} a } & 0.0000 & 0.0612 & 0.0000 & 0.0613 & 0.0000 & 0.0617 & 0.0000 & 0.0608 \\
{\IPA  r $>$ a / d \underline{\phantom{X}} a } & 0.0000 & 0.0756 & 0.0000 & 0.0758 & 0.0000 & 0.0760 & 0.0000 & 0.0754 \\
{\IPA  r $>$ d / d \underline{\phantom{X}} a } & 0.0214 & 0.0256 & 0.0214 & 0.0256 & 0.0214 & 0.0255 & 0.0214 & 0.0254 \\
{\IPA  r $>$ l / d \underline{\phantom{X}} a } & 0.0483 & 0.0590 & 0.0483 & 0.0592 & 0.0483 & 0.0592 & 0.0484 & 0.0590 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} a } & 0.0469 & 0.2898 & 0.0466 & 0.2914 & 0.0467 & 0.2911 & 0.0471 & 0.2912 \\
\hline
{\IPA  j $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.4020 & 0.2669 & 0.4042 & 0.2670 & 0.4043 & 0.2676 & 0.4037 & 0.2675 \\
{\IPA  j $>$ c / t \underline{\phantom{X}} a } & 0.2531 & 0.5991 & 0.2523 & 0.5987 & 0.2522 & 0.5978 & 0.2524 & 0.5979 \\
{\IPA  j $>$ j / t \underline{\phantom{X}} a } & 0.1017 & 0.1340 & 0.1012 & 0.1343 & 0.1011 & 0.1346 & 0.1014 & 0.1346 \\
{\IPA  j $>$ s / t \underline{\phantom{X}} a } & 0.2432 & 0.0000 & 0.2423 & 0.0000 & 0.2424 & 0.0000 & 0.2424 & 0.0000 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:t\tsup{h} } & 0.5833 & 0.1156 & 0.5860 & 0.1152 & 0.5833 & 0.1160 & 0.5815 & 0.1160 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:t\tsup{h} } & 0.4167 & 0.8844 & 0.4140 & 0.8848 & 0.4167 & 0.8840 & 0.4185 & 0.8840 \\
\hline
{\IPA  h $>$ $\emptyset$ / a: \underline{\phantom{X}} a: } & 0.1889 & 0.1733 & 0.1898 & 0.1738 & 0.1894 & 0.1744 & 0.1882 & 0.1755 \\
{\IPA  h $>$ h / a: \underline{\phantom{X}} a: } & 0.4984 & 0.8267 & 0.4946 & 0.8262 & 0.4951 & 0.8256 & 0.4982 & 0.8245 \\
{\IPA  h $>$ s / a: \underline{\phantom{X}} a: } & 0.3128 & 0.0000 & 0.3156 & 0.0000 & 0.3155 & 0.0000 & 0.3136 & 0.0000 \\
\hline
{\IPA  i $>$ i / b \underline{\phantom{X}} n } & 0.3559 & 0.3314 & 0.3587 & 0.3315 & 0.3570 & 0.3311 & 0.3556 & 0.3311 \\
{\IPA  i $>$ u / b \underline{\phantom{X}} n } & 0.0899 & 0.4948 & 0.0901 & 0.4957 & 0.0895 & 0.4961 & 0.0895 & 0.4954 \\
{\IPA  i $>$ u: / b \underline{\phantom{X}} n } & 0.5542 & 0.1738 & 0.5512 & 0.1729 & 0.5535 & 0.1727 & 0.5549 & 0.1735 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} \:t } & 0.2183 & 0.0434 & 0.2188 & 0.0433 & 0.2184 & 0.0434 & 0.2181 & 0.0435 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} \:t } & 0.0879 & 0.5169 & 0.0873 & 0.5151 & 0.0877 & 0.5183 & 0.0877 & 0.5164 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} \:t } & 0.6938 & 0.4397 & 0.6939 & 0.4417 & 0.6938 & 0.4383 & 0.6943 & 0.4402 \\
\hline
{\IPA  r $>$ $\emptyset$ / g \underline{\phantom{X}} a: } & 1.0000 & 0.6714 & 1.0000 & 0.6693 & 1.0000 & 0.6692 & 1.0000 & 0.6702 \\
{\IPA  r $>$ r / g \underline{\phantom{X}} a: } & 0.0000 & 0.3286 & 0.0000 & 0.3307 & 0.0000 & 0.3308 & 0.0000 & 0.3298 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a \underline{\phantom{X}} J } & 0.2369 & 0.0669 & 0.2368 & 0.0667 & 0.2367 & 0.0665 & 0.2366 & 0.0671 \\
{\IPA  \*n $>$ \*n / a \underline{\phantom{X}} J } & 0.1293 & 0.4328 & 0.1294 & 0.4332 & 0.1292 & 0.4321 & 0.1292 & 0.4315 \\
{\IPA  \*n $>$ \;N / a \underline{\phantom{X}} J } & 0.4544 & 0.5003 & 0.4544 & 0.5000 & 0.4547 & 0.5013 & 0.4546 & 0.5014 \\
{\IPA  \*n $>$ n / a \underline{\phantom{X}} J } & 0.1794 & 0.0000 & 0.1794 & 0.0000 & 0.1794 & 0.0000 & 0.1796 & 0.0000 \\
\hline
{\IPA  u $>$ $\emptyset$ / r \underline{\phantom{X}} \:s } & 0.0778 & 0.2810 & 0.0782 & 0.2808 & 0.0780 & 0.2784 & 0.0776 & 0.2798 \\
{\IPA  u $>$ u / r \underline{\phantom{X}} \:s } & 0.5512 & 0.7015 & 0.5522 & 0.6999 & 0.5515 & 0.7036 & 0.5549 & 0.6994 \\
{\IPA  u $>$ u: / r \underline{\phantom{X}} \:s } & 0.3710 & 0.0174 & 0.3696 & 0.0193 & 0.3705 & 0.0181 & 0.3674 & 0.0208 \\
\hline
{\IPA  u $>$ $\emptyset$ / m \underline{\phantom{X}} k } & 0.1539 & 0.6371 & 0.1534 & 0.6389 & 0.1533 & 0.6402 & 0.1529 & 0.6388 \\
{\IPA  u $>$ a / m \underline{\phantom{X}} k } & 0.5086 & 0.1732 & 0.5090 & 0.1735 & 0.5105 & 0.1724 & 0.5086 & 0.1736 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} k } & 0.3375 & 0.1897 & 0.3377 & 0.1876 & 0.3363 & 0.1874 & 0.3385 & 0.1876 \\
\hline
{\IPA  j $>$ $\emptyset$ / d \underline{\phantom{X}} a } & 0.1850 & 0.1689 & 0.1858 & 0.1693 & 0.1848 & 0.1692 & 0.1850 & 0.1704 \\
{\IPA  j $>$ J / d \underline{\phantom{X}} a } & 0.4728 & 0.8271 & 0.4714 & 0.8252 & 0.4733 & 0.8267 & 0.4731 & 0.8251 \\
{\IPA  j $>$ d / d \underline{\phantom{X}} a } & 0.1989 & 0.0000 & 0.2010 & 0.0000 & 0.1994 & 0.0000 & 0.1998 & 0.0000 \\
{\IPA  j $>$ z / d \underline{\phantom{X}} a } & 0.1434 & 0.0040 & 0.1418 & 0.0054 & 0.1425 & 0.0041 & 0.1420 & 0.0045 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} \:t } & 0.8416 & 0.6510 & 0.8427 & 0.6514 & 0.8426 & 0.6522 & 0.8412 & 0.6505 \\
{\IPA  \:s $>$ \:t / u \underline{\phantom{X}} \:t } & 0.0000 & 0.3145 & 0.0000 & 0.3142 & 0.0000 & 0.3132 & 0.0000 & 0.3146 \\
{\IPA  \:s $>$ \;N / u \underline{\phantom{X}} \:t } & 0.1584 & 0.0345 & 0.1573 & 0.0345 & 0.1574 & 0.0346 & 0.1588 & 0.0349 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / i \underline{\phantom{X}} a } & 0.0425 & 0.1971 & 0.0427 & 0.1969 & 0.0427 & 0.1969 & 0.0427 & 0.1970 \\
{\IPA  \:s $>$ S / i \underline{\phantom{X}} a } & 0.0001 & 0.1977 & 0.0000 & 0.1983 & 0.0000 & 0.1981 & 0.0000 & 0.1977 \\
{\IPA  \:s $>$ \;N / i \underline{\phantom{X}} a } & 0.2932 & 0.1449 & 0.2927 & 0.1437 & 0.2919 & 0.1445 & 0.2934 & 0.1448 \\
{\IPA  \:s $>$ h / i \underline{\phantom{X}} a } & 0.1446 & 0.2132 & 0.1443 & 0.2143 & 0.1444 & 0.2140 & 0.1448 & 0.2137 \\
{\IPA  \:s $>$ s / i \underline{\phantom{X}} a } & 0.5197 & 0.2471 & 0.5203 & 0.2468 & 0.5210 & 0.2465 & 0.5190 & 0.2469 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a \underline{\phantom{X}} c } & 0.2194 & 0.0989 & 0.2188 & 0.0988 & 0.2198 & 0.0990 & 0.2194 & 0.0990 \\
{\IPA  \*n $>$ \*n / a \underline{\phantom{X}} c } & 0.0338 & 0.4478 & 0.0339 & 0.4468 & 0.0338 & 0.4466 & 0.0340 & 0.4475 \\
{\IPA  \*n $>$ \;N / a \underline{\phantom{X}} c } & 0.4597 & 0.2512 & 0.4599 & 0.2519 & 0.4594 & 0.2520 & 0.4599 & 0.2512 \\
{\IPA  \*n $>$ i / a \underline{\phantom{X}} c } & 0.0375 & 0.0107 & 0.0375 & 0.0107 & 0.0375 & 0.0107 & 0.0376 & 0.0107 \\
{\IPA  \*n $>$ n / a \underline{\phantom{X}} c } & 0.2496 & 0.1914 & 0.2499 & 0.1918 & 0.2496 & 0.1916 & 0.2491 & 0.1916 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} \:n } & 0.6316 & 0.5023 & 0.6316 & 0.5004 & 0.6334 & 0.5008 & 0.6319 & 0.5010 \\
{\IPA  i $>$ a / r \underline{\phantom{X}} \:n } & 0.0001 & 0.3348 & 0.0000 & 0.3357 & 0.0000 & 0.3347 & 0.0000 & 0.3344 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} \:n } & 0.3684 & 0.1629 & 0.3683 & 0.1639 & 0.3665 & 0.1645 & 0.3681 & 0.1646 \\
\hline
{\IPA  u $>$ $\emptyset$ / t \underline{\phantom{X}} h } & 0.1681 & 0.4316 & 0.1685 & 0.4324 & 0.1682 & 0.4321 & 0.1689 & 0.4306 \\
{\IPA  u $>$ o / t \underline{\phantom{X}} h } & 0.0000 & 0.1935 & 0.0000 & 0.1924 & 0.0000 & 0.1930 & 0.0000 & 0.1939 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} h } & 0.8319 & 0.3749 & 0.8315 & 0.3752 & 0.8318 & 0.3748 & 0.8311 & 0.3755 \\
\hline
{\IPA  \s{r} $>$ a: / p \underline{\phantom{X}} \:s } & 0.0000 & 0.2307 & 0.0000 & 0.2329 & 0.0000 & 0.2315 & 0.0001 & 0.2316 \\
{\IPA  \s{r} $>$ i / p \underline{\phantom{X}} \:s } & 0.5525 & 0.3421 & 0.5542 & 0.3419 & 0.5537 & 0.3416 & 0.5523 & 0.3421 \\
{\IPA  \s{r} $>$ i: / p \underline{\phantom{X}} \:s } & 0.3147 & 0.1040 & 0.3139 & 0.1042 & 0.3144 & 0.1038 & 0.3157 & 0.1039 \\
{\IPA  \s{r} $>$ u / p \underline{\phantom{X}} \:s } & 0.1328 & 0.3232 & 0.1318 & 0.3210 & 0.1319 & 0.3232 & 0.1319 & 0.3223 \\
\hline
{\IPA  S $>$ S / a \underline{\phantom{X}} r } & 0.0000 & 0.3375 & 0.0000 & 0.3380 & 0.0001 & 0.3373 & 0.0000 & 0.3388 \\
{\IPA  S $>$ h / a \underline{\phantom{X}} r } & 0.0799 & 0.1125 & 0.0805 & 0.1125 & 0.0806 & 0.1128 & 0.0806 & 0.1126 \\
{\IPA  S $>$ s / a \underline{\phantom{X}} r } & 0.9201 & 0.5500 & 0.9194 & 0.5495 & 0.9193 & 0.5499 & 0.9194 & 0.5486 \\
\hline
{\IPA  i: $>$ i / k\:s \underline{\phantom{X}} r } & 0.6586 & 0.1519 & 0.6595 & 0.1484 & 0.6612 & 0.1508 & 0.6591 & 0.1497 \\
{\IPA  i: $>$ i: / k\:s \underline{\phantom{X}} r } & 0.3414 & 0.8481 & 0.3405 & 0.8516 & 0.3388 & 0.8492 & 0.3409 & 0.8503 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} t } & 0.3505 & 0.1137 & 0.3521 & 0.1136 & 0.3516 & 0.1136 & 0.3500 & 0.1139 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} t } & 0.0000 & 0.0536 & 0.0000 & 0.0539 & 0.0000 & 0.0538 & 0.0000 & 0.0538 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} t } & 0.5482 & 0.3115 & 0.5468 & 0.3107 & 0.5472 & 0.3110 & 0.5490 & 0.3113 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} t } & 0.1013 & 0.5213 & 0.1011 & 0.5219 & 0.1013 & 0.5215 & 0.1010 & 0.5210 \\
\hline
{\IPA  i $>$ e / m \underline{\phantom{X}} t } & 0.0000 & 0.3298 & 0.0000 & 0.3319 & 0.0000 & 0.3310 & 0.0000 & 0.3309 \\
{\IPA  i $>$ i / m \underline{\phantom{X}} t } & 0.7236 & 0.5849 & 0.7240 & 0.5824 & 0.7228 & 0.5840 & 0.7216 & 0.5850 \\
{\IPA  i $>$ i: / m \underline{\phantom{X}} t } & 0.2763 & 0.0853 & 0.2760 & 0.0857 & 0.2771 & 0.0851 & 0.2783 & 0.0841 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} i: } & 0.3428 & 0.8590 & 0.3433 & 0.8552 & 0.3418 & 0.8523 & 0.3429 & 0.8555 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} i: } & 0.6572 & 0.1410 & 0.6567 & 0.1448 & 0.6582 & 0.1477 & 0.6571 & 0.1445 \\
\hline
{\IPA  S $>$ S / $\#$ \underline{\phantom{X}} i } & 0.0105 & 0.2848 & 0.0105 & 0.2846 & 0.0105 & 0.2844 & 0.0105 & 0.2858 \\
{\IPA  S $>$ c\tsup{h} / $\#$ \underline{\phantom{X}} i } & 0.0663 & 0.0657 & 0.0654 & 0.0657 & 0.0656 & 0.0659 & 0.0658 & 0.0659 \\
{\IPA  S $>$ h / $\#$ \underline{\phantom{X}} i } & 0.0596 & 0.0001 & 0.0592 & 0.0000 & 0.0594 & 0.0000 & 0.0596 & 0.0000 \\
{\IPA  S $>$ s / $\#$ \underline{\phantom{X}} i } & 0.7358 & 0.6494 & 0.7380 & 0.6498 & 0.7369 & 0.6497 & 0.7364 & 0.6483 \\
{\IPA  S $>$ x / $\#$ \underline{\phantom{X}} i } & 0.1278 & 0.0000 & 0.1269 & 0.0000 & 0.1276 & 0.0000 & 0.1277 & 0.0000 \\
\hline
{\IPA  u: $>$ u / j \underline{\phantom{X}} k } & 0.6768 & 0.1597 & 0.6850 & 0.1583 & 0.6834 & 0.1574 & 0.6796 & 0.1575 \\
{\IPA  u: $>$ u: / j \underline{\phantom{X}} k } & 0.3232 & 0.8403 & 0.3150 & 0.8417 & 0.3166 & 0.8426 & 0.3204 & 0.8425 \\
\hline
{\IPA  u $>$ $\emptyset$ / S \underline{\phantom{X}} r } & 0.0389 & 0.4890 & 0.0387 & 0.4901 & 0.0386 & 0.4899 & 0.0385 & 0.4898 \\
{\IPA  u $>$ u / S \underline{\phantom{X}} r } & 0.9611 & 0.5110 & 0.9613 & 0.5099 & 0.9614 & 0.5101 & 0.9615 & 0.5102 \\
\hline
{\IPA  u: $>$ u / d\tsup{H} \underline{\phantom{X}} n } & 0.9248 & 0.4357 & 0.9250 & 0.4383 & 0.9248 & 0.4363 & 0.9247 & 0.4356 \\
{\IPA  u: $>$ u: / d\tsup{H} \underline{\phantom{X}} n } & 0.0752 & 0.5643 & 0.0750 & 0.5617 & 0.0752 & 0.5637 & 0.0753 & 0.5644 \\
\hline
{\IPA  i: $>$ i / r \underline{\phantom{X}} r } & 0.7176 & 0.1850 & 0.7215 & 0.1861 & 0.7182 & 0.1875 & 0.7160 & 0.1871 \\
{\IPA  i: $>$ i: / r \underline{\phantom{X}} r } & 0.2824 & 0.8150 & 0.2785 & 0.8139 & 0.2818 & 0.8125 & 0.2840 & 0.8129 \\
\hline
{\IPA  s $>$ S / $\#$ \underline{\phantom{X}} i } & 0.0000 & 0.2574 & 0.0000 & 0.2561 & 0.0000 & 0.2549 & 0.0000 & 0.2570 \\
{\IPA  s $>$ s / $\#$ \underline{\phantom{X}} i } & 0.8243 & 0.7426 & 0.8229 & 0.7439 & 0.8237 & 0.7451 & 0.8239 & 0.7430 \\
{\IPA  s $>$ x / $\#$ \underline{\phantom{X}} i } & 0.1757 & 0.0000 & 0.1771 & 0.0000 & 0.1763 & 0.0000 & 0.1761 & 0.0000 \\
\hline
{\IPA  \:s $>$ S / $\#$ \underline{\phantom{X}} o } & 0.0000 & 0.3759 & 0.0001 & 0.3746 & 0.0005 & 0.3755 & 0.0001 & 0.3760 \\
{\IPA  \:s $>$ s / $\#$ \underline{\phantom{X}} o } & 1.0000 & 0.6241 & 0.9999 & 0.6254 & 0.9995 & 0.6245 & 0.9999 & 0.6240 \\
\hline
{\IPA  j $>$ \:d / \:d \underline{\phantom{X}} a } & 0.1905 & 0.7255 & 0.1906 & 0.7246 & 0.1919 & 0.7261 & 0.1899 & 0.7284 \\
{\IPA  j $>$ \:r / \:d \underline{\phantom{X}} a } & 0.8095 & 0.2745 & 0.8094 & 0.2754 & 0.8081 & 0.2739 & 0.8101 & 0.2716 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} a: } & 0.0000 & 0.3820 & 0.0000 & 0.3811 & 0.0000 & 0.3826 & 0.0000 & 0.3832 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} a: } & 1.0000 & 0.6180 & 1.0000 & 0.6189 & 1.0000 & 0.6174 & 1.0000 & 0.6168 \\
\hline
{\IPA  u $>$ o / m \underline{\phantom{X}} k\tsup{h} } & 0.0313 & 0.2076 & 0.0316 & 0.2087 & 0.0318 & 0.2079 & 0.0314 & 0.2093 \\
{\IPA  u $>$ u / m \underline{\phantom{X}} k\tsup{h} } & 0.9687 & 0.5348 & 0.9684 & 0.5340 & 0.9681 & 0.5351 & 0.9686 & 0.5358 \\
{\IPA  u $>$ u: / m \underline{\phantom{X}} k\tsup{h} } & 0.0000 & 0.2575 & 0.0000 & 0.2573 & 0.0000 & 0.2570 & 0.0000 & 0.2550 \\
\hline
{\IPA  \:n $>$ \:n / e \underline{\phantom{X}} u } & 0.3407 & 0.8671 & 0.3383 & 0.8696 & 0.3382 & 0.8715 & 0.3383 & 0.8722 \\
{\IPA  \:n $>$ n / e \underline{\phantom{X}} u } & 0.6593 & 0.1329 & 0.6617 & 0.1304 & 0.6618 & 0.1285 & 0.6617 & 0.1278 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} a: } & 0.9543 & 0.4974 & 0.9535 & 0.4973 & 0.9540 & 0.4974 & 0.9540 & 0.4974 \\
{\IPA  r $>$ a / d \underline{\phantom{X}} a: } & 0.0000 & 0.1937 & 0.0000 & 0.1931 & 0.0000 & 0.1930 & 0.0000 & 0.1934 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} a: } & 0.0457 & 0.3089 & 0.0465 & 0.3096 & 0.0460 & 0.3096 & 0.0460 & 0.3092 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / u \underline{\phantom{X}} c } & 0.3381 & 0.1412 & 0.3372 & 0.1419 & 0.3373 & 0.1415 & 0.3404 & 0.1430 \\
{\IPA  \*n $>$ \*n / u \underline{\phantom{X}} c } & 0.0748 & 0.5772 & 0.0748 & 0.5777 & 0.0742 & 0.5790 & 0.0743 & 0.5757 \\
{\IPA  \*n $>$ \;N / u \underline{\phantom{X}} c } & 0.5871 & 0.2815 & 0.5880 & 0.2804 & 0.5885 & 0.2795 & 0.5853 & 0.2813 \\
\hline
{\IPA  j $>$ $\emptyset$ / a: \underline{\phantom{X}} a: } & 0.3388 & 0.5579 & 0.3408 & 0.5597 & 0.3400 & 0.5587 & 0.3392 & 0.5599 \\
{\IPA  j $>$ J / a: \underline{\phantom{X}} a: } & 0.1338 & 0.0660 & 0.1335 & 0.0657 & 0.1332 & 0.0665 & 0.1334 & 0.0660 \\
{\IPA  j $>$ \;N / a: \underline{\phantom{X}} a: } & 0.1719 & 0.0840 & 0.1730 & 0.0843 & 0.1727 & 0.0845 & 0.1729 & 0.0844 \\
{\IPA  j $>$ d / a: \underline{\phantom{X}} a: } & 0.0013 & 0.2308 & 0.0018 & 0.2291 & 0.0015 & 0.2294 & 0.0013 & 0.2286 \\
{\IPA  j $>$ j / a: \underline{\phantom{X}} a: } & 0.3543 & 0.0613 & 0.3509 & 0.0612 & 0.3525 & 0.0610 & 0.3532 & 0.0611 \\
\hline
{\IPA  k\:s $>$ \;N / a \underline{\phantom{X}} a } & 0.0840 & 0.0303 & 0.0842 & 0.0309 & 0.0838 & 0.0304 & 0.0842 & 0.0303 \\
{\IPA  k\:s $>$ c\tsup{h} / a \underline{\phantom{X}} a } & 0.0000 & 0.0585 & 0.0000 & 0.0585 & 0.0000 & 0.0586 & 0.0000 & 0.0586 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} a } & 0.3364 & 0.0047 & 0.3357 & 0.0053 & 0.3358 & 0.0051 & 0.3364 & 0.0049 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} a } & 0.0198 & 0.1089 & 0.0198 & 0.1087 & 0.0198 & 0.1089 & 0.0198 & 0.1092 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} a } & 0.5189 & 0.7532 & 0.5191 & 0.7522 & 0.5195 & 0.7526 & 0.5186 & 0.7524 \\
{\IPA  k\:s $>$ s / a \underline{\phantom{X}} a } & 0.0410 & 0.0444 & 0.0411 & 0.0444 & 0.0410 & 0.0444 & 0.0410 & 0.0446 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} V } & 0.3149 & 0.8467 & 0.3140 & 0.8471 & 0.3152 & 0.8466 & 0.3136 & 0.8470 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} V } & 0.2520 & 0.0896 & 0.2536 & 0.0901 & 0.2531 & 0.0902 & 0.2535 & 0.0898 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} V } & 0.4330 & 0.0636 & 0.4324 & 0.0628 & 0.4317 & 0.0633 & 0.4329 & 0.0632 \\
\hline
{\IPA  h $>$ $\emptyset$ / a \underline{\phantom{X}} u } & 0.0000 & 0.3948 & 0.0000 & 0.3944 & 0.0000 & 0.3947 & 0.0000 & 0.3938 \\
{\IPA  h $>$ h / a \underline{\phantom{X}} u } & 1.0000 & 0.6052 & 1.0000 & 0.6056 & 1.0000 & 0.6053 & 1.0000 & 0.6062 \\
\hline
{\IPA  \s{r} $>$ a / V \underline{\phantom{X}} d } & 0.1161 & 0.2842 & 0.1167 & 0.2847 & 0.1163 & 0.2853 & 0.1164 & 0.2827 \\
{\IPA  \s{r} $>$ a: / V \underline{\phantom{X}} d } & 0.7003 & 0.1699 & 0.6978 & 0.1683 & 0.6995 & 0.1685 & 0.6991 & 0.1669 \\
{\IPA  \s{r} $>$ o / V \underline{\phantom{X}} d } & 0.1067 & 0.1745 & 0.1075 & 0.1752 & 0.1068 & 0.1747 & 0.1070 & 0.1743 \\
{\IPA  \s{r} $>$ u / V \underline{\phantom{X}} d } & 0.0769 & 0.3714 & 0.0780 & 0.3718 & 0.0774 & 0.3715 & 0.0776 & 0.3761 \\
\hline
{\IPA  l $>$ \:l / i: \underline{\phantom{X}} a } & 0.0000 & 0.2786 & 0.0000 & 0.2775 & 0.0000 & 0.2780 & 0.0000 & 0.2786 \\
{\IPA  l $>$ l / i: \underline{\phantom{X}} a } & 0.9742 & 0.5334 & 0.9742 & 0.5346 & 0.9741 & 0.5344 & 0.9742 & 0.5334 \\
{\IPA  l $>$ r / i: \underline{\phantom{X}} a } & 0.0258 & 0.1880 & 0.0258 & 0.1878 & 0.0259 & 0.1876 & 0.0258 & 0.1880 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} i } & 0.7770 & 0.2740 & 0.7776 & 0.2745 & 0.7768 & 0.2743 & 0.7769 & 0.2740 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} i } & 0.0000 & 0.0906 & 0.0000 & 0.0908 & 0.0000 & 0.0905 & 0.0000 & 0.0908 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} i } & 0.1647 & 0.6121 & 0.1644 & 0.6115 & 0.1650 & 0.6118 & 0.1651 & 0.6118 \\
{\IPA  r $>$ t / t \underline{\phantom{X}} i } & 0.0584 & 0.0233 & 0.0580 & 0.0232 & 0.0582 & 0.0233 & 0.0580 & 0.0234 \\
\hline
{\IPA  k\:s $>$ \;N / a \underline{\phantom{X}} i } & 0.4027 & 0.0667 & 0.4027 & 0.0663 & 0.4017 & 0.0665 & 0.4018 & 0.0669 \\
{\IPA  k\:s $>$ k / a \underline{\phantom{X}} i } & 0.3625 & 0.1514 & 0.3623 & 0.1498 & 0.3628 & 0.1510 & 0.3628 & 0.1515 \\
{\IPA  k\:s $>$ k\tsup{h} / a \underline{\phantom{X}} i } & 0.2348 & 0.7820 & 0.2350 & 0.7839 & 0.2355 & 0.7825 & 0.2353 & 0.7816 \\
\hline
{\IPA  i $>$ i / V \underline{\phantom{X}} \;N } & 0.7063 & 0.1509 & 0.7080 & 0.1520 & 0.7074 & 0.1509 & 0.7065 & 0.1517 \\
{\IPA  i $>$ i: / V \underline{\phantom{X}} \;N } & 0.2937 & 0.8491 & 0.2920 & 0.8480 & 0.2926 & 0.8491 & 0.2935 & 0.8483 \\
\hline
{\IPA  i $>$ a / k \underline{\phantom{X}} r } & 0.0000 & 0.4271 & 0.0000 & 0.4275 & 0.0000 & 0.4273 & 0.0000 & 0.4272 \\
{\IPA  i $>$ i / k \underline{\phantom{X}} r } & 1.0000 & 0.5729 & 1.0000 & 0.5725 & 1.0000 & 0.5727 & 1.0000 & 0.5728 \\
\hline
{\IPA  u $>$ $\emptyset$ / n \underline{\phantom{X}} \:s } & 0.2195 & 0.2108 & 0.2180 & 0.2114 & 0.2193 & 0.2108 & 0.2193 & 0.2117 \\
{\IPA  u $>$ i / n \underline{\phantom{X}} \:s } & 0.5144 & 0.0583 & 0.5156 & 0.0589 & 0.5143 & 0.0590 & 0.5147 & 0.0595 \\
{\IPA  u $>$ u / n \underline{\phantom{X}} \:s } & 0.1988 & 0.3185 & 0.1993 & 0.3181 & 0.1996 & 0.3188 & 0.1988 & 0.3176 \\
{\IPA  u $>$ u: / n \underline{\phantom{X}} \:s } & 0.0673 & 0.4123 & 0.0671 & 0.4116 & 0.0668 & 0.4113 & 0.0671 & 0.4112 \\
\hline
{\IPA  u: $>$ u / S \underline{\phantom{X}} l } & 0.6573 & 0.0988 & 0.6582 & 0.0991 & 0.6575 & 0.0993 & 0.6627 & 0.0974 \\
{\IPA  u: $>$ u: / S \underline{\phantom{X}} l } & 0.3427 & 0.9012 & 0.3418 & 0.9009 & 0.3425 & 0.9007 & 0.3373 & 0.9026 \\
\hline
{\IPA  \:s $>$ h / \s{r} \underline{\phantom{X}} a: } & 0.0004 & 0.4378 & 0.0001 & 0.4376 & 0.0000 & 0.4369 & 0.0000 & 0.4349 \\
{\IPA  \:s $>$ s / \s{r} \underline{\phantom{X}} a: } & 0.9996 & 0.5622 & 0.9999 & 0.5624 & 1.0000 & 0.5631 & 1.0000 & 0.5651 \\
\hline
{\IPA  l $>$ \:l / i \underline{\phantom{X}} a } & 0.0000 & 0.2793 & 0.0000 & 0.2797 & 0.0000 & 0.2803 & 0.0000 & 0.2796 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a } & 0.9606 & 0.5084 & 0.9605 & 0.5082 & 0.9601 & 0.5070 & 0.9606 & 0.5083 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a } & 0.0394 & 0.0751 & 0.0395 & 0.0752 & 0.0399 & 0.0755 & 0.0394 & 0.0753 \\
{\IPA  l $>$ r / i \underline{\phantom{X}} a } & 0.0000 & 0.1372 & 0.0000 & 0.1369 & 0.0000 & 0.1372 & 0.0000 & 0.1368 \\
\hline
{\IPA  i: $>$ i / c \underline{\phantom{X}} r } & 0.6449 & 0.0838 & 0.6434 & 0.0829 & 0.6355 & 0.0824 & 0.6477 & 0.0780 \\
{\IPA  i: $>$ i: / c \underline{\phantom{X}} r } & 0.3551 & 0.9162 & 0.3566 & 0.9171 & 0.3645 & 0.9176 & 0.3523 & 0.9220 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} a: } & 0.0653 & 0.0314 & 0.0654 & 0.0314 & 0.0653 & 0.0315 & 0.0654 & 0.0314 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} a: } & 0.0000 & 0.4540 & 0.0000 & 0.4545 & 0.0000 & 0.4534 & 0.0000 & 0.4536 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a: } & 0.7668 & 0.4095 & 0.7660 & 0.4095 & 0.7666 & 0.4103 & 0.7664 & 0.4093 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} a: } & 0.1679 & 0.1051 & 0.1685 & 0.1047 & 0.1680 & 0.1048 & 0.1682 & 0.1058 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} j } & 0.0960 & 0.2510 & 0.0958 & 0.2512 & 0.0955 & 0.2516 & 0.0961 & 0.2518 \\
{\IPA  i $>$ e / r \underline{\phantom{X}} j } & 0.0486 & 0.0908 & 0.0483 & 0.0906 & 0.0485 & 0.0903 & 0.0486 & 0.0911 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} j } & 0.7195 & 0.1261 & 0.7198 & 0.1249 & 0.7202 & 0.1255 & 0.7191 & 0.1259 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} j } & 0.1360 & 0.5321 & 0.1362 & 0.5333 & 0.1358 & 0.5325 & 0.1362 & 0.5312 \\
\hline
{\IPA  l $>$ $\emptyset$ / u: \underline{\phantom{X}} a } & 0.0893 & 0.0454 & 0.0888 & 0.0453 & 0.0892 & 0.0454 & 0.0896 & 0.0453 \\
{\IPA  l $>$ \:l / u: \underline{\phantom{X}} a } & 0.0000 & 0.4547 & 0.0000 & 0.4544 & 0.0000 & 0.4544 & 0.0000 & 0.4551 \\
{\IPA  l $>$ l / u: \underline{\phantom{X}} a } & 0.7213 & 0.3253 & 0.7216 & 0.3251 & 0.7218 & 0.3254 & 0.7212 & 0.3245 \\
{\IPA  l $>$ r / u: \underline{\phantom{X}} a } & 0.1894 & 0.1746 & 0.1896 & 0.1751 & 0.1891 & 0.1748 & 0.1892 & 0.1751 \\
\hline
{\IPA  u $>$ u / p \underline{\phantom{X}} c } & 0.2811 & 0.8913 & 0.2833 & 0.8913 & 0.2856 & 0.8900 & 0.2820 & 0.8892 \\
{\IPA  u $>$ u: / p \underline{\phantom{X}} c } & 0.7189 & 0.1087 & 0.7167 & 0.1087 & 0.7144 & 0.1100 & 0.7180 & 0.1108 \\
\hline
{\IPA  r $>$ $\emptyset$ / t \underline{\phantom{X}} a } & 0.9364 & 0.4170 & 0.9366 & 0.4170 & 0.9363 & 0.4168 & 0.9362 & 0.4171 \\
{\IPA  r $>$ \:l / t \underline{\phantom{X}} a } & 0.0000 & 0.0440 & 0.0000 & 0.0440 & 0.0000 & 0.0440 & 0.0000 & 0.0440 \\
{\IPA  r $>$ a / t \underline{\phantom{X}} a } & 0.0019 & 0.1067 & 0.0019 & 0.1067 & 0.0019 & 0.1067 & 0.0019 & 0.1066 \\
{\IPA  r $>$ e / t \underline{\phantom{X}} a } & 0.0156 & 0.0256 & 0.0155 & 0.0256 & 0.0156 & 0.0256 & 0.0157 & 0.0256 \\
{\IPA  r $>$ i / t \underline{\phantom{X}} a } & 0.0209 & 0.0132 & 0.0208 & 0.0132 & 0.0210 & 0.0132 & 0.0209 & 0.0132 \\
{\IPA  r $>$ l / t \underline{\phantom{X}} a } & 0.0094 & 0.0097 & 0.0094 & 0.0097 & 0.0095 & 0.0097 & 0.0094 & 0.0096 \\
{\IPA  r $>$ r / t \underline{\phantom{X}} a } & 0.0058 & 0.3088 & 0.0058 & 0.3085 & 0.0058 & 0.3087 & 0.0058 & 0.3088 \\
{\IPA  r $>$ t / t \underline{\phantom{X}} a } & 0.0080 & 0.0600 & 0.0079 & 0.0602 & 0.0079 & 0.0602 & 0.0080 & 0.0600 \\
{\IPA  r $>$ u / t \underline{\phantom{X}} a } & 0.0021 & 0.0151 & 0.0021 & 0.0151 & 0.0021 & 0.0150 & 0.0021 & 0.0150 \\
\hline
{\IPA  i: $>$ i / n \underline{\phantom{X}} l } & 0.6912 & 0.0844 & 0.6913 & 0.0840 & 0.6925 & 0.0842 & 0.6905 & 0.0830 \\
{\IPA  i: $>$ i: / n \underline{\phantom{X}} l } & 0.3088 & 0.9156 & 0.3087 & 0.9160 & 0.3075 & 0.9158 & 0.3095 & 0.9170 \\
\hline
{\IPA  S $>$ $\emptyset$ / \;N \underline{\phantom{X}} a } & 0.0079 & 0.3475 & 0.0079 & 0.3482 & 0.0080 & 0.3481 & 0.0080 & 0.3480 \\
{\IPA  S $>$ J\tsup{H} / \;N \underline{\phantom{X}} a } & 0.0000 & 0.0354 & 0.0000 & 0.0355 & 0.0000 & 0.0356 & 0.0000 & 0.0354 \\
{\IPA  S $>$ S / \;N \underline{\phantom{X}} a } & 0.0133 & 0.0582 & 0.0134 & 0.0581 & 0.0134 & 0.0582 & 0.0134 & 0.0583 \\
{\IPA  S $>$ h / \;N \underline{\phantom{X}} a } & 0.0475 & 0.1714 & 0.0474 & 0.1716 & 0.0474 & 0.1715 & 0.0474 & 0.1711 \\
{\IPA  S $>$ s / \;N \underline{\phantom{X}} a } & 0.8475 & 0.3875 & 0.8471 & 0.3866 & 0.8475 & 0.3866 & 0.8470 & 0.3872 \\
{\IPA  S $>$ x / \;N \underline{\phantom{X}} a } & 0.0839 & 0.0000 & 0.0843 & 0.0000 & 0.0837 & 0.0000 & 0.0842 & 0.0000 \\
\hline
{\IPA  l $>$ \:l / o \underline{\phantom{X}} a } & 0.0000 & 0.4967 & 0.0000 & 0.4953 & 0.0000 & 0.4959 & 0.0000 & 0.4968 \\
{\IPA  l $>$ l / o \underline{\phantom{X}} a } & 0.8222 & 0.3679 & 0.8220 & 0.3694 & 0.8224 & 0.3689 & 0.8221 & 0.3678 \\
{\IPA  l $>$ r / o \underline{\phantom{X}} a } & 0.1778 & 0.1354 & 0.1780 & 0.1354 & 0.1776 & 0.1352 & 0.1779 & 0.1355 \\
\hline
{\IPA  j $>$ $\emptyset$ / r \underline{\phantom{X}} a: } & 0.9977 & 0.4890 & 0.9999 & 0.4847 & 0.9993 & 0.4870 & 1.0000 & 0.4912 \\
{\IPA  j $>$ J / r \underline{\phantom{X}} a: } & 0.0023 & 0.5110 & 0.0001 & 0.5153 & 0.0007 & 0.5130 & 0.0000 & 0.5088 \\
\hline
{\IPA  r $>$ $\emptyset$ / d \underline{\phantom{X}} o } & 0.9986 & 0.4875 & 1.0000 & 0.4856 & 1.0000 & 0.4895 & 1.0000 & 0.4889 \\
{\IPA  r $>$ r / d \underline{\phantom{X}} o } & 0.0014 & 0.5125 & 0.0000 & 0.5144 & 0.0000 & 0.5105 & 0.0000 & 0.5111 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} i } & 0.0000 & 0.4943 & 0.0000 & 0.4943 & 0.0000 & 0.4951 & 0.0000 & 0.4942 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} i } & 0.7691 & 0.3147 & 0.7684 & 0.3142 & 0.7677 & 0.3134 & 0.7693 & 0.3145 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} i } & 0.2309 & 0.1910 & 0.2316 & 0.1916 & 0.2323 & 0.1914 & 0.2307 & 0.1913 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} \:d } & 0.2325 & 0.2778 & 0.2322 & 0.2780 & 0.2320 & 0.2776 & 0.2312 & 0.2785 \\
{\IPA  \:n $>$ \;N / i \underline{\phantom{X}} \:d } & 0.7675 & 0.2671 & 0.7678 & 0.2668 & 0.7680 & 0.2667 & 0.7688 & 0.2672 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} \:d } & 0.0000 & 0.4551 & 0.0001 & 0.4552 & 0.0000 & 0.4557 & 0.0000 & 0.4542 \\
\hline
{\IPA  l $>$ \:l / e \underline{\phantom{X}} a } & 0.0429 & 0.5781 & 0.0430 & 0.5752 & 0.0424 & 0.5751 & 0.0431 & 0.5751 \\
{\IPA  l $>$ l / e \underline{\phantom{X}} a } & 0.8636 & 0.2625 & 0.8629 & 0.2631 & 0.8650 & 0.2645 & 0.8634 & 0.2645 \\
{\IPA  l $>$ r / e \underline{\phantom{X}} a } & 0.0935 & 0.1593 & 0.0940 & 0.1616 & 0.0926 & 0.1605 & 0.0935 & 0.1604 \\
\hline
{\IPA  \*n $>$ $\emptyset$ / a: \underline{\phantom{X}} J } & 0.4623 & 0.0000 & 0.4603 & 0.0000 & 0.4616 & 0.0000 & 0.4611 & 0.0001 \\
{\IPA  \*n $>$ \*n / a: \underline{\phantom{X}} J } & 0.0357 & 0.2854 & 0.0355 & 0.2862 & 0.0357 & 0.2874 & 0.0355 & 0.2859 \\
{\IPA  \*n $>$ \;N / a: \underline{\phantom{X}} J } & 0.3643 & 0.4781 & 0.3666 & 0.4772 & 0.3647 & 0.4767 & 0.3650 & 0.4779 \\
{\IPA  \*n $>$ n / a: \underline{\phantom{X}} J } & 0.1377 & 0.2366 & 0.1377 & 0.2366 & 0.1381 & 0.2359 & 0.1385 & 0.2362 \\
\hline
{\IPA  i $>$ $\emptyset$ / r \underline{\phantom{X}} \;N } & 0.0000 & 0.0483 & 0.0000 & 0.0483 & 0.0000 & 0.0483 & 0.0000 & 0.0483 \\
{\IPA  i $>$ i / r \underline{\phantom{X}} \;N } & 0.7636 & 0.1308 & 0.7627 & 0.1307 & 0.7630 & 0.1306 & 0.7627 & 0.1309 \\
{\IPA  i $>$ i: / r \underline{\phantom{X}} \;N } & 0.2364 & 0.8209 & 0.2373 & 0.8209 & 0.2370 & 0.8210 & 0.2373 & 0.8208 \\
\hline
{\IPA  \s{r} $>$ a / m \underline{\phantom{X}} d } & 0.2568 & 0.8915 & 0.2567 & 0.8914 & 0.2563 & 0.8944 & 0.2556 & 0.8928 \\
{\IPA  \s{r} $>$ i / m \underline{\phantom{X}} d } & 0.7432 & 0.1085 & 0.7433 & 0.1086 & 0.7437 & 0.1056 & 0.7444 & 0.1072 \\
\hline
{\IPA  j $>$ J / d\tsup{H} \underline{\phantom{X}} a } & 0.0557 & 0.3857 & 0.0555 & 0.3863 & 0.0557 & 0.3855 & 0.0557 & 0.3860 \\
{\IPA  j $>$ J\tsup{H} / d\tsup{H} \underline{\phantom{X}} a } & 0.4946 & 0.6143 & 0.4965 & 0.6137 & 0.4957 & 0.6145 & 0.4946 & 0.6140 \\
{\IPA  j $>$ d / d\tsup{H} \underline{\phantom{X}} a } & 0.2761 & 0.0000 & 0.2752 & 0.0000 & 0.2755 & 0.0000 & 0.2759 & 0.0000 \\
{\IPA  j $>$ z / d\tsup{H} \underline{\phantom{X}} a } & 0.1736 & 0.0000 & 0.1727 & 0.0000 & 0.1732 & 0.0000 & 0.1738 & 0.0000 \\
\hline
{\IPA  i $>$ $\emptyset$ / d \underline{\phantom{X}} V } & 0.2284 & 0.1924 & 0.2278 & 0.1928 & 0.2324 & 0.1914 & 0.2256 & 0.1938 \\
{\IPA  i $>$ e / d \underline{\phantom{X}} V } & 0.0001 & 0.2077 & 0.0003 & 0.2072 & 0.0000 & 0.2082 & 0.0001 & 0.2070 \\
{\IPA  i $>$ i / d \underline{\phantom{X}} V } & 0.7714 & 0.3003 & 0.7719 & 0.3014 & 0.7675 & 0.2998 & 0.7743 & 0.3007 \\
{\IPA  i $>$ i: / d \underline{\phantom{X}} V } & 0.0000 & 0.2996 & 0.0001 & 0.2986 & 0.0001 & 0.3006 & 0.0000 & 0.2985 \\
\hline
{\IPA  l $>$ \:l / e \underline{\phantom{X}} a: } & 0.0000 & 0.5202 & 0.0000 & 0.5193 & 0.0000 & 0.5217 & 0.0000 & 0.5204 \\
{\IPA  l $>$ l / e \underline{\phantom{X}} a: } & 0.4464 & 0.1578 & 0.4468 & 0.1585 & 0.4478 & 0.1548 & 0.4471 & 0.1580 \\
{\IPA  l $>$ r / e \underline{\phantom{X}} a: } & 0.5536 & 0.3221 & 0.5531 & 0.3222 & 0.5522 & 0.3234 & 0.5529 & 0.3216 \\
\hline
{\IPA  \s{r} $>$ a: / b\tsup{H} \underline{\phantom{X}} J } & 0.9998 & 0.4653 & 1.0000 & 0.4668 & 0.9996 & 0.4666 & 0.9999 & 0.4672 \\
{\IPA  \s{r} $>$ u / b\tsup{H} \underline{\phantom{X}} J } & 0.0002 & 0.5347 & 0.0000 & 0.5332 & 0.0004 & 0.5334 & 0.0001 & 0.5328 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} t\tsup{h} } & 0.4296 & 0.1084 & 0.4311 & 0.1081 & 0.4289 & 0.1082 & 0.4295 & 0.1085 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} t\tsup{h} } & 0.0000 & 0.2471 & 0.0000 & 0.2463 & 0.0000 & 0.2461 & 0.0000 & 0.2466 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} t\tsup{h} } & 0.5379 & 0.2841 & 0.5362 & 0.2866 & 0.5385 & 0.2859 & 0.5378 & 0.2847 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} t\tsup{h} } & 0.0325 & 0.3604 & 0.0326 & 0.3591 & 0.0326 & 0.3599 & 0.0327 & 0.3603 \\
\hline
{\IPA  i: $>$ e / p \underline{\phantom{X}} \:d } & 0.3170 & 0.0285 & 0.3174 & 0.0271 & 0.3179 & 0.0276 & 0.3186 & 0.0274 \\
{\IPA  i: $>$ i / p \underline{\phantom{X}} \:d } & 0.5664 & 0.2264 & 0.5672 & 0.2289 & 0.5664 & 0.2288 & 0.5661 & 0.2284 \\
{\IPA  i: $>$ i: / p \underline{\phantom{X}} \:d } & 0.1167 & 0.7451 & 0.1155 & 0.7440 & 0.1157 & 0.7436 & 0.1153 & 0.7442 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} u } & 0.0000 & 0.5498 & 0.0000 & 0.5488 & 0.0000 & 0.5517 & 0.0001 & 0.5520 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} u } & 0.8397 & 0.3465 & 0.8393 & 0.3466 & 0.8397 & 0.3440 & 0.8395 & 0.3439 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} u } & 0.1603 & 0.1037 & 0.1607 & 0.1046 & 0.1603 & 0.1044 & 0.1604 & 0.1040 \\
\hline
{\IPA  u $>$ $\emptyset$ / \:d \underline{\phantom{X}} k } & 0.1726 & 0.8474 & 0.1728 & 0.8488 & 0.1703 & 0.8488 & 0.1753 & 0.8480 \\
{\IPA  u $>$ u / \:d \underline{\phantom{X}} k } & 0.8274 & 0.1526 & 0.8272 & 0.1512 & 0.8297 & 0.1512 & 0.8247 & 0.1520 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} i: } & 0.0000 & 0.5407 & 0.0000 & 0.5396 & 0.0000 & 0.5393 & 0.0000 & 0.5399 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} i: } & 0.6386 & 0.3782 & 0.6379 & 0.3796 & 0.6397 & 0.3797 & 0.6398 & 0.3791 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} i: } & 0.3614 & 0.0811 & 0.3621 & 0.0808 & 0.3603 & 0.0810 & 0.3602 & 0.0810 \\
\hline
{\IPA  l $>$ $\emptyset$ / a: \underline{\phantom{X}} a } & 0.0105 & 0.0468 & 0.0105 & 0.0468 & 0.0105 & 0.0467 & 0.0105 & 0.0468 \\
{\IPA  l $>$ V / a: \underline{\phantom{X}} a } & 0.0000 & 0.0279 & 0.0000 & 0.0279 & 0.0000 & 0.0279 & 0.0000 & 0.0280 \\
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} a } & 0.0000 & 0.5040 & 0.0000 & 0.5043 & 0.0000 & 0.5044 & 0.0000 & 0.5037 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} a } & 0.7791 & 0.2822 & 0.7793 & 0.2821 & 0.7793 & 0.2821 & 0.7789 & 0.2824 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} a } & 0.2104 & 0.1392 & 0.2103 & 0.1389 & 0.2102 & 0.1389 & 0.2106 & 0.1391 \\
\hline
{\IPA  l $>$ $\emptyset$ / u \underline{\phantom{X}} a } & 0.0000 & 0.0471 & 0.0000 & 0.0470 & 0.0000 & 0.0469 & 0.0000 & 0.0471 \\
{\IPA  l $>$ \:l / u \underline{\phantom{X}} a } & 0.0245 & 0.5918 & 0.0244 & 0.5925 & 0.0241 & 0.5933 & 0.0244 & 0.5921 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} a } & 0.7984 & 0.2586 & 0.7991 & 0.2581 & 0.7995 & 0.2575 & 0.7986 & 0.2581 \\
{\IPA  l $>$ r / u \underline{\phantom{X}} a } & 0.1772 & 0.1025 & 0.1765 & 0.1025 & 0.1764 & 0.1023 & 0.1770 & 0.1027 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0131 & 0.0124 & 0.0131 & 0.0124 & 0.0130 & 0.0124 & 0.0130 & 0.0124 \\
{\IPA  l $>$ V / a \underline{\phantom{X}} a } & 0.0000 & 0.0304 & 0.0000 & 0.0303 & 0.0000 & 0.0303 & 0.0000 & 0.0303 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} a } & 0.0000 & 0.5154 & 0.0000 & 0.5150 & 0.0000 & 0.5149 & 0.0000 & 0.5157 \\
{\IPA  l $>$ \:r / a \underline{\phantom{X}} a } & 0.0057 & 0.0111 & 0.0057 & 0.0111 & 0.0057 & 0.0111 & 0.0057 & 0.0111 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a } & 0.8176 & 0.2835 & 0.8173 & 0.2839 & 0.8175 & 0.2838 & 0.8174 & 0.2834 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} a } & 0.0127 & 0.0091 & 0.0127 & 0.0090 & 0.0127 & 0.0090 & 0.0127 & 0.0091 \\
{\IPA  l $>$ n / a \underline{\phantom{X}} a } & 0.0131 & 0.0000 & 0.0131 & 0.0000 & 0.0131 & 0.0000 & 0.0131 & 0.0000 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} a } & 0.1378 & 0.1382 & 0.1381 & 0.1384 & 0.1380 & 0.1384 & 0.1380 & 0.1381 \\
\hline
{\IPA  l $>$ $\emptyset$ / a \underline{\phantom{X}} i } & 0.0332 & 0.1295 & 0.0336 & 0.1297 & 0.0334 & 0.1297 & 0.0332 & 0.1297 \\
{\IPA  l $>$ \:l / a \underline{\phantom{X}} i } & 0.0000 & 0.4836 & 0.0000 & 0.4839 & 0.0000 & 0.4844 & 0.0000 & 0.4837 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} i } & 0.8368 & 0.2562 & 0.8364 & 0.2556 & 0.8367 & 0.2552 & 0.8367 & 0.2561 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} i } & 0.1301 & 0.1307 & 0.1300 & 0.1308 & 0.1300 & 0.1307 & 0.1302 & 0.1305 \\
\hline
{\IPA  l $>$ \:l / u \underline{\phantom{X}} i } & 0.0000 & 0.5890 & 0.0001 & 0.5900 & 0.0000 & 0.5893 & 0.0000 & 0.5885 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} i } & 0.8419 & 0.2806 & 0.8409 & 0.2791 & 0.8411 & 0.2801 & 0.8410 & 0.2808 \\
{\IPA  l $>$ r / u \underline{\phantom{X}} i } & 0.1581 & 0.1304 & 0.1590 & 0.1309 & 0.1589 & 0.1306 & 0.1590 & 0.1308 \\
\hline
{\IPA  l $>$ \:l / a \underline{\phantom{X}} i: } & 0.0000 & 0.6098 & 0.0000 & 0.6102 & 0.0000 & 0.6104 & 0.0000 & 0.6093 \\
{\IPA  l $>$ l / a \underline{\phantom{X}} i: } & 0.8320 & 0.3072 & 0.8313 & 0.3071 & 0.8325 & 0.3061 & 0.8320 & 0.3076 \\
{\IPA  l $>$ r / a \underline{\phantom{X}} i: } & 0.1680 & 0.0830 & 0.1686 & 0.0827 & 0.1675 & 0.0835 & 0.1680 & 0.0831 \\
\hline
{\IPA  u $>$ o / t \underline{\phantom{X}} n } & 0.7595 & 0.0609 & 0.7568 & 0.0609 & 0.7589 & 0.0612 & 0.7589 & 0.0606 \\
{\IPA  u $>$ u / t \underline{\phantom{X}} n } & 0.2405 & 0.9391 & 0.2432 & 0.9391 & 0.2411 & 0.9388 & 0.2411 & 0.9394 \\
\hline
{\IPA  l $>$ \:l / i \underline{\phantom{X}} a: } & 0.0000 & 0.4272 & 0.0000 & 0.4287 & 0.0000 & 0.4272 & 0.0000 & 0.4270 \\
{\IPA  l $>$ l / i \underline{\phantom{X}} a: } & 0.8858 & 0.2178 & 0.8859 & 0.2177 & 0.8856 & 0.2186 & 0.8858 & 0.2186 \\
{\IPA  l $>$ r / i \underline{\phantom{X}} a: } & 0.1142 & 0.3550 & 0.1141 & 0.3536 & 0.1144 & 0.3542 & 0.1141 & 0.3543 \\
\hline
{\IPA  s $>$ $\emptyset$ / a \underline{\phantom{X}} m } & 0.1283 & 0.4303 & 0.1293 & 0.4311 & 0.1300 & 0.4347 & 0.1290 & 0.4296 \\
{\IPA  s $>$ h / a \underline{\phantom{X}} m } & 0.6306 & 0.0000 & 0.6279 & 0.0000 & 0.6272 & 0.0003 & 0.6299 & 0.0002 \\
{\IPA  s $>$ s / a \underline{\phantom{X}} m } & 0.2410 & 0.5696 & 0.2427 & 0.5689 & 0.2429 & 0.5650 & 0.2411 & 0.5702 \\
\hline
{\IPA  u $>$ u / t \underline{\phantom{X}} V } & 0.9997 & 0.3620 & 0.9992 & 0.3589 & 1.0000 & 0.3604 & 0.9999 & 0.3589 \\
{\IPA  u $>$ u: / t \underline{\phantom{X}} V } & 0.0003 & 0.6380 & 0.0008 & 0.6411 & 0.0000 & 0.6396 & 0.0001 & 0.6411 \\
\hline
{\IPA  \:n $>$ \:n / o \underline{\phantom{X}} a } & 0.2117 & 0.9309 & 0.2115 & 0.9303 & 0.2111 & 0.9308 & 0.2120 & 0.9301 \\
{\IPA  \:n $>$ n / o \underline{\phantom{X}} a } & 0.7883 & 0.0691 & 0.7885 & 0.0697 & 0.7889 & 0.0692 & 0.7880 & 0.0699 \\
\hline
{\IPA  n $>$ $\emptyset$ / a: \underline{\phantom{X}} d } & 0.3607 & 0.1863 & 0.3621 & 0.1878 & 0.3601 & 0.1886 & 0.3573 & 0.1873 \\
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} d } & 0.0000 & 0.3523 & 0.0000 & 0.3530 & 0.0000 & 0.3524 & 0.0000 & 0.3525 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} d } & 0.0001 & 0.2848 & 0.0000 & 0.2843 & 0.0001 & 0.2836 & 0.0001 & 0.2856 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} d } & 0.6392 & 0.1766 & 0.6378 & 0.1749 & 0.6398 & 0.1753 & 0.6426 & 0.1747 \\
\hline
{\IPA  l $>$ \:l / a: \underline{\phantom{X}} a: } & 0.0000 & 0.6126 & 0.0000 & 0.6128 & 0.0000 & 0.6132 & 0.0000 & 0.6143 \\
{\IPA  l $>$ l / a: \underline{\phantom{X}} a: } & 0.8666 & 0.3874 & 0.8656 & 0.3872 & 0.8661 & 0.3868 & 0.8674 & 0.3854 \\
{\IPA  l $>$ r / a: \underline{\phantom{X}} a: } & 0.1334 & 0.0000 & 0.1344 & 0.0000 & 0.1339 & 0.0000 & 0.1326 & 0.0003 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} a } & 0.0734 & 0.8022 & 0.0731 & 0.8024 & 0.0736 & 0.8029 & 0.0730 & 0.8014 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} a } & 0.9266 & 0.1978 & 0.9269 & 0.1976 & 0.9264 & 0.1971 & 0.9270 & 0.1986 \\
\hline
{\IPA  i: $>$ a: / l \underline{\phantom{X}} j } & 0.6660 & 0.0014 & 0.6690 & 0.0002 & 0.6660 & 0.0006 & 0.6676 & 0.0016 \\
{\IPA  i: $>$ i / l \underline{\phantom{X}} j } & 0.3340 & 0.9986 & 0.3310 & 0.9998 & 0.3340 & 0.9994 & 0.3324 & 0.9984 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} \:t\tsup{h} } & 0.0000 & 0.6759 & 0.0005 & 0.6692 & 0.0000 & 0.6716 & 0.0000 & 0.6747 \\
{\IPA  \:n $>$ \;N / u \underline{\phantom{X}} \:t\tsup{h} } & 1.0000 & 0.3241 & 0.9995 & 0.3308 & 1.0000 & 0.3284 & 1.0000 & 0.3253 \\
\hline
{\IPA  n $>$ \:n / u: \underline{\phantom{X}} a } & 0.0000 & 0.7188 & 0.0000 & 0.7183 & 0.0000 & 0.7188 & 0.0000 & 0.7182 \\
{\IPA  n $>$ n / u: \underline{\phantom{X}} a } & 1.0000 & 0.2812 & 1.0000 & 0.2817 & 1.0000 & 0.2812 & 1.0000 & 0.2818 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} u } & 0.0000 & 0.7452 & 0.0002 & 0.7416 & 0.0011 & 0.7443 & 0.0000 & 0.7438 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} u } & 1.0000 & 0.2548 & 0.9998 & 0.2584 & 0.9989 & 0.2557 & 1.0000 & 0.2562 \\
\hline
{\IPA  n $>$ \:n / e \underline{\phantom{X}} a } & 0.0694 & 0.8747 & 0.0678 & 0.8727 & 0.0698 & 0.8761 & 0.0712 & 0.8763 \\
{\IPA  n $>$ n / e \underline{\phantom{X}} a } & 0.9306 & 0.1253 & 0.9322 & 0.1273 & 0.9302 & 0.1239 & 0.9288 & 0.1237 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} i } & 0.1676 & 0.9626 & 0.1678 & 0.9622 & 0.1676 & 0.9621 & 0.1683 & 0.9620 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} i } & 0.8324 & 0.0374 & 0.8322 & 0.0378 & 0.8324 & 0.0379 & 0.8317 & 0.0380 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} a } & 0.1960 & 0.9783 & 0.1958 & 0.9785 & 0.1960 & 0.9787 & 0.1965 & 0.9782 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} a } & 0.8040 & 0.0217 & 0.8042 & 0.0215 & 0.8040 & 0.0213 & 0.8035 & 0.0218 \\
\hline
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} a } & 0.2153 & 0.9900 & 0.2154 & 0.9905 & 0.2153 & 0.9904 & 0.2150 & 0.9899 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} a } & 0.7847 & 0.0100 & 0.7846 & 0.0095 & 0.7847 & 0.0096 & 0.7850 & 0.0101 \\
\hline
{\IPA  n $>$ \:n / i: \underline{\phantom{X}} a } & 0.0000 & 0.7895 & 0.0000 & 0.7911 & 0.0000 & 0.7902 & 0.0001 & 0.7910 \\
{\IPA  n $>$ n / i: \underline{\phantom{X}} a } & 1.0000 & 0.2105 & 1.0000 & 0.2089 & 1.0000 & 0.2098 & 0.9999 & 0.2090 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} a } & 0.0000 & 0.8269 & 0.0000 & 0.8264 & 0.0000 & 0.8241 & 0.0000 & 0.8240 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} a } & 1.0000 & 0.1731 & 1.0000 & 0.1736 & 1.0000 & 0.1759 & 1.0000 & 0.1760 \\
\hline
{\IPA  \:n $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0041 & 0.0137 & 0.0040 & 0.0138 & 0.0040 & 0.0138 & 0.0041 & 0.0137 \\
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} a } & 0.1702 & 0.9178 & 0.1702 & 0.9176 & 0.1701 & 0.9179 & 0.1705 & 0.9178 \\
{\IPA  \:n $>$ \;N / a \underline{\phantom{X}} a } & 0.0000 & 0.0685 & 0.0000 & 0.0686 & 0.0000 & 0.0683 & 0.0000 & 0.0685 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} a } & 0.8257 & 0.0000 & 0.8258 & 0.0000 & 0.8259 & 0.0000 & 0.8255 & 0.0000 \\
\hline
{\IPA  l $>$ \:l / u \underline{\phantom{X}} u } & 0.0000 & 0.8379 & 0.0004 & 0.8350 & 0.0000 & 0.8347 & 0.0000 & 0.8384 \\
{\IPA  l $>$ l / u \underline{\phantom{X}} u } & 1.0000 & 0.1621 & 0.9996 & 0.1650 & 1.0000 & 0.1653 & 1.0000 & 0.1616 \\
\hline
{\IPA  \:n $>$ \:n / u \underline{\phantom{X}} i } & 0.1536 & 0.9996 & 0.1490 & 0.9999 & 0.1509 & 0.9998 & 0.1519 & 0.9999 \\
{\IPA  \:n $>$ n / u \underline{\phantom{X}} i } & 0.8464 & 0.0004 & 0.8510 & 0.0001 & 0.8491 & 0.0002 & 0.8481 & 0.0001 \\
\hline
{\IPA  \:s $>$ $\emptyset$ / u \underline{\phantom{X}} m } & 0.8672 & 0.0235 & 0.8659 & 0.0167 & 0.8648 & 0.0279 & 0.8653 & 0.0304 \\
{\IPA  \:s $>$ h / u \underline{\phantom{X}} m } & 0.1235 & 0.3787 & 0.1243 & 0.3806 & 0.1249 & 0.3759 & 0.1240 & 0.3776 \\
{\IPA  \:s $>$ s / u \underline{\phantom{X}} m } & 0.0093 & 0.5977 & 0.0098 & 0.6027 & 0.0103 & 0.5962 & 0.0107 & 0.5920 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} i: } & 0.0000 & 0.8682 & 0.0000 & 0.8681 & 0.0000 & 0.8687 & 0.0000 & 0.8688 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} i: } & 1.0000 & 0.1318 & 1.0000 & 0.1319 & 1.0000 & 0.1313 & 1.0000 & 0.1312 \\
\hline
{\IPA  \:n $>$ \:n / i \underline{\phantom{X}} i: } & 0.1083 & 1.0000 & 0.1084 & 1.0000 & 0.1083 & 1.0000 & 0.1086 & 1.0000 \\
{\IPA  \:n $>$ n / i \underline{\phantom{X}} i: } & 0.8917 & 0.0000 & 0.8916 & 0.0000 & 0.8917 & 0.0000 & 0.8914 & 0.0000 \\
\hline
{\IPA  n $>$ \:n / u \underline{\phantom{X}} a } & 0.0643 & 0.9835 & 0.0639 & 0.9843 & 0.0636 & 0.9833 & 0.0639 & 0.9839 \\
{\IPA  n $>$ n / u \underline{\phantom{X}} a } & 0.9357 & 0.0165 & 0.9361 & 0.0157 & 0.9364 & 0.0167 & 0.9361 & 0.0161 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} i: } & 0.0000 & 0.9055 & 0.0000 & 0.9064 & 0.0000 & 0.9060 & 0.0001 & 0.9062 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} i: } & 1.0000 & 0.0945 & 1.0000 & 0.0936 & 1.0000 & 0.0940 & 0.9999 & 0.0938 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} u } & 0.0000 & 0.9058 & 0.0000 & 0.9076 & 0.0000 & 0.9062 & 0.0000 & 0.9066 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} u } & 1.0000 & 0.0942 & 1.0000 & 0.0924 & 1.0000 & 0.0938 & 1.0000 & 0.0934 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} i } & 0.0000 & 0.7627 & 0.0000 & 0.7631 & 0.0000 & 0.7618 & 0.0000 & 0.7619 \\
{\IPA  n $>$ \:r / a: \underline{\phantom{X}} i } & 0.2113 & 0.2373 & 0.2106 & 0.2369 & 0.2118 & 0.2382 & 0.2108 & 0.2381 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} i } & 0.7887 & 0.0000 & 0.7894 & 0.0000 & 0.7882 & 0.0000 & 0.7892 & 0.0000 \\
\hline
{\IPA  \:n $>$ \:n / \s{r} \underline{\phantom{X}} a } & 0.0820 & 0.9980 & 0.0835 & 1.0000 & 0.0853 & 1.0000 & 0.0852 & 1.0000 \\
{\IPA  \:n $>$ n / \s{r} \underline{\phantom{X}} a } & 0.9180 & 0.0020 & 0.9165 & 0.0000 & 0.9147 & 0.0000 & 0.9148 & 0.0000 \\
\hline
{\IPA  \:n $>$ \:n / a: \underline{\phantom{X}} i } & 0.0802 & 1.0000 & 0.0806 & 1.0000 & 0.0806 & 0.9999 & 0.0793 & 1.0000 \\
{\IPA  \:n $>$ n / a: \underline{\phantom{X}} i } & 0.9198 & 0.0000 & 0.9194 & 0.0000 & 0.9194 & 0.0001 & 0.9207 & 0.0000 \\
\hline
{\IPA  l $>$ \:l / o \underline{\phantom{X}} i } & 0.0570 & 0.9971 & 0.0555 & 0.9987 & 0.0562 & 0.9962 & 0.0575 & 0.9939 \\
{\IPA  l $>$ l / o \underline{\phantom{X}} i } & 0.9430 & 0.0029 & 0.9445 & 0.0013 & 0.9438 & 0.0038 & 0.9425 & 0.0061 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} i } & 0.0000 & 0.9386 & 0.0000 & 0.9359 & 0.0000 & 0.9372 & 0.0000 & 0.9361 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} i } & 1.0000 & 0.0614 & 1.0000 & 0.0641 & 1.0000 & 0.0628 & 1.0000 & 0.0639 \\
\hline
{\IPA  n $>$ $\emptyset$ / a \underline{\phantom{X}} a } & 0.0085 & 0.0092 & 0.0085 & 0.0091 & 0.0086 & 0.0091 & 0.0085 & 0.0092 \\
{\IPA  n $>$ \:n / a \underline{\phantom{X}} a } & 0.0000 & 0.8799 & 0.0000 & 0.8795 & 0.0000 & 0.8798 & 0.0000 & 0.8802 \\
{\IPA  n $>$ \;N / a \underline{\phantom{X}} a } & 0.0045 & 0.0660 & 0.0046 & 0.0664 & 0.0046 & 0.0662 & 0.0046 & 0.0661 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} a } & 0.9870 & 0.0449 & 0.9869 & 0.0450 & 0.9869 & 0.0449 & 0.9869 & 0.0446 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a } & 0.0061 & 0.9217 & 0.0060 & 0.9215 & 0.0061 & 0.9215 & 0.0061 & 0.9218 \\
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a } & 0.0000 & 0.0200 & 0.0000 & 0.0201 & 0.0000 & 0.0200 & 0.0000 & 0.0199 \\
{\IPA  n $>$ \;N / a: \underline{\phantom{X}} a } & 0.0187 & 0.0269 & 0.0186 & 0.0271 & 0.0186 & 0.0272 & 0.0185 & 0.0272 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} a } & 0.9752 & 0.0314 & 0.9754 & 0.0313 & 0.9754 & 0.0313 & 0.9754 & 0.0312 \\
\hline
{\IPA  n $>$ \:n / o \underline{\phantom{X}} a } & 0.0013 & 0.9552 & 0.0000 & 0.9557 & 0.0000 & 0.9554 & 0.0021 & 0.9569 \\
{\IPA  n $>$ n / o \underline{\phantom{X}} a } & 0.9987 & 0.0448 & 1.0000 & 0.0443 & 1.0000 & 0.0446 & 0.9979 & 0.0431 \\
\hline
{\IPA  \:n $>$ \:n / a \underline{\phantom{X}} a: } & 0.0000 & 0.9920 & 0.0006 & 0.9955 & 0.0000 & 0.9920 & 0.0001 & 0.9941 \\
{\IPA  \:n $>$ n / a \underline{\phantom{X}} a: } & 1.0000 & 0.0080 & 0.9994 & 0.0045 & 1.0000 & 0.0080 & 0.9999 & 0.0059 \\
\hline
{\IPA  i: $>$ $\emptyset$ / d \underline{\phantom{X}} r } & 0.0000 & 0.9972 & 0.0000 & 0.9976 & 0.0004 & 0.9968 & 0.0001 & 0.9978 \\
{\IPA  i: $>$ i / d \underline{\phantom{X}} r } & 1.0000 & 0.0028 & 1.0000 & 0.0024 & 0.9996 & 0.0032 & 0.9999 & 0.0022 \\
\hline
{\IPA  n $>$ \:n / a \underline{\phantom{X}} i: } & 0.0010 & 1.0000 & 0.0016 & 1.0000 & 0.0009 & 1.0000 & 0.0031 & 1.0000 \\
{\IPA  n $>$ n / a \underline{\phantom{X}} i: } & 0.9990 & 0.0000 & 0.9984 & 0.0000 & 0.9991 & 0.0000 & 0.9969 & 0.0000 \\
\hline
{\IPA  \*n $>$ \:n / J \underline{\phantom{X}} i: } & 0.0000 & 0.9999 & 0.0008 & 1.0000 & 0.0000 & 1.0000 & 0.0015 & 0.9997 \\
{\IPA  \*n $>$ n / J \underline{\phantom{X}} i: } & 1.0000 & 0.0001 & 0.9992 & 0.0000 & 1.0000 & 0.0000 & 0.9985 & 0.0003 \\
\hline
{\IPA  n $>$ \:n / i \underline{\phantom{X}} a: } & 0.0000 & 0.9999 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0001 & 0.9998 \\
{\IPA  n $>$ n / i \underline{\phantom{X}} a: } & 1.0000 & 0.0001 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 0.9999 & 0.0002 \\
\hline
{\IPA  n $>$ \:n / a: \underline{\phantom{X}} a: } & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0002 & 1.0000 \\
{\IPA  n $>$ n / a: \underline{\phantom{X}} a: } & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 1.0000 & 0.0000 & 0.9998 & 0.0000 \\
\hline

\hline
\end{longtable}
\begin{longtable}{|l|ll|}
\hline
{\IPA S / $\#$ \underline{\phantom{X}} V } & 0.7592 & 0.7536 \\
{\IPA S / $\#$ \underline{\phantom{X}} \s{r} } & 0.6932 & 0.7031 \\
{\IPA S / $\#$ \underline{\phantom{X}} a } & 0.6515 & 0.6556 \\
{\IPA S / $\#$ \underline{\phantom{X}} a: } & 0.7711 & 0.7810 \\
{\IPA S / $\#$ \underline{\phantom{X}} i } & 0.5440 & 0.5424 \\
{\IPA S / $\#$ \underline{\phantom{X}} i: } & 0.6660 & 0.6671 \\
{\IPA S / $\#$ \underline{\phantom{X}} l } & 0.5130 & 0.5192 \\
{\IPA S / $\#$ \underline{\phantom{X}} o } & 0.8755 & 0.8721 \\
{\IPA S / $\#$ \underline{\phantom{X}} r } & 0.7888 & 0.7935 \\
{\IPA S / $\#$ \underline{\phantom{X}} u } & 0.7323 & 0.7366 \\
{\IPA S / \;N \underline{\phantom{X}} a } & 0.4677 & 0.4700 \\
{\IPA S / \s{r} \underline{\phantom{X}} a } & 0.4673 & 0.4584 \\
{\IPA S / \s{r} \underline{\phantom{X}} c } & 0.5778 & 0.5772 \\
{\IPA S / a \underline{\phantom{X}} a } & 0.2820 & 0.2827 \\
{\IPA S / a \underline{\phantom{X}} a: } & 0.7018 & 0.6972 \\
{\IPA S / a \underline{\phantom{X}} i: } & 0.7456 & 0.7459 \\
{\IPA S / a \underline{\phantom{X}} j } & 0.5543 & 0.5501 \\
{\IPA S / a \underline{\phantom{X}} m } & 0.5458 & 0.5423 \\
{\IPA S / a \underline{\phantom{X}} r } & 0.6056 & 0.6015 \\
{\IPA S / a \underline{\phantom{X}} u } & 0.4455 & 0.4464 \\
{\IPA S / a: \underline{\phantom{X}} a } & 0.2665 & 0.2661 \\
{\IPA S / a: \underline{\phantom{X}} i: } & 0.6711 & 0.6699 \\
{\IPA S / e \underline{\phantom{X}} a } & 0.8307 & 0.8301 \\
{\IPA S / i \underline{\phantom{X}} r } & 0.7880 & 0.7767 \\
{\IPA S / o \underline{\phantom{X}} a } & 0.7194 & 0.7287 \\
{\IPA S / r \underline{\phantom{X}} a } & 0.7804 & 0.7726 \\
{\IPA \*n / J \underline{\phantom{X}} a } & 0.5323 & 0.5319 \\
{\IPA \*n / J \underline{\phantom{X}} a: } & 0.4896 & 0.4859 \\
{\IPA \*n / J \underline{\phantom{X}} i: } & 0.8645 & 0.8601 \\
{\IPA \*n / a \underline{\phantom{X}} J } & 0.3703 & 0.3709 \\
{\IPA \*n / a \underline{\phantom{X}} c } & 0.3037 & 0.3045 \\
{\IPA \*n / a: \underline{\phantom{X}} J } & 0.3353 & 0.3410 \\
{\IPA \*n / i \underline{\phantom{X}} c } & 0.5280 & 0.5331 \\
{\IPA \*n / o \underline{\phantom{X}} c\tsup{h} } & 0.5393 & 0.5311 \\
{\IPA \*n / u \underline{\phantom{X}} J } & 0.4951 & 0.4961 \\
{\IPA \*n / u \underline{\phantom{X}} c } & 0.4304 & 0.4285 \\
{\IPA \:n / \:s \underline{\phantom{X}} a } & 0.5128 & 0.5106 \\
{\IPA \:n / \s{r} \underline{\phantom{X}} a } & 0.8175 & 0.8077 \\
{\IPA \:n / a \underline{\phantom{X}} \:d } & 0.3281 & 0.3279 \\
{\IPA \:n / a \underline{\phantom{X}} \:t } & 0.4805 & 0.4810 \\
{\IPA \:n / a \underline{\phantom{X}} \:t\tsup{h} } & 0.6791 & 0.6799 \\
{\IPA \:n / a \underline{\phantom{X}} a } & 0.7164 & 0.7170 \\
{\IPA \:n / a \underline{\phantom{X}} a: } & 0.8912 & 0.8958 \\
{\IPA \:n / a \underline{\phantom{X}} i } & 0.7728 & 0.7739 \\
{\IPA \:n / a \underline{\phantom{X}} i: } & 0.6112 & 0.6129 \\
{\IPA \:n / a: \underline{\phantom{X}} \:d } & 0.3707 & 0.3728 \\
{\IPA \:n / a: \underline{\phantom{X}} a } & 0.7706 & 0.7728 \\
{\IPA \:n / a: \underline{\phantom{X}} i } & 0.8378 & 0.8394 \\
{\IPA \:n / e \underline{\phantom{X}} u } & 0.5978 & 0.5941 \\
{\IPA \:n / i \underline{\phantom{X}} \:d } & 0.4366 & 0.4364 \\
{\IPA \:n / i \underline{\phantom{X}} a } & 0.7174 & 0.7162 \\
{\IPA \:n / i \underline{\phantom{X}} i: } & 0.8087 & 0.8074 \\
{\IPA \:n / k\:s \underline{\phantom{X}} a } & 0.5892 & 0.5921 \\
{\IPA \:n / o \underline{\phantom{X}} a } & 0.7045 & 0.7004 \\
{\IPA \:n / r \underline{\phantom{X}} a } & 0.8183 & 0.8188 \\
{\IPA \:n / u \underline{\phantom{X}} \:d } & 0.3435 & 0.3429 \\
{\IPA \:n / u \underline{\phantom{X}} \:t\tsup{h} } & 0.6790 & 0.6734 \\
{\IPA \:n / u \underline{\phantom{X}} a } & 0.7517 & 0.7562 \\
{\IPA \:n / u \underline{\phantom{X}} i } & 0.8045 & 0.8045 \\
{\IPA \:s / $\#$ \underline{\phantom{X}} a } & 0.4959 & 0.4952 \\
{\IPA \:s / $\#$ \underline{\phantom{X}} o } & 0.7010 & 0.7051 \\
{\IPA \:s / \s{r} \underline{\phantom{X}} \:t } & 0.7758 & 0.7746 \\
{\IPA \:s / \s{r} \underline{\phantom{X}} \:t\tsup{h} } & 0.5897 & 0.5839 \\
{\IPA \:s / \s{r} \underline{\phantom{X}} a: } & 0.6807 & 0.6818 \\
{\IPA \:s / a \underline{\phantom{X}} \:t } & 0.6832 & 0.6831 \\
{\IPA \:s / a \underline{\phantom{X}} \:t\tsup{h} } & 0.5703 & 0.5745 \\
{\IPA \:s / a \underline{\phantom{X}} a } & 0.5424 & 0.5362 \\
{\IPA \:s / a: \underline{\phantom{X}} a } & 0.4065 & 0.4051 \\
{\IPA \:s / a: \underline{\phantom{X}} a: } & 0.5241 & 0.5134 \\
{\IPA \:s / e \underline{\phantom{X}} \:t } & 0.7528 & 0.7547 \\
{\IPA \:s / e \underline{\phantom{X}} a } & 0.4321 & 0.4313 \\
{\IPA \:s / h \underline{\phantom{X}} V } & 0.6777 & 0.6858 \\
{\IPA \:s / i \underline{\phantom{X}} \:t } & 0.6914 & 0.6896 \\
{\IPA \:s / i \underline{\phantom{X}} \:t\tsup{h} } & 0.8068 & 0.8038 \\
{\IPA \:s / i \underline{\phantom{X}} a } & 0.2844 & 0.2901 \\
{\IPA \:s / o \underline{\phantom{X}} \:t\tsup{h} } & 0.7542 & 0.7496 \\
{\IPA \:s / o \underline{\phantom{X}} a } & 0.6705 & 0.6671 \\
{\IPA \:s / r \underline{\phantom{X}} a } & 0.4379 & 0.4323 \\
{\IPA \:s / u \underline{\phantom{X}} \:t } & 0.6125 & 0.6141 \\
{\IPA \:s / u \underline{\phantom{X}} \:t\tsup{h} } & 0.8862 & 0.8884 \\
{\IPA \:s / u \underline{\phantom{X}} a } & 0.4798 & 0.4705 \\
{\IPA \:s / u \underline{\phantom{X}} m } & 0.6218 & 0.6175 \\
{\IPA \:s / u \underline{\phantom{X}} p } & 0.8160 & 0.8267 \\
{\IPA \s{r} / $\#$ \underline{\phantom{X}} k\:s } & 0.5117 & 0.5028 \\
{\IPA \s{r} / S \underline{\phantom{X}} N } & 0.4199 & 0.4198 \\
{\IPA \s{r} / V \underline{\phantom{X}} S } & 0.6169 & 0.6217 \\
{\IPA \s{r} / V \underline{\phantom{X}} d } & 0.3425 & 0.3476 \\
{\IPA \s{r} / V \underline{\phantom{X}} t } & 0.2963 & 0.2943 \\
{\IPA \s{r} / b\tsup{H} \underline{\phantom{X}} J } & 0.5916 & 0.5911 \\
{\IPA \s{r} / b\tsup{H} \underline{\phantom{X}} \:s } & 0.5163 & 0.5250 \\
{\IPA \s{r} / d \underline{\phantom{X}} S } & 0.5310 & 0.5361 \\
{\IPA \s{r} / d \underline{\phantom{X}} \:s } & 0.5308 & 0.5338 \\
{\IPA \s{r} / g\tsup{h} \underline{\phantom{X}} t } & 0.5725 & 0.5611 \\
{\IPA \s{r} / h \underline{\phantom{X}} d } & 0.6248 & 0.6340 \\
{\IPA \s{r} / k \underline{\phantom{X}} \:s } & 0.3776 & 0.3787 \\
{\IPA \s{r} / k \underline{\phantom{X}} t } & 0.4993 & 0.5041 \\
{\IPA \s{r} / m \underline{\phantom{X}} \:s } & 0.4573 & 0.4546 \\
{\IPA \s{r} / m \underline{\phantom{X}} d } & 0.6377 & 0.6579 \\
{\IPA \s{r} / m \underline{\phantom{X}} t } & 0.2333 & 0.2306 \\
{\IPA \s{r} / n \underline{\phantom{X}} t } & 0.3766 & 0.3772 \\
{\IPA \s{r} / p \underline{\phantom{X}} \:s } & 0.3168 & 0.3181 \\
{\IPA \s{r} / p \underline{\phantom{X}} c } & 0.6863 & 0.6862 \\
{\IPA \s{r} / t \underline{\phantom{X}} t } & 0.7813 & 0.7772 \\
{\IPA h / $\#$ \underline{\phantom{X}} a } & 0.8936 & 0.8945 \\
{\IPA h / $\#$ \underline{\phantom{X}} a: } & 0.8363 & 0.8316 \\
{\IPA h / $\#$ \underline{\phantom{X}} i } & 0.7498 & 0.7529 \\
{\IPA h / \;N \underline{\phantom{X}} a } & 0.5214 & 0.5366 \\
{\IPA h / a \underline{\phantom{X}} a } & 0.6186 & 0.6177 \\
{\IPA h / a \underline{\phantom{X}} a: } & 0.5515 & 0.5582 \\
{\IPA h / a \underline{\phantom{X}} i } & 0.5055 & 0.5036 \\
{\IPA h / a \underline{\phantom{X}} u } & 0.6752 & 0.6768 \\
{\IPA h / a: \underline{\phantom{X}} a } & 0.6263 & 0.6279 \\
{\IPA h / a: \underline{\phantom{X}} a: } & 0.5268 & 0.5172 \\
{\IPA h / a: \underline{\phantom{X}} i } & 0.5248 & 0.5240 \\
{\IPA h / a: \underline{\phantom{X}} u } & 0.4475 & 0.4524 \\
{\IPA h / e \underline{\phantom{X}} a } & 0.5489 & 0.5455 \\
{\IPA h / o \underline{\phantom{X}} a } & 0.6607 & 0.6566 \\
{\IPA h / o \underline{\phantom{X}} i } & 0.5735 & 0.5825 \\
{\IPA h / u \underline{\phantom{X}} a } & 0.5611 & 0.5724 \\
{\IPA h / u \underline{\phantom{X}} i } & 0.5940 & 0.5720 \\
{\IPA i / $\#$ \underline{\phantom{X}} \:s } & 0.5438 & 0.5468 \\
{\IPA i / $\#$ \underline{\phantom{X}} j } & 0.5390 & 0.5555 \\
{\IPA i / J \underline{\phantom{X}} h } & 0.3605 & 0.3585 \\
{\IPA i / J \underline{\phantom{X}} k } & 0.5961 & 0.5881 \\
{\IPA i / J \underline{\phantom{X}} t } & 0.5144 & 0.5112 \\
{\IPA i / S \underline{\phantom{X}} k } & 0.5541 & 0.5558 \\
{\IPA i / V \underline{\phantom{X}} S } & 0.6557 & 0.6620 \\
{\IPA i / V \underline{\phantom{X}} V } & 0.6980 & 0.7069 \\
{\IPA i / V \underline{\phantom{X}} \:s } & 0.4614 & 0.4542 \\
{\IPA i / V \underline{\phantom{X}} \;N } & 0.6338 & 0.6324 \\
{\IPA i / V \underline{\phantom{X}} b\tsup{H} } & 0.3627 & 0.3569 \\
{\IPA i / V \underline{\phantom{X}} c } & 0.5239 & 0.5213 \\
{\IPA i / V \underline{\phantom{X}} d } & 0.5912 & 0.5823 \\
{\IPA i / V \underline{\phantom{X}} d\tsup{H} } & 0.5797 & 0.5741 \\
{\IPA i / V \underline{\phantom{X}} h } & 0.5877 & 0.5923 \\
{\IPA i / V \underline{\phantom{X}} j } & 0.5407 & 0.5362 \\
{\IPA i / V \underline{\phantom{X}} k } & 0.3887 & 0.3800 \\
{\IPA i / V \underline{\phantom{X}} l } & 0.8154 & 0.8235 \\
{\IPA i / V \underline{\phantom{X}} n } & 0.7666 & 0.7669 \\
{\IPA i / V \underline{\phantom{X}} r } & 0.7929 & 0.7964 \\
{\IPA i / V \underline{\phantom{X}} t } & 0.3555 & 0.3506 \\
{\IPA i / \:d \underline{\phantom{X}} k } & 0.5441 & 0.5490 \\
{\IPA i / \:d \underline{\phantom{X}} t } & 0.5086 & 0.5115 \\
{\IPA i / \:n \underline{\phantom{X}} J } & 0.6157 & 0.6200 \\
{\IPA i / \:n \underline{\phantom{X}} k } & 0.6159 & 0.6123 \\
{\IPA i / \:n \underline{\phantom{X}} n } & 0.5008 & 0.4992 \\
{\IPA i / \:t \underline{\phantom{X}} k } & 0.5790 & 0.5687 \\
{\IPA i / \:t\tsup{h} \underline{\phantom{X}} n } & 0.3696 & 0.3717 \\
{\IPA i / b \underline{\phantom{X}} n } & 0.3840 & 0.3841 \\
{\IPA i / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.5486 & 0.5549 \\
{\IPA i / b\tsup{H} \underline{\phantom{X}} t } & 0.5129 & 0.5066 \\
{\IPA i / c \underline{\phantom{X}} k } & 0.3654 & 0.3682 \\
{\IPA i / c \underline{\phantom{X}} n } & 0.5625 & 0.5667 \\
{\IPA i / c \underline{\phantom{X}} p } & 0.5302 & 0.5417 \\
{\IPA i / c \underline{\phantom{X}} t } & 0.8127 & 0.8110 \\
{\IPA i / c\tsup{h} \underline{\phantom{X}} d } & 0.3761 & 0.3797 \\
{\IPA i / d \underline{\phantom{X}} V } & 0.3336 & 0.3267 \\
{\IPA i / d \underline{\phantom{X}} k } & 0.5573 & 0.5574 \\
{\IPA i / d\tsup{H} \underline{\phantom{X}} k } & 0.5370 & 0.5366 \\
{\IPA i / d\tsup{H} \underline{\phantom{X}} n } & 0.4957 & 0.4997 \\
{\IPA i / g \underline{\phantom{X}} n } & 0.3290 & 0.3245 \\
{\IPA i / g \underline{\phantom{X}} r } & 0.2841 & 0.2767 \\
{\IPA i / h \underline{\phantom{X}} N } & 0.6159 & 0.6195 \\
{\IPA i / h \underline{\phantom{X}} \:s } & 0.5007 & 0.5038 \\
{\IPA i / h \underline{\phantom{X}} k } & 0.5006 & 0.5059 \\
{\IPA i / h \underline{\phantom{X}} l } & 0.5092 & 0.5085 \\
{\IPA i / h \underline{\phantom{X}} n } & 0.5749 & 0.5766 \\
{\IPA i / h \underline{\phantom{X}} t } & 0.2802 & 0.2865 \\
{\IPA i / k \underline{\phantom{X}} r } & 0.7375 & 0.7268 \\
{\IPA i / k\:s \underline{\phantom{X}} k } & 0.5950 & 0.6046 \\
{\IPA i / k\:s \underline{\phantom{X}} n } & 0.5391 & 0.5435 \\
{\IPA i / l \underline{\phantom{X}} k } & 0.4303 & 0.4304 \\
{\IPA i / l \underline{\phantom{X}} n } & 0.5680 & 0.5679 \\
{\IPA i / l \underline{\phantom{X}} t } & 0.5587 & 0.5517 \\
{\IPA i / m \underline{\phantom{X}} n } & 0.4441 & 0.4441 \\
{\IPA i / m \underline{\phantom{X}} t } & 0.5123 & 0.5166 \\
{\IPA i / n \underline{\phantom{X}} V } & 0.5699 & 0.5711 \\
{\IPA i / n \underline{\phantom{X}} \:s } & 0.6869 & 0.6915 \\
{\IPA i / n \underline{\phantom{X}} d } & 0.5680 & 0.5721 \\
{\IPA i / n \underline{\phantom{X}} j } & 0.2752 & 0.2747 \\
{\IPA i / n \underline{\phantom{X}} k } & 0.3773 & 0.3762 \\
{\IPA i / n \underline{\phantom{X}} m } & 0.5017 & 0.4987 \\
{\IPA i / n \underline{\phantom{X}} n } & 0.5390 & 0.5318 \\
{\IPA i / n \underline{\phantom{X}} r } & 0.7759 & 0.7732 \\
{\IPA i / n \underline{\phantom{X}} t } & 0.5376 & 0.5194 \\
{\IPA i / p \underline{\phantom{X}} \:n } & 0.7098 & 0.7047 \\
{\IPA i / p \underline{\phantom{X}} \:s } & 0.5367 & 0.5352 \\
{\IPA i / p \underline{\phantom{X}} \:t } & 0.3204 & 0.3243 \\
{\IPA i / p \underline{\phantom{X}} \;N } & 0.5722 & 0.5642 \\
{\IPA i / p \underline{\phantom{X}} b } & 0.5768 & 0.5719 \\
{\IPA i / p \underline{\phantom{X}} p } & 0.7231 & 0.7213 \\
{\IPA i / p \underline{\phantom{X}} t } & 0.6242 & 0.6315 \\
{\IPA i / r \underline{\phantom{X}} V } & 0.4983 & 0.4996 \\
{\IPA i / r \underline{\phantom{X}} \:n } & 0.4346 & 0.4361 \\
{\IPA i / r \underline{\phantom{X}} \:s } & 0.6758 & 0.6790 \\
{\IPA i / r \underline{\phantom{X}} \;N } & 0.6276 & 0.6289 \\
{\IPA i / r \underline{\phantom{X}} d } & 0.3454 & 0.3481 \\
{\IPA i / r \underline{\phantom{X}} j } & 0.4053 & 0.4126 \\
{\IPA i / r \underline{\phantom{X}} k } & 0.3982 & 0.3964 \\
{\IPA i / r \underline{\phantom{X}} n } & 0.4472 & 0.4452 \\
{\IPA i / r \underline{\phantom{X}} p } & 0.5513 & 0.5540 \\
{\IPA i / r \underline{\phantom{X}} t } & 0.6161 & 0.6128 \\
{\IPA i / s \underline{\phantom{X}} d } & 0.5973 & 0.6047 \\
{\IPA i / s \underline{\phantom{X}} k } & 0.5123 & 0.5111 \\
{\IPA i / s \underline{\phantom{X}} t } & 0.5903 & 0.5895 \\
{\IPA i / t \underline{\phantom{X}} N } & 0.5212 & 0.5130 \\
{\IPA i / t \underline{\phantom{X}} \:s } & 0.3000 & 0.2994 \\
{\IPA i / t \underline{\phantom{X}} k } & 0.3872 & 0.3888 \\
{\IPA i / t \underline{\phantom{X}} l } & 0.6425 & 0.6307 \\
{\IPA i / t \underline{\phantom{X}} n } & 0.3568 & 0.3609 \\
{\IPA i / t \underline{\phantom{X}} p } & 0.6072 & 0.6130 \\
{\IPA i / t \underline{\phantom{X}} r } & 0.6185 & 0.6205 \\
{\IPA i / t\tsup{h} \underline{\phantom{X}} t } & 0.4191 & 0.4142 \\
{\IPA i: / J \underline{\phantom{X}} V } & 0.4562 & 0.4592 \\
{\IPA i: / J \underline{\phantom{X}} r } & 0.5165 & 0.5068 \\
{\IPA i: / S \underline{\phantom{X}} p } & 0.5570 & 0.5513 \\
{\IPA i: / S \underline{\phantom{X}} r } & 0.5745 & 0.5718 \\
{\IPA i: / S \underline{\phantom{X}} t } & 0.6417 & 0.6427 \\
{\IPA i: / V \underline{\phantom{X}} \:t } & 0.3923 & 0.3951 \\
{\IPA i: / V \underline{\phantom{X}} r } & 0.3687 & 0.3656 \\
{\IPA i: / \:d \underline{\phantom{X}} j } & 0.5938 & 0.5924 \\
{\IPA i: / b \underline{\phantom{X}} J } & 0.6526 & 0.6517 \\
{\IPA i: / b\tsup{H} \underline{\phantom{X}} r } & 0.5376 & 0.5386 \\
{\IPA i: / c \underline{\phantom{X}} n } & 0.5069 & 0.5038 \\
{\IPA i: / c \underline{\phantom{X}} r } & 0.6072 & 0.6146 \\
{\IPA i: / d \underline{\phantom{X}} p } & 0.5897 & 0.5912 \\
{\IPA i: / d \underline{\phantom{X}} r } & 0.9103 & 0.9141 \\
{\IPA i: / d\tsup{H} \underline{\phantom{X}} r } & 0.5088 & 0.5209 \\
{\IPA i: / k \underline{\phantom{X}} l } & 0.5604 & 0.5649 \\
{\IPA i: / k\:s \underline{\phantom{X}} r } & 0.6109 & 0.6081 \\
{\IPA i: / l \underline{\phantom{X}} j } & 0.6225 & 0.6166 \\
{\IPA i: / n \underline{\phantom{X}} j } & 0.5182 & 0.5187 \\
{\IPA i: / n \underline{\phantom{X}} l } & 0.6742 & 0.6802 \\
{\IPA i: / n \underline{\phantom{X}} r } & 0.7047 & 0.7146 \\
{\IPA i: / n \underline{\phantom{X}} t } & 0.5363 & 0.5475 \\
{\IPA i: / p \underline{\phantom{X}} \:d } & 0.4701 & 0.4763 \\
{\IPA i: / p \underline{\phantom{X}} \:t\tsup{h} } & 0.5086 & 0.5129 \\
{\IPA i: / p \underline{\phantom{X}} t } & 0.5166 & 0.5278 \\
{\IPA i: / r \underline{\phantom{X}} \:s } & 0.5864 & 0.5864 \\
{\IPA i: / r \underline{\phantom{X}} j } & 0.3329 & 0.3333 \\
{\IPA i: / r \underline{\phantom{X}} k\:s } & 0.4479 & 0.4381 \\
{\IPA i: / r \underline{\phantom{X}} r } & 0.5947 & 0.6116 \\
{\IPA i: / s \underline{\phantom{X}} V } & 0.6062 & 0.5993 \\
{\IPA i: / s \underline{\phantom{X}} m } & 0.6070 & 0.6035 \\
{\IPA i: / s \underline{\phantom{X}} s } & 0.5209 & 0.5138 \\
{\IPA i: / t \underline{\phantom{X}} j } & 0.5771 & 0.5724 \\
{\IPA i: / t \underline{\phantom{X}} r } & 0.5070 & 0.5058 \\
{\IPA j / $\#$ \underline{\phantom{X}} a } & 0.8029 & 0.8042 \\
{\IPA j / $\#$ \underline{\phantom{X}} a: } & 0.8164 & 0.8172 \\
{\IPA j / $\#$ \underline{\phantom{X}} o } & 0.8931 & 0.8977 \\
{\IPA j / $\#$ \underline{\phantom{X}} u } & 0.5876 & 0.5855 \\
{\IPA j / J \underline{\phantom{X}} a } & 0.5692 & 0.5663 \\
{\IPA j / V \underline{\phantom{X}} a } & 0.6049 & 0.5983 \\
{\IPA j / V \underline{\phantom{X}} a: } & 0.8594 & 0.8596 \\
{\IPA j / \:d \underline{\phantom{X}} a } & 0.5987 & 0.6045 \\
{\IPA j / a \underline{\phantom{X}} a } & 0.3991 & 0.4018 \\
{\IPA j / a \underline{\phantom{X}} a: } & 0.6262 & 0.6269 \\
{\IPA j / a \underline{\phantom{X}} o } & 0.7873 & 0.7913 \\
{\IPA j / a: \underline{\phantom{X}} a } & 0.5528 & 0.5553 \\
{\IPA j / a: \underline{\phantom{X}} a: } & 0.3135 & 0.3160 \\
{\IPA j / d \underline{\phantom{X}} a } & 0.5168 & 0.5208 \\
{\IPA j / d\tsup{H} \underline{\phantom{X}} a } & 0.4296 & 0.4299 \\
{\IPA j / d\tsup{H} \underline{\phantom{X}} a: } & 0.5847 & 0.5842 \\
{\IPA j / e \underline{\phantom{X}} a } & 0.5475 & 0.5464 \\
{\IPA j / i \underline{\phantom{X}} a } & 0.6935 & 0.6893 \\
{\IPA j / i \underline{\phantom{X}} a: } & 0.5637 & 0.5682 \\
{\IPA j / i: \underline{\phantom{X}} a } & 0.5226 & 0.5205 \\
{\IPA j / k \underline{\phantom{X}} a } & 0.7965 & 0.7969 \\
{\IPA j / l \underline{\phantom{X}} a } & 0.6835 & 0.6834 \\
{\IPA j / n \underline{\phantom{X}} a } & 0.8534 & 0.8541 \\
{\IPA j / r \underline{\phantom{X}} a } & 0.4836 & 0.4809 \\
{\IPA j / r \underline{\phantom{X}} a: } & 0.6097 & 0.6084 \\
{\IPA j / s \underline{\phantom{X}} a } & 0.8044 & 0.7988 \\
{\IPA j / t \underline{\phantom{X}} a } & 0.3591 & 0.3575 \\
{\IPA k\:s / $\#$ \underline{\phantom{X}} o } & 0.5513 & 0.5474 \\
{\IPA k\:s / $\#$ \underline{\phantom{X}} u } & 0.6106 & 0.6080 \\
{\IPA k\:s / a \underline{\phantom{X}} a } & 0.4680 & 0.4745 \\
{\IPA k\:s / a \underline{\phantom{X}} a: } & 0.8103 & 0.8146 \\
{\IPA k\:s / a \underline{\phantom{X}} i } & 0.4703 & 0.4715 \\
{\IPA k\:s / a \underline{\phantom{X}} u } & 0.5019 & 0.5042 \\
{\IPA k\:s / a: \underline{\phantom{X}} a } & 0.5685 & 0.5614 \\
{\IPA k\:s / a: \underline{\phantom{X}} e } & 0.5093 & 0.5100 \\
{\IPA k\:s / a: \underline{\phantom{X}} i } & 0.3842 & 0.3837 \\
{\IPA k\:s / i \underline{\phantom{X}} a: } & 0.6015 & 0.5845 \\
{\IPA k\:s / u \underline{\phantom{X}} a: } & 0.5852 & 0.5912 \\
{\IPA l / $\#$ \underline{\phantom{X}} a } & 0.8178 & 0.8200 \\
{\IPA l / $\#$ \underline{\phantom{X}} a: } & 0.8069 & 0.8083 \\
{\IPA l / $\#$ \underline{\phantom{X}} u } & 0.8586 & 0.8564 \\
{\IPA l / S \underline{\phantom{X}} a } & 0.5553 & 0.5639 \\
{\IPA l / a \underline{\phantom{X}} a } & 0.5064 & 0.5046 \\
{\IPA l / a \underline{\phantom{X}} a: } & 0.5093 & 0.5025 \\
{\IPA l / a \underline{\phantom{X}} e } & 0.5372 & 0.5384 \\
{\IPA l / a \underline{\phantom{X}} i } & 0.5084 & 0.5089 \\
{\IPA l / a \underline{\phantom{X}} i: } & 0.6010 & 0.5967 \\
{\IPA l / a \underline{\phantom{X}} k } & 0.6652 & 0.6657 \\
{\IPA l / a \underline{\phantom{X}} l } & 0.5908 & 0.5932 \\
{\IPA l / a \underline{\phantom{X}} m } & 0.6690 & 0.6693 \\
{\IPA l / a \underline{\phantom{X}} u: } & 0.5300 & 0.5297 \\
{\IPA l / a: \underline{\phantom{X}} a } & 0.4790 & 0.4782 \\
{\IPA l / a: \underline{\phantom{X}} a: } & 0.6532 & 0.6515 \\
{\IPA l / a: \underline{\phantom{X}} i } & 0.5301 & 0.5222 \\
{\IPA l / a: \underline{\phantom{X}} i: } & 0.4872 & 0.4901 \\
{\IPA l / a: \underline{\phantom{X}} u } & 0.5475 & 0.5508 \\
{\IPA l / e \underline{\phantom{X}} a } & 0.5260 & 0.5288 \\
{\IPA l / e \underline{\phantom{X}} a: } & 0.4295 & 0.4308 \\
{\IPA l / i \underline{\phantom{X}} a } & 0.6232 & 0.6195 \\
{\IPA l / i \underline{\phantom{X}} a: } & 0.6038 & 0.6054 \\
{\IPA l / i: \underline{\phantom{X}} a } & 0.6398 & 0.6322 \\
{\IPA l / l \underline{\phantom{X}} a } & 0.8455 & 0.8476 \\
{\IPA l / l \underline{\phantom{X}} i: } & 0.6994 & 0.6963 \\
{\IPA l / o \underline{\phantom{X}} a } & 0.5372 & 0.5343 \\
{\IPA l / o \underline{\phantom{X}} i } & 0.7574 & 0.7632 \\
{\IPA l / u \underline{\phantom{X}} a } & 0.5036 & 0.5061 \\
{\IPA l / u \underline{\phantom{X}} i } & 0.5522 & 0.5577 \\
{\IPA l / u \underline{\phantom{X}} l } & 0.5657 & 0.5585 \\
{\IPA l / u \underline{\phantom{X}} u } & 0.7570 & 0.7580 \\
{\IPA l / u \underline{\phantom{X}} u: } & 0.6510 & 0.6583 \\
{\IPA l / u: \underline{\phantom{X}} a } & 0.4538 & 0.4514 \\
{\IPA n / $\#$ \underline{\phantom{X}} a } & 0.9041 & 0.9066 \\
{\IPA n / $\#$ \underline{\phantom{X}} i } & 0.9815 & 0.9813 \\
{\IPA n / a \underline{\phantom{X}} a } & 0.8162 & 0.8159 \\
{\IPA n / a \underline{\phantom{X}} a: } & 0.7785 & 0.7808 \\
{\IPA n / a \underline{\phantom{X}} d } & 0.4016 & 0.3995 \\
{\IPA n / a \underline{\phantom{X}} d\tsup{H} } & 0.3791 & 0.3810 \\
{\IPA n / a \underline{\phantom{X}} i } & 0.8828 & 0.8845 \\
{\IPA n / a \underline{\phantom{X}} i: } & 0.9036 & 0.9036 \\
{\IPA n / a \underline{\phantom{X}} j } & 0.7989 & 0.8016 \\
{\IPA n / a \underline{\phantom{X}} n } & 0.7436 & 0.7400 \\
{\IPA n / a \underline{\phantom{X}} t } & 0.3799 & 0.3803 \\
{\IPA n / a \underline{\phantom{X}} t\tsup{h} } & 0.3594 & 0.3588 \\
{\IPA n / a \underline{\phantom{X}} u } & 0.8551 & 0.8577 \\
{\IPA n / a: \underline{\phantom{X}} a } & 0.8109 & 0.8115 \\
{\IPA n / a: \underline{\phantom{X}} a: } & 0.8660 & 0.8653 \\
{\IPA n / a: \underline{\phantom{X}} d } & 0.3621 & 0.3604 \\
{\IPA n / a: \underline{\phantom{X}} d\tsup{H} } & 0.5349 & 0.5313 \\
{\IPA n / a: \underline{\phantom{X}} i } & 0.5917 & 0.5901 \\
{\IPA n / a: \underline{\phantom{X}} i: } & 0.8145 & 0.8168 \\
{\IPA n / a: \underline{\phantom{X}} t } & 0.4452 & 0.4434 \\
{\IPA n / a: \underline{\phantom{X}} u } & 0.7481 & 0.7435 \\
{\IPA n / e \underline{\phantom{X}} a } & 0.7788 & 0.7817 \\
{\IPA n / e \underline{\phantom{X}} d } & 0.5229 & 0.5298 \\
{\IPA n / h \underline{\phantom{X}} a } & 0.5743 & 0.5723 \\
{\IPA n / i \underline{\phantom{X}} a } & 0.8445 & 0.8454 \\
{\IPA n / i \underline{\phantom{X}} a: } & 0.9259 & 0.9233 \\
{\IPA n / i \underline{\phantom{X}} d } & 0.4998 & 0.4974 \\
{\IPA n / i \underline{\phantom{X}} d\tsup{H} } & 0.5031 & 0.5056 \\
{\IPA n / i \underline{\phantom{X}} i: } & 0.7815 & 0.7800 \\
{\IPA n / i \underline{\phantom{X}} n } & 0.5892 & 0.5938 \\
{\IPA n / i \underline{\phantom{X}} t } & 0.3685 & 0.3692 \\
{\IPA n / i: \underline{\phantom{X}} a } & 0.8169 & 0.8160 \\
{\IPA n / n \underline{\phantom{X}} a } & 0.8666 & 0.8579 \\
{\IPA n / o \underline{\phantom{X}} a } & 0.8872 & 0.8918 \\
{\IPA n / s \underline{\phantom{X}} a: } & 0.6521 & 0.6351 \\
{\IPA n / u \underline{\phantom{X}} a } & 0.8515 & 0.8519 \\
{\IPA n / u \underline{\phantom{X}} d } & 0.5136 & 0.5119 \\
{\IPA n / u \underline{\phantom{X}} d\tsup{H} } & 0.2762 & 0.2791 \\
{\IPA n / u \underline{\phantom{X}} n } & 0.5467 & 0.5468 \\
{\IPA n / u: \underline{\phantom{X}} a } & 0.7414 & 0.7385 \\
{\IPA r / $\#$ \underline{\phantom{X}} a } & 0.9448 & 0.9444 \\
{\IPA r / $\#$ \underline{\phantom{X}} a: } & 0.9431 & 0.9450 \\
{\IPA r / \:d \underline{\phantom{X}} a } & 0.7037 & 0.7165 \\
{\IPA r / \:t \underline{\phantom{X}} a } & 0.8099 & 0.8167 \\
{\IPA r / a \underline{\phantom{X}} J } & 0.8341 & 0.8323 \\
{\IPA r / a \underline{\phantom{X}} S } & 0.4389 & 0.4417 \\
{\IPA r / a \underline{\phantom{X}} V } & 0.7172 & 0.7151 \\
{\IPA r / a \underline{\phantom{X}} \:n } & 0.8301 & 0.8337 \\
{\IPA r / a \underline{\phantom{X}} \:s } & 0.4144 & 0.4124 \\
{\IPA r / a \underline{\phantom{X}} a } & 0.9017 & 0.9017 \\
{\IPA r / a \underline{\phantom{X}} a: } & 0.9260 & 0.9208 \\
{\IPA r / a \underline{\phantom{X}} b\tsup{H} } & 0.7789 & 0.7842 \\
{\IPA r / a \underline{\phantom{X}} c } & 0.5277 & 0.5313 \\
{\IPA r / a \underline{\phantom{X}} d } & 0.5723 & 0.5754 \\
{\IPA r / a \underline{\phantom{X}} d\tsup{H} } & 0.7973 & 0.7998 \\
{\IPA r / a \underline{\phantom{X}} i } & 0.6949 & 0.6953 \\
{\IPA r / a \underline{\phantom{X}} j } & 0.5040 & 0.5078 \\
{\IPA r / a \underline{\phantom{X}} k } & 0.6012 & 0.6011 \\
{\IPA r / a \underline{\phantom{X}} m } & 0.9317 & 0.9307 \\
{\IPA r / a \underline{\phantom{X}} p } & 0.7106 & 0.7139 \\
{\IPA r / a \underline{\phantom{X}} t } & 0.7547 & 0.7543 \\
{\IPA r / a \underline{\phantom{X}} u } & 0.8552 & 0.8487 \\
{\IPA r / a: \underline{\phantom{X}} J } & 0.6102 & 0.6105 \\
{\IPA r / a: \underline{\phantom{X}} a } & 0.9045 & 0.9050 \\
{\IPA r / a: \underline{\phantom{X}} g } & 0.4549 & 0.4527 \\
{\IPA r / a: \underline{\phantom{X}} i } & 0.4217 & 0.4183 \\
{\IPA r / a: \underline{\phantom{X}} j } & 0.6847 & 0.6861 \\
{\IPA r / d \underline{\phantom{X}} a } & 0.5683 & 0.5676 \\
{\IPA r / d \underline{\phantom{X}} a: } & 0.5626 & 0.5620 \\
{\IPA r / d \underline{\phantom{X}} o } & 0.7706 & 0.7725 \\
{\IPA r / e \underline{\phantom{X}} a } & 0.4911 & 0.4994 \\
{\IPA r / g \underline{\phantom{X}} a } & 0.8572 & 0.8561 \\
{\IPA r / g \underline{\phantom{X}} a: } & 0.7559 & 0.7534 \\
{\IPA r / i \underline{\phantom{X}} a } & 0.8679 & 0.8713 \\
{\IPA r / i: \underline{\phantom{X}} a } & 0.8894 & 0.8916 \\
{\IPA r / k \underline{\phantom{X}} a } & 0.9213 & 0.9242 \\
{\IPA r / m \underline{\phantom{X}} a } & 0.5711 & 0.5717 \\
{\IPA r / p \underline{\phantom{X}} a } & 0.8619 & 0.8583 \\
{\IPA r / t \underline{\phantom{X}} a } & 0.5353 & 0.5372 \\
{\IPA r / t \underline{\phantom{X}} a: } & 0.6793 & 0.6775 \\
{\IPA r / t \underline{\phantom{X}} i } & 0.5193 & 0.5161 \\
{\IPA r / t \underline{\phantom{X}} i: } & 0.5842 & 0.5847 \\
{\IPA r / u: \underline{\phantom{X}} V } & 0.6478 & 0.6269 \\
{\IPA r / u: \underline{\phantom{X}} \:n } & 0.8375 & 0.8432 \\
{\IPA r / u: \underline{\phantom{X}} c } & 0.5319 & 0.5382 \\
{\IPA r / u: \underline{\phantom{X}} d\tsup{H} } & 0.5214 & 0.5155 \\
{\IPA s / $\#$ \underline{\phantom{X}} a } & 0.7747 & 0.7725 \\
{\IPA s / $\#$ \underline{\phantom{X}} a: } & 0.8464 & 0.8446 \\
{\IPA s / $\#$ \underline{\phantom{X}} i } & 0.6746 & 0.6739 \\
{\IPA s / $\#$ \underline{\phantom{X}} i: } & 0.8130 & 0.8066 \\
{\IPA s / $\#$ \underline{\phantom{X}} n } & 0.7242 & 0.7244 \\
{\IPA s / $\#$ \underline{\phantom{X}} u } & 0.9105 & 0.9138 \\
{\IPA s / $\#$ \underline{\phantom{X}} u: } & 0.8812 & 0.8844 \\
{\IPA s / \;N \underline{\phantom{X}} a } & 0.8190 & 0.8195 \\
{\IPA s / a \underline{\phantom{X}} \s{r} } & 0.6329 & 0.6323 \\
{\IPA s / a \underline{\phantom{X}} a } & 0.5333 & 0.5259 \\
{\IPA s / a \underline{\phantom{X}} a: } & 0.7695 & 0.7697 \\
{\IPA s / a \underline{\phantom{X}} j } & 0.7119 & 0.7092 \\
{\IPA s / a \underline{\phantom{X}} m } & 0.4495 & 0.4492 \\
{\IPA s / a \underline{\phantom{X}} t } & 0.6194 & 0.6135 \\
{\IPA s / a: \underline{\phantom{X}} a } & 0.5328 & 0.5301 \\
{\IPA s / a: \underline{\phantom{X}} a: } & 0.6663 & 0.6703 \\
{\IPA s / a: \underline{\phantom{X}} i } & 0.6051 & 0.6060 \\
{\IPA s / a: \underline{\phantom{X}} j } & 0.7588 & 0.7598 \\
{\IPA s / e \underline{\phantom{X}} a } & 0.5471 & 0.5443 \\
{\IPA s / h \underline{\phantom{X}} a } & 0.5438 & 0.5451 \\
{\IPA s / t \underline{\phantom{X}} a } & 0.4763 & 0.4780 \\
{\IPA s / t \underline{\phantom{X}} j } & 0.6882 & 0.6991 \\
{\IPA s / t \underline{\phantom{X}} n } & 0.6057 & 0.6047 \\
{\IPA s / u \underline{\phantom{X}} a } & 0.5545 & 0.5537 \\
{\IPA u / $\#$ \underline{\phantom{X}} \:s } & 0.5081 & 0.5118 \\
{\IPA u / $\#$ \underline{\phantom{X}} c } & 0.7453 & 0.7457 \\
{\IPA u / $\#$ \underline{\phantom{X}} d } & 0.6965 & 0.6958 \\
{\IPA u / $\#$ \underline{\phantom{X}} l } & 0.6712 & 0.6686 \\
{\IPA u / $\#$ \underline{\phantom{X}} p } & 0.3523 & 0.3500 \\
{\IPA u / $\#$ \underline{\phantom{X}} t } & 0.9152 & 0.9139 \\
{\IPA u / J \underline{\phantom{X}} \:s } & 0.5101 & 0.4945 \\
{\IPA u / S \underline{\phantom{X}} \:n } & 0.4135 & 0.4070 \\
{\IPA u / S \underline{\phantom{X}} k } & 0.6656 & 0.6707 \\
{\IPA u / S \underline{\phantom{X}} n } & 0.5526 & 0.5453 \\
{\IPA u / S \underline{\phantom{X}} r } & 0.6615 & 0.6746 \\
{\IPA u / \:d \underline{\phantom{X}} k } & 0.6760 & 0.6710 \\
{\IPA u / a \underline{\phantom{X}} b\tsup{H} } & 0.6015 & 0.6042 \\
{\IPA u / a \underline{\phantom{X}} r } & 0.7959 & 0.7944 \\
{\IPA u / b \underline{\phantom{X}} d\tsup{H} } & 0.5752 & 0.5763 \\
{\IPA u / b \underline{\phantom{X}} s } & 0.5643 & 0.5557 \\
{\IPA u / b\tsup{H} \underline{\phantom{X}} k\:s } & 0.5489 & 0.5427 \\
{\IPA u / c \underline{\phantom{X}} \:t } & 0.3707 & 0.3777 \\
{\IPA u / c \underline{\phantom{X}} l } & 0.4350 & 0.4475 \\
{\IPA u / d \underline{\phantom{X}} g } & 0.5828 & 0.5735 \\
{\IPA u / d \underline{\phantom{X}} h } & 0.5681 & 0.5711 \\
{\IPA u / d \underline{\phantom{X}} k } & 0.3939 & 0.3945 \\
{\IPA u / d \underline{\phantom{X}} r } & 0.5732 & 0.5713 \\
{\IPA u / g \underline{\phantom{X}} \*n } & 0.5264 & 0.5209 \\
{\IPA u / g \underline{\phantom{X}} \:n } & 0.6929 & 0.6858 \\
{\IPA u / g \underline{\phantom{X}} \:s } & 0.5846 & 0.5827 \\
{\IPA u / g \underline{\phantom{X}} l } & 0.4631 & 0.4525 \\
{\IPA u / g \underline{\phantom{X}} p\tsup{h} } & 0.5475 & 0.5532 \\
{\IPA u / g \underline{\phantom{X}} r } & 0.4266 & 0.4389 \\
{\IPA u / h \underline{\phantom{X}} \:n } & 0.5736 & 0.5653 \\
{\IPA u / j \underline{\phantom{X}} g } & 0.5333 & 0.5435 \\
{\IPA u / j \underline{\phantom{X}} k } & 0.6757 & 0.6768 \\
{\IPA u / k \underline{\phantom{X}} \:n } & 0.5902 & 0.5838 \\
{\IPA u / k \underline{\phantom{X}} \:s } & 0.5056 & 0.5043 \\
{\IPA u / k \underline{\phantom{X}} \:t } & 0.4971 & 0.4977 \\
{\IPA u / k \underline{\phantom{X}} d } & 0.5307 & 0.5305 \\
{\IPA u / k \underline{\phantom{X}} l } & 0.4428 & 0.4385 \\
{\IPA u / k \underline{\phantom{X}} m } & 0.7236 & 0.7303 \\
{\IPA u / k \underline{\phantom{X}} r } & 0.7058 & 0.7046 \\
{\IPA u / k \underline{\phantom{X}} s } & 0.5732 & 0.5735 \\
{\IPA u / l \underline{\phantom{X}} \:d } & 0.5259 & 0.5400 \\
{\IPA u / l \underline{\phantom{X}} \:t\tsup{h} } & 0.4971 & 0.5015 \\
{\IPA u / m \underline{\phantom{X}} \:s } & 0.6753 & 0.6701 \\
{\IPA u / m \underline{\phantom{X}} \:t } & 0.5200 & 0.5371 \\
{\IPA u / m \underline{\phantom{X}} d } & 0.5026 & 0.5046 \\
{\IPA u / m \underline{\phantom{X}} k } & 0.4267 & 0.4208 \\
{\IPA u / m \underline{\phantom{X}} k\tsup{h} } & 0.6382 & 0.6425 \\
{\IPA u / m \underline{\phantom{X}} s } & 0.3920 & 0.3860 \\
{\IPA u / n \underline{\phantom{X}} \:s } & 0.3136 & 0.3104 \\
{\IPA u / p \underline{\phantom{X}} \:s } & 0.7461 & 0.7496 \\
{\IPA u / p \underline{\phantom{X}} \:t } & 0.7237 & 0.7265 \\
{\IPA u / p \underline{\phantom{X}} c } & 0.6607 & 0.6685 \\
{\IPA u / p \underline{\phantom{X}} n } & 0.5416 & 0.5442 \\
{\IPA u / p \underline{\phantom{X}} r } & 0.7283 & 0.7258 \\
{\IPA u / p \underline{\phantom{X}} t } & 0.6961 & 0.7015 \\
{\IPA u / p\tsup{h} \underline{\phantom{X}} l } & 0.7187 & 0.7163 \\
{\IPA u / r \underline{\phantom{X}} \:s } & 0.4868 & 0.4866 \\
{\IPA u / r \underline{\phantom{X}} t } & 0.5046 & 0.5104 \\
{\IPA u / s \underline{\phantom{X}} V } & 0.4988 & 0.5002 \\
{\IPA u / t \underline{\phantom{X}} V } & 0.6215 & 0.6254 \\
{\IPA u / t \underline{\phantom{X}} \:n } & 0.4321 & 0.4276 \\
{\IPA u / t \underline{\phantom{X}} \:s } & 0.7100 & 0.7056 \\
{\IPA u / t \underline{\phantom{X}} c } & 0.5035 & 0.5091 \\
{\IPA u / t \underline{\phantom{X}} h } & 0.4808 & 0.4807 \\
{\IPA u / t \underline{\phantom{X}} l } & 0.4522 & 0.4452 \\
{\IPA u / t \underline{\phantom{X}} m } & 0.4805 & 0.4705 \\
{\IPA u / t \underline{\phantom{X}} n } & 0.7047 & 0.7100 \\
{\IPA u / t \underline{\phantom{X}} r } & 0.5590 & 0.5522 \\
{\IPA u: / $\#$ \underline{\phantom{X}} \:s } & 0.5114 & 0.5154 \\
{\IPA u: / $\#$ \underline{\phantom{X}} n } & 0.8459 & 0.8484 \\
{\IPA u: / $\#$ \underline{\phantom{X}} r } & 0.6529 & 0.6530 \\
{\IPA u: / J \underline{\phantom{X}} r } & 0.5174 & 0.5289 \\
{\IPA u: / S \underline{\phantom{X}} l } & 0.6848 & 0.6871 \\
{\IPA u: / S \underline{\phantom{X}} r } & 0.5366 & 0.5504 \\
{\IPA u: / b \underline{\phantom{X}} l } & 0.5119 & 0.5136 \\
{\IPA u: / b\tsup{H} \underline{\phantom{X}} m } & 0.5309 & 0.5383 \\
{\IPA u: / b\tsup{H} \underline{\phantom{X}} t } & 0.5591 & 0.5595 \\
{\IPA u: / c \underline{\phantom{X}} \:d } & 0.3996 & 0.4044 \\
{\IPA u: / c \underline{\phantom{X}} \:s } & 0.5224 & 0.5181 \\
{\IPA u: / c \underline{\phantom{X}} r } & 0.5244 & 0.5195 \\
{\IPA u: / d \underline{\phantom{X}} r } & 0.5265 & 0.5269 \\
{\IPA u: / d\tsup{H} \underline{\phantom{X}} m } & 0.5710 & 0.5695 \\
{\IPA u: / d\tsup{H} \underline{\phantom{X}} n } & 0.6425 & 0.6429 \\
{\IPA u: / d\tsup{H} \underline{\phantom{X}} p } & 0.5543 & 0.5351 \\
{\IPA u: / d\tsup{H} \underline{\phantom{X}} r } & 0.5476 & 0.5470 \\
{\IPA u: / g \underline{\phantom{X}} t\tsup{h} } & 0.5092 & 0.5135 \\
{\IPA u: / j \underline{\phantom{X}} k } & 0.5863 & 0.6049 \\
{\IPA u: / j \underline{\phantom{X}} t } & 0.5366 & 0.5297 \\
{\IPA u: / k \underline{\phantom{X}} \:t } & 0.5343 & 0.5284 \\
{\IPA u: / k \underline{\phantom{X}} p } & 0.6639 & 0.6816 \\
{\IPA u: / k \underline{\phantom{X}} r } & 0.6462 & 0.6491 \\
{\IPA u: / l \underline{\phantom{X}} k } & 0.3642 & 0.3605 \\
{\IPA u: / m \underline{\phantom{X}} \:s } & 0.5532 & 0.5458 \\
{\IPA u: / m \underline{\phantom{X}} l } & 0.5184 & 0.5177 \\
{\IPA u: / m \underline{\phantom{X}} r } & 0.5940 & 0.5883 \\
{\IPA u: / m \underline{\phantom{X}} t } & 0.4438 & 0.4501 \\
{\IPA u: / p \underline{\phantom{X}} p } & 0.5505 & 0.5578 \\
{\IPA u: / p \underline{\phantom{X}} r } & 0.4754 & 0.4745 \\
{\IPA u: / p \underline{\phantom{X}} t } & 0.3503 & 0.3440 \\
{\IPA u: / r \underline{\phantom{X}} p } & 0.4167 & 0.4245 \\
{\IPA u: / s \underline{\phantom{X}} c } & 0.5149 & 0.5121 \\
{\IPA u: / s \underline{\phantom{X}} k } & 0.5079 & 0.5063 \\
{\IPA u: / s \underline{\phantom{X}} r } & 0.5798 & 0.5859 \\
{\IPA u: / s \underline{\phantom{X}} t } & 0.5366 & 0.5362 \\
{\IPA u: / t \underline{\phantom{X}} l } & 0.5316 & 0.5281 \\
{\IPA u: / t \underline{\phantom{X}} r } & 0.5876 & 0.5908 \\
{\IPA u: / t\tsup{h} \underline{\phantom{X}} t } & 0.5990 & 0.6164 \\
\hline
\end{longtable}
